Riemannian optimisation methods for ground states of multicomponent Bose-Einstein condensates

This paper addresses the computation of ground states of multicomponent Bose-Einstein condensates, defined as the global minimiser of an energy functional on an infinite-dimensional generalised oblique manifold. We establish the existence of the ground state, prove its uniqueness up to scaling, and characterise it as the solution to a coupled nonlinear eigenvector problem. By equipping the manifold with several Riemannian metrics, we introduce a suite of Riemannian gradient descent and Riemannian Newton methods. Metrics that incorporate first- or second-order information about the energy are particularly advantageous, effectively preconditioning the resulting methods. For a Riemannian gradient descent method with an energy-adaptive metric, we provide a qualitative global and quantitative local convergence analysis, confirming its reliability and robustness with respect to the choice of the spatial discretisation. Numerical experiments highlight the computational efficiency of both the Riemannian gradient descent and Newton methods.

==> img/results/1D/convergence/beta=10.tex <==
\begin{tikzpicture}

\begin{axis}[
width=55.0mm, height=45.0mm, 
at={(0.0mm,0.0mm)},
xlabel={iteration steps}, 
xmin=0, xmax=10, xticklabels={$0$,$3$,$6$,$9$}, xtick={0.0,3.0,6.0,9.0}, 
ylabel={residuals}, 
ymode=log, log basis y=10, 
ymin= 6e-9, ymax=0.015, 
yticklabels=\empty, ytick={1e-8, 1e-5, 1e-2}, 
legend columns = 4,
legend style={legend cell align=right, align=left, at={(1.7,1.1)}, anchor=south}
]
\addplot[color=mycolor1, line width=1.25, dotted, mark=triangle*, mark size=2.2pt, mark repeat=3, mark options={solid, mycolor1,rotate=180}]
    table[row sep={\\}]{
            0.0  0.009570379644680443  \\
            1.0  0.005763851757907287  \\
            2.0  0.003670515808875858  \\
            3.0  0.002354401262862156  \\
            4.0  0.0015035034249445212  \\
            5.0  0.0009586935305191378  \\
            6.0  0.0006111898612796092  \\
            7.0  0.0003896681042389785  \\
            8.0  0.0002484626307142471  \\
            9.0  0.00015844637156441776  \\
            10.0  0.00010105560618660883  \\
    };
\addlegendentry {\ altern. eaRGD\qquad}

\addplot[color=mycolor2, line width=1.5, solid, mark=star, mark size=3.5pt, mark repeat=1.5, mark options={solid, mycolor2}]
        table[row sep={\\}]{
            0.0  0.009570379644680443  \\
            1.0  0.00041216949470411924  \\
            2.0  2.9647795011433045e-5  \\
            3.0  1.5696791841558317e-6  \\
            4.0  9.40905430439428e-8  \\
            5.0  7.466262240413793e-9  \\
        };
\addlegendentry {\ altern. LgrRGD\qquad}

\addplot[color=mycolor5, line width=1.25, dashdotted, mark=square*, mark size=2.2pt, mark repeat=2, mark options={solid, mycolor5}]
    table[row sep={\\}]{
            0.0  0.009570379644680443  \\
            1.0  0.00047033295729495333  \\
            2.0  3.512926935766896e-5  \\
            3.0  1.40858588529358e-6  \\
            4.0  8.618384583768708e-8  \\
            5.0  4.797352179367817e-9  \\
    };
\addlegendentry {\ RN\qquad}

\addplot[color=mycolor4, line width=1.25, dashed, mark=diamond*, mark size=2.7pt, mark repeat=1.2, mark options={solid, mycolor4}]
        table[row sep={\\}]{
            0.0  0.009570379644680443  \\
            1.0  0.0004806866135227447  \\
            2.0  4.810225176500962e-5  \\
            3.0  1.991117609142943e-6  \\
            4.0  2.2701323161646077e-7  \\
            5.0  8.026587675744231e-9  \\
        };
\addlegendentry {\ regRN}
\addplot[color=mycolor1_, line width=1.25, dotted, mark=triangle*, mark size=2.2pt, mark repeat=8, mark options={solid, mycolor1_}]
        table[row sep={\\}]{
            -1.0  1e-10 \\
        };
\addlegendentry {\ eaRGD\qquad}
        \addplot[color=mycolor2_, line width=1.5, solid, mark=*, mark size=1.8pt, mark repeat=8, mark options={solid, mycolor2_}]
        table[row sep={\\}]{
            -1.0  1e-10 \\
        };
\addlegendentry {\ LgrRGD\qquad}
\end{axis}
%\end{tikzpicture}


==> img/results/1D/convergence/beta=100.tex <==
%\begin{tikzpicture}

\begin{axis}[
width=55.0mm, height=45.0mm, 
at={(50.0mm,0.0mm)},
xlabel={iteration steps}, 
xmin=0, xmax=99, xticklabels={$0$, $30$, $60$, $90$}, xtick={0.0, 30.0, 60.0, 90.0}, 
ylabel={}, 
ymode=log, log basis y=10, 
ymin= 6e-9, ymax=0.015, 
yticklabels={$10^{-8}$, $10^{-5}$, $10^{-2}$}, ytick={1e-8, 1e-5, 1e-2}, 
]
\addplot[color=mycolor1, line width=1.25, dotted, mark=triangle*, mark size=1.8pt, mark repeat=10, mark options={solid, mycolor1,rotate=180}]
        table[row sep={\\}]{
%            0.0  0.008045383885828997  \\
%            1.0  0.00650211847590923  \\
%            2.0  0.005401736656082212  \\
%            3.0  0.004635943036612753  \\
%            4.0  0.004033084683957786  \\
            5.0  0.003576285867490417  \\
            6.0  0.003225677374647564  \\
            7.0  0.002954390570500354  \\
            8.0  0.0027429211828795238  \\
            9.0  0.0025770498961666726  \\
            10.0  0.002446183547431001  \\
            11.0  0.002342302894618506  \\
            12.0  0.0022592644787341066  \\
            13.0  0.00219232706286442  \\
            14.0  0.002137818457696913  \\
            15.0  0.0020928919481288536  \\
            16.0  0.0020553423703936185  \\
            17.0  0.0020234641623161982  \\
            18.0  0.001995940530272529  \\
            19.0  0.0019717565660289853  \\
            20.0  0.0019501311813345161  \\
            21.0  0.0019304639409010462  \\
            22.0  0.001912293688022265  \\
            23.0  0.0018952664667479435  \\
            24.0  0.0018791107332543594  \\
            25.0  0.0018636182517874622  \\
            26.0  0.0018486294022867361  \\
            27.0  0.00183402189822513  \\
            28.0  0.0018197021318803372  \\
            29.0  0.0018055985390546356  \\
            30.0  0.0017916565129430491  \\
            31.0  0.0017778345048582779  \\
            32.0  0.0017641010334351393  \\
            33.0  0.0017504323888865784  \\
            34.0  0.0017368108689315312  \\
            35.0  0.0017232234215033555  \\
            36.0  0.0017096605987780321  \\
            37.0  0.0016961157496838514  \\
            38.0  0.001682584395182944  \\
            39.0  0.0016690637439152763  \\
            40.0  0.001655552315668284  \\
            41.0  0.0016420496479141377  \\
            42.0  0.0016285560664215434  \\
            43.0  0.001615072505399222  \\
            44.0  0.0016016003660814153  \\
            45.0  0.0015881414051161613  \\
            46.0  0.0015746976462811984  \\
            47.0  0.0015612713103731741  \\
            48.0  0.0015478647594083044  \\
            49.0  0.001534480452081381  \\
            50.0  0.001521120908131039  \\
            51.0  0.0015538535075413642  \\
            52.0  0.0015150634223195685  \\
            53.0  0.001492715379646586  \\
            54.0  0.0014750981199344265  \\
            55.0  0.0014595355231623865  \\
            56.0  0.0014449739552962393  \\
            57.0  0.0014757825713615346  \\
            58.0  0.0014377264493082977  \\
            59.0  0.0014156409167069349  \\
            60.0  0.0013981846154511508  \\
            61.0  0.0013827781919944309  \\
            62.0  0.0014118735055672236  \\
            63.0  0.0013745728288156636  \\
            64.0  0.0013528220124072534  \\
            65.0  0.0013355955323189619  \\
            66.0  0.0013203994310234286  \\
            67.0  0.001349163159864791  \\
            68.0  0.001312721121455353  \\
            69.0  0.0012913964349240696  \\
            70.0  0.0012744756497273927  \\
            71.0  0.0013001285957588476  \\
            72.0  0.0012644838853008015  \\
            73.0  0.0012435590223233684  \\
            74.0  0.0012269308784383422  \\
            75.0  0.0012521039845053508  \\
            76.0  0.0012172883125631795  \\
            77.0  0.0011968043528618505  \\
            78.0  0.0011805048262828277  \\
            79.0  0.00120515200319961  \\
            80.0  0.0011712099416117739  \\
            81.0  0.0011512026147056475  \\
            82.0  0.0011352623264102963  \\
            83.0  0.001159332238563156  \\
            84.0  0.001126303450526244  \\
            85.0  0.0011068025985782202  \\
            86.0  0.0010912475796359597  \\
            87.0  0.0011146951153908327  \\
            88.0  0.001082611247833857  \\
            89.0  0.0010636410734944065  \\
            90.0  0.001048492910622803  \\
            91.0  0.0010712804536234456  \\
            92.0  0.001040165001325215  \\
            93.0  0.0010217443854609106  \\
            94.0  0.0010070204317294783  \\
            95.0  0.001029117644169592  \\
            96.0  0.0009989865219664565  \\
            97.0  0.0009811294640547587  \\
            98.0  0.0009668431451133601  \\
            99.0  0.0009882264809811798  \\
            100.0  0.0009590887752061874  \\
        };
\addplot[color=mycolor2, line width=1.5, solid, mark=star, mark size=3.5pt, mark repeat=10, mark options={solid, mycolor2}]
        table[row sep={\\}]{
            0.0  0.008045383885828997  \\
            1.0  0.008347404484215087  \\
            2.0  0.0057022311964384596  \\
            3.0  0.004995611126145978  \\
            4.0  0.0046079411914758325  \\
            5.0  0.00456169544016185  \\
            6.0  0.004469399444822962  \\
            7.0  0.004403998171241897  \\
            8.0  0.004308415699287617  \\
            9.0  0.0042317167954396065  \\
            10.0  0.004151836905996246  \\
            11.0  0.004065333033249291  \\
            12.0  0.003972449822535045  \\
            13.0  0.003904435582372348  \\
            14.0  0.0037107620941570227  \\
            15.0  0.0036879908082921888  \\
            16.0  0.0035757360656974765  \\
            17.0  0.003426806217882893  \\
            18.0  0.0032668519912623815  \\
            19.0  0.003059590087286205  \\
            20.0  0.0028166217844235106  \\
            21.0  0.0023700891026054685  \\
            22.0  0.0020230961012791255  \\
            23.0  0.0014723771220831604  \\
            24.0  0.00100478882663966  \\
            25.0  0.000522376961036092  \\
            26.0  0.00026342544973405644  \\
            27.0  0.0001275180594412962  \\
            28.0  6.207768439345548e-5  \\
            29.0  3.7652619896627266e-5  \\
            30.0  1.942462919460222e-5  \\
            31.0  9.560998036714853e-6  \\
            32.0  5.585248758513261e-6  \\
            33.0  2.9066612262935793e-6  \\
            34.0  1.8512939786678977e-6  \\
            35.0  1.19440815105565e-6  \\
            36.0  9.692211796013667e-7  \\
            37.0  8.620788209654124e-7  \\
            38.0  8.24727369288222e-7  \\
            39.0  7.859546315168097e-7  \\
            40.0  7.782564454745432e-7  \\
            41.0  7.484738218897739e-7  \\
            42.0  7.443528520304317e-7  \\
            43.0  7.170172299172506e-7  \\
            44.0  7.138339552295184e-7  \\
            45.0  6.878619518129779e-7  \\
            46.0  6.851188525941839e-7  \\
            47.0  6.60318688460866e-7  \\
            48.0  6.578403160302803e-7  \\
            49.0  6.341209269213708e-7  \\
            50.0  6.318289987676989e-7  \\
            51.0  6.091131556699255e-7  \\
            52.0  6.069652234476511e-7  \\
            53.0  5.851870614198238e-7  \\
            54.0  5.831569815682549e-7  \\
            55.0  5.622611845098009e-7  \\
            56.0  5.603316171521194e-7  \\
            57.0  5.402712302870032e-7  \\
            58.0  5.384301144174628e-7  \\
            59.0  5.191643581612902e-7  \\
            60.0  5.174029961231639e-7  \\
            61.0  4.98895621974922e-7  \\
            62.0  4.972075151685357e-7  \\
            63.0  4.794256403933134e-7  \\
            64.0  4.778057805220437e-7  \\
            65.0  4.607190947951814e-7  \\
            66.0  4.591634758039263e-7  \\
            67.0  4.427436885276233e-7  \\
            68.0  4.412489905139397e-7  \\
            69.0  4.2546945178293953e-7  \\
            70.0  4.2403282919274003e-7  \\
            71.0  4.088682582936312e-7  \\
            72.0  4.0748720125579613e-7  \\
            73.0  3.929135134314745e-7  \\
            74.0  3.915857578905061e-7  \\
            75.0  3.7757992298464976e-7  \\
            76.0  3.763033598615273e-7  \\
            77.0  3.628433169588575e-7  \\
            78.0  3.6161598009177084e-7  \\
            79.0  3.486805563937508e-7  \\
            80.0  3.475005693308381e-7  \\
            81.0  3.3506941964651627e-7  \\
            82.0  3.339350101975278e-7  \\
            83.0  3.2198857558352323e-7  \\
            84.0  3.2089802634633913e-7  \\
            85.0  3.0941751098676855e-7  \\
            86.0  3.083691771836331e-7  \\
            87.0  2.973364937727603e-7  \\
            88.0  2.9632878523378024e-7  \\
            89.0  2.8572654522978015e-7  \\
            90.0  2.8475792685102344e-7  \\
            91.0  2.74569398494615e-7  \\
            92.0  2.7363839070710193e-7  \\
            93.0  2.638474905655019e-7  \\
            94.0  2.629526633980525e-7  \\
            95.0  2.5354392237921614e-7  \\
            96.0  2.5268389060632613e-7  \\
            97.0  2.436424281513732e-7  \\
            98.0  2.428158622964698e-7  \\
            99.0  2.3412737844417935e-7  \\
            100.0  2.3333299623533617e-7  \\
        };
\addplot[color=mycolor5, line width=1.25, dashdotted]
        table[row sep={\\}]{
            -1.0  1e-10  \\
        };
\addplot[color=mycolor4, line width=1.25, dashed, mark=diamond*, mark size=2.7pt, mark repeat=5, mark options={solid, mycolor4}]
        table[row sep={\\}]{
            0.0  0.008045383885828997  \\
            1.0  0.01412708161274717  \\
            2.0  0.002036714647915366  \\
            3.0  0.0022725323472872734  \\
            4.0  0.0006985389076402384  \\
            5.0  0.0003273527147187127  \\
            6.0  0.00011283656673244289  \\
            7.0  4.443950812502576e-5  \\
            8.0  1.961253179586072e-5  \\
            9.0  9.327911718705009e-6  \\
            10.0  4.679303525931583e-6  \\
            11.0  2.2533541677220733e-6  \\
            12.0  1.1046469023864055e-6  \\
            13.0  5.097281795402868e-7  \\
            14.0  2.4550121088839925e-7  \\
            15.0  1.1903386416376346e-7  \\
            16.0  5.7809283527150074e-8  \\
            17.0  2.82391851768005e-8  \\
            18.0  1.3744548038767197e-8  \\
            19.0  6.764469588581895e-9  \\
        };
\addplot[color=mycolor1_, line width=1.25, dotted, mark=triangle*, mark size=2.2pt, mark repeat=10, mark options={solid, mycolor1_}]
        table[row sep={\\}]{
            0.0  0.008045383885828997  \\
            1.0  0.006570283763879971  \\
            2.0  0.0054992680180472936  \\
            3.0  0.004719062068677781  \\
            4.0  0.004158772534307144  \\
            5.0  0.0037160021213735192  \\
            6.0  0.0033718517253839182  \\
            7.0  0.0031009020444539813  \\
            8.0  0.0028855047114012826  \\
            9.0  0.0027127293095905365  \\
            10.0  0.002573250760460021  \\
            11.0  0.002460020894354392  \\
            12.0  0.0023676325867381786  \\
            13.0  0.0022918489318351667  \\
            14.0  0.0022293152505623924  \\
            15.0  0.002177355585814609  \\
            16.0  0.0021338292533078004  \\
            17.0  0.002097022479281108  \\
            18.0  0.0020655643223712744  \\
            19.0  0.0020383595889590577  \\
            20.0  0.0020145347186904254  \\
            21.0  0.001993393911494944  \\
            22.0  0.001974383580022195  \\
            23.0  0.0019570636282942775  \\
            24.0  0.001941084335241926  \\
            25.0  0.0019261678222473363  \\
            26.0  0.001912093249038317  \\
            27.0  0.0018986850239444983  \\
            28.0  0.0018858034380481578  \\
            29.0  0.0018733372390568681  \\
            30.0  0.0018611977513687734  \\
            31.0  0.0018493142246989377  \\
            32.0  0.0018376301563337754  \\
            33.0  0.001826100383595712  \\
            34.0  0.0018146887846425337  \\
            35.0  0.0018033664592974877  \\
            36.0  0.0017921102884323845  \\
            37.0  0.0017809017918207148  \\
            38.0  0.0017697262212752047  \\
            39.0  0.0017585718394033689  \\
            40.0  0.0017474293448243327  \\
            41.0  0.00173629141308075  \\
            42.0  0.0017251523290550187  \\
            43.0  0.0017140076918429632  \\
            44.0  0.0017028541770840492  \\
            45.0  0.0016916893449943214  \\
            46.0  0.0016805114847365812  \\
            47.0  0.001669319487863643  \\
            48.0  0.0016581127449531484  \\
            49.0  0.0016468910609269596  \\
            50.0  0.001635654585341635  \\
            51.0  0.0016244037548227494  \\
            52.0  0.0016131392452948484  \\
            53.0  0.0016018619321924623  \\
            54.0  0.0015905728571803464  \\
            55.0  0.0015792732002160397  \\
            56.0  0.0015679642559641596  \\
            57.0  0.0015566474138614544  \\
            58.0  0.0015897822844064202  \\
            59.0  0.0015534706756049211  \\
            60.0  0.0015332087704875634  \\
            61.0  0.0015176812102886661  \\
            62.0  0.0015041025988159346  \\
            63.0  0.001491476444364475  \\
            64.0  0.0015225559965248501  \\
            65.0  0.0014867733607644954  \\
            66.0  0.0014665868557521729  \\
            67.0  0.0014510061505383842  \\
            68.0  0.0014373647536864156  \\
            69.0  0.0014666914979727197  \\
            70.0  0.0014314347954232406  \\
            71.0  0.0014113865918935933  \\
            72.0  0.0013958305420097936  \\
            73.0  0.0013821979690926908  \\
            74.0  0.0014110864511754633  \\
            75.0  0.0013764311516488142  \\
            76.0  0.0013565876485437764  \\
            77.0  0.001341116986568164  \\
            78.0  0.0013275476365890702  \\
            79.0  0.0013559346060378855  \\
            80.0  0.0013219578823156863  \\
            81.0  0.0013023825935500834  \\
            82.0  0.0012870553331554829  \\
            83.0  0.0013123895802545436  \\
            84.0  0.0012790162243498714  \\
            85.0  0.0012596983239459303  \\
            86.0  0.00124452568777115  \\
            87.0  0.0012693377353168115  \\
            88.0  0.0012366038917001128  \\
            89.0  0.001217578000294097  \\
            90.0  0.0012025919719619211  \\
            91.0  0.0012268646319125275  \\
            92.0  0.0011948041743050086  \\
            93.0  0.0011761013970145555  \\
            94.0  0.0011613314405895434  \\
            95.0  0.0011850405902201118  \\
            96.0  0.0011536857344256986  \\
            97.0  0.0011353344885408883  \\
            98.0  0.0011208077358817931  \\
            99.0  0.0011439301902589423  \\
            100.0  0.0011133095397962498  \\
    };
\addplot[color=mycolor2_, line width=1.5, solid, mark=*, mark size=1.8pt, mark repeat=8, mark options={solid, mycolor2_}]
        table[row sep={\\}]{
            0.0  0.008045383885828997  \\
            1.0  0.006855840138860518  \\
            2.0  0.003274057646719527  \\
            3.0  0.004936933469692815  \\
            4.0  0.002621706336930459  \\
            5.0  0.00429334537034308  \\
            6.0  0.002375805837518175  \\
            7.0  0.004052419683777918  \\
            8.0  0.0022415699989482936  \\
            9.0  0.003783020348634075  \\
            10.0  0.0021376581456944207  \\
            11.0  0.003599616339013082  \\
            12.0  0.0020715218471236718  \\
            13.0  0.003435296313129548  \\
            14.0  0.0020234931545086545  \\
            15.0  0.003265875244690944  \\
            16.0  0.00197190761254614  \\
            17.0  0.0031493279482587154  \\
            18.0  0.0019063924241360826  \\
            19.0  0.003041051209821407  \\
            20.0  0.001866985631077078  \\
            21.0  0.0029288877207970204  \\
            22.0  0.0018282243519621825  \\
            23.0  0.002813536869360219  \\
            24.0  0.0019014460937649366  \\
            25.0  0.0025856287465108913  \\
            26.0  0.001930159068199619  \\
            27.0  0.0024243839258838427  \\
            28.0  0.0019258073581962735  \\
            29.0  0.0022690681844866607  \\
            30.0  0.0019250044093857626  \\
            31.0  0.002190475387026035  \\
            32.0  0.0018782296488634147  \\
            33.0  0.0020722039370562133  \\
            34.0  0.0018063956014208722  \\
            35.0  0.0019330048028378373  \\
            36.0  0.0017144261379499809  \\
            37.0  0.0017660493513101565  \\
            38.0  0.0015899341310186776  \\
            39.0  0.0015656364226049179  \\
            40.0  0.0014006910795511872  \\
            41.0  0.0012959653738005502  \\
            42.0  0.0011003282919922735  \\
            43.0  0.0009124372537906658  \\
            44.0  0.000697505085181033  \\
            45.0  0.0004799549340908742  \\
            46.0  0.00034818960731081307  \\
            47.0  0.00024128745733676096  \\
            48.0  0.00019126407983688509  \\
            49.0  0.00014784284468706722  \\
            50.0  0.00012014164989462958  \\
            51.0  0.00010499787324915403  \\
            52.0  9.335363660597742e-5  \\
            53.0  8.312257816385815e-5  \\
            54.0  7.698987823656406e-5  \\
            55.0  7.173937959523179e-5  \\
            56.0  6.893917644000594e-5  \\
            57.0  6.58738100652779e-5  \\
            58.0  6.610053046281561e-5  \\
            59.0  6.582723122686383e-5  \\
            60.0  6.632794586418888e-5  \\
            61.0  6.631100096097332e-5  \\
            62.0  6.485544885500907e-5  \\
            63.0  6.622390567067015e-5  \\
            64.0  6.511198282350248e-5  \\
            65.0  6.629493314737755e-5  \\
            66.0  6.547014854365003e-5  \\
            67.0  6.426518489206702e-5  \\
            68.0  6.65109429742087e-5  \\
            69.0  6.473758067230442e-5  \\
            70.0  6.448474427303399e-5  \\
            71.0  6.353298304513855e-5  \\
            72.0  6.538970772077537e-5  \\
            73.0  6.378969789907043e-5  \\
            74.0  6.343950970020084e-5  \\
            75.0  6.253616131992339e-5  \\
            76.0  6.2294875643396e-5  \\
            77.0  6.139795620178412e-5  \\
            78.0  6.118541444548451e-5  \\
            79.0  6.0277275773008086e-5  \\
            80.0  6.006902591672991e-5  \\
            81.0  5.916010123801156e-5  \\
            82.0  5.8953961218886634e-5  \\
            83.0  5.805176727012129e-5  \\
            84.0  5.7847643262537444e-5  \\
            85.0  5.695610683412532e-5  \\
            86.0  5.675401132782463e-5  \\
            87.0  5.587516115476285e-5  \\
            88.0  5.5675163055604214e-5  \\
            89.0  5.481009313202384e-5  \\
            90.0  5.461232102902569e-5  \\
            91.0  5.376163481459022e-5  \\
            92.0  5.3566247404651204e-5  \\
            93.0  5.27302668456666e-5  \\
            94.0  5.253742413828479e-5  \\
            95.0  5.171629649299184e-5  \\
            96.0  5.152614214310457e-5  \\
            97.0  5.07198997693686e-5  \\
            98.0  5.053255303673242e-5  \\
            99.0  4.9741149581469603e-5  \\
            100.0  4.955670339670468e-5  \\
        };
\end{axis}
%\end{tikzpicture}


==> img/results/1D/convergence/beta=1000.tex <==
%\begin{tikzpicture}

\begin{axis}[
width=55.0mm, height=45.0mm, 
at={(100.0mm,0.0mm)},
xlabel={iteration steps}, 
xmin=0, xmax=499, xticklabels={$0$, $150$, $300$, $450$}, xtick={0.0, 150.0, 300.0, 450.0}, 
ylabel={}, 
ymode=log, log basis y=10, 
ymin= 6e-9, ymax=0.015, 
yticklabels={$10^{-8}$, $10^{-5}$, $10^{-2}$}, ytick={1e-8, 1e-5, 1e-2}, 
]
\addplot[color=mycolor1, line width=1.25, dotted,mark=triangle*, mark size=2.2pt, mark repeat=50, mark options={solid, mycolor1,rotate=180}]
        table[row sep={\\}]{
            0.0  0.009902534395925953 \\
            1.0  0.009422180654373363  \\
            2.0  0.009131128545789555  \\
            3.0  0.00896969541543336  \\
            4.0  0.008833493932856323  \\
            5.0  0.00864026480446621  \\
            6.0  0.00854654580771786  \\
            7.0  0.008393651314159629  \\
            8.0  0.008211514492737134  \\
            9.0  0.00812226100468239  \\
            10.0  0.00799788492132622  \\
            11.0  0.007901782546105197  \\
            12.0  0.0078078263153386965  \\
            13.0  0.00775586266776169  \\
            14.0  0.007644263388518556  \\
            15.0  0.007617866632774783  \\
            16.0  0.007474946071914801  \\
            17.0  0.007439754642291112  \\
            18.0  0.007299735700253019  \\
            19.0  0.007264195403302539  \\
            20.0  0.007128901831244147  \\
            21.0  0.007091882667706243  \\
            22.0  0.006961992004915707  \\
            23.0  0.006923521752023753  \\
            24.0  0.006843775702131765  \\
            25.0  0.006714599484451191  \\
            26.0  0.006680523367167693  \\
            27.0  0.006602544920591725  \\
            28.0  0.006524654883917358  \\
            29.0  0.006446222680439339  \\
            30.0  0.006368990229706433  \\
            31.0  0.006173543631973959  \\
            32.0  0.006118254144029005  \\
            33.0  0.0061458967931291965  \\
            34.0  0.006050704832223252  \\
            35.0  0.005988182413332543  \\
            36.0  0.005916353185134829  \\
            37.0  0.005854758404677369  \\
            38.0  0.0056826889337760695  \\
            39.0  0.005614348866713898  \\
            40.0  0.005666144334873955  \\
            41.0  0.005500109557632471  \\
            42.0  0.005431285427401502  \\
            43.0  0.005426377195674727  \\
            44.0  0.005372235297290527  \\
            45.0  0.005230769159390484  \\
            46.0  0.005192474221086682  \\
            47.0  0.005107264031549487  \\
            48.0  0.005049370351515192  \\
            49.0  0.005048914167292168  \\
            50.0  0.00493321106811736  \\
            51.0  0.004874964529484835  \\
            52.0  0.0048717462539565335  \\
            53.0  0.004763786906617022  \\
            54.0  0.004704687897928194  \\
            55.0  0.004706004572234113  \\
            56.0  0.004601880274657768  \\
            57.0  0.004545120966591362  \\
            58.0  0.004549223524461336  \\
            59.0  0.004446718707659217  \\
            60.0  0.0043922969942761046  \\
            61.0  0.004339186032164113  \\
            62.0  0.004294151754856431  \\
            63.0  0.004246337648862762  \\
            64.0  0.004201896472880349  \\
            65.0  0.004155514807522395  \\
            66.0  0.004111360817154484  \\
            67.0  0.0040661485462694935  \\
            68.0  0.00402264609142711  \\
            69.0  0.003978702927511761  \\
            70.0  0.0039361386307890794  \\
            71.0  0.003893548520448479  \\
            72.0  0.0038520907407785404  \\
            73.0  0.003810870008463214  \\
            74.0  0.0037705866150321912  \\
            75.0  0.0037306860681969927  \\
            76.0  0.0036915634414189566  \\
            77.0  0.003652880286593573  \\
            78.0  0.003614837343220211  \\
            79.0  0.003577225242880959  \\
            80.0  0.0035401285384068578  \\
            81.0  0.003503414755010062  \\
            82.0  0.0034671087474049595  \\
            83.0  0.0034311305887182717  \\
            84.0  0.0033954859681446263  \\
            85.0  0.003360136992912248  \\
            86.0  0.0033250923676190775  \\
            87.0  0.0032903448708437124  \\
            88.0  0.0032559096995715487  \\
            89.0  0.0032217950142813404  \\
            90.0  0.0031880167113994815  \\
            91.0  0.0031545858399446287  \\
            92.0  0.00312151420430283  \\
            93.0  0.0030888098895643108  \\
            94.0  0.0030564795359543455  \\
            95.0  0.0030245271616235097  \\
            96.0  0.0029929551752312785  \\
            97.0  0.0029617642733551527  \\
            98.0  0.0029309539373432846  \\
            99.0  0.002900522579703799  \\
            100.0  0.0028704678129162706  \\
            101.0  0.0028407866021114914  \\
            102.0  0.0028114754219780947  \\
            103.0  0.0027825303679744557  \\
            104.0  0.0027539472519589703  \\
            105.0  0.002725721675390617  \\
            106.0  0.002697849088721814  \\
            107.0  0.0026703248379965874  \\
            108.0  0.002643144201981362  \\
            109.0  0.0026163024215142875  \\
            110.0  0.0025897947227803003  \\
            111.0  0.002563616335728445  \\
            112.0  0.0025377625086288203  \\
            113.0  0.0025122285195619525  \\
            114.0  0.002487009685473201  \\
            115.0  0.0024621013692412473  \\
            116.0  0.002437498985219959  \\
            117.0  0.002413198003514704  \\
            118.0  0.002389193953260365  \\
            119.0  0.0023654824250947957  \\
            120.0  0.002342059072969108  \\
            121.0  0.0023189196154318388  \\
            122.0  0.002296059836492967  \\
            123.0  0.0022734755861180712  \\
            124.0  0.0022511627804767727  \\
            125.0  0.002229117401932853  \\
            126.0  0.002207335498867732  \\
            127.0  0.0021858131853309403  \\
            128.0  0.0021645466405720553  \\
            129.0  0.002143532108470065  \\
            130.0  0.0021227658968734414  \\
            131.0  0.0021022443768791864  \\
            132.0  0.0020819639820560632  \\
            133.0  0.002061921207610043  \\
            134.0  0.0020421126095288237  \\
            135.0  0.0020225348036862823  \\
            136.0  0.0020031844649240015  \\
            137.0  0.001984058326116551  \\
            138.0  0.0019651531772297095  \\
            139.0  0.0019464658643649924  \\
            140.0  0.0019279932887934109  \\
            141.0  0.0019097324060016493  \\
            142.0  0.0018916802247096924  \\
            143.0  0.0018738338059208347  \\
            144.0  0.001856190261966223  \\
            145.0  0.0018387467555370251  \\
            146.0  0.001821500498749422  \\
            147.0  0.0018044487521966489  \\
            148.0  0.00178758882403133  \\
            149.0  0.0017709180690333418  \\
            150.0  0.0017544338877090386  \\
            151.0  0.001738133725389685  \\
            152.0  0.001722015071355707  \\
            153.0  0.0017060754579523636  \\
            154.0  0.001690312459742981  \\
            155.0  0.0016747236926593035  \\
            156.0  0.0016593068131669623  \\
            157.0  0.0016440595174584164  \\
            158.0  0.0016289795406432823  \\
            159.0  0.0016140646559614138  \\
            160.0  0.0015993126740117  \\
            161.0  0.0015847214419952588  \\
            162.0  0.0015702888429666468  \\
            163.0  0.0015560127951092326  \\
            164.0  0.0015418912510149802  \\
            165.0  0.0015279221969948223  \\
            166.0  0.0015141036523776156  \\
            167.0  0.001500433668851432  \\
            168.0  0.0014869103298045456  \\
            169.0  0.0014735317496701492  \\
            170.0  0.0014602960733163697  \\
            171.0  0.001447201475411001  \\
            172.0  0.0014342461598323534  \\
            173.0  0.001421428359075141  \\
            174.0  0.0014087463336725525  \\
            175.0  0.0013961983716361563  \\
            176.0  0.0013837827879032408  \\
            177.0  0.0013714979238025305  \\
            178.0  0.0013593421465182838  \\
            179.0  0.0013473138485866152  \\
            180.0  0.0013354114473896654  \\
            181.0  0.0013236333846613855  \\
            182.0  0.001311978126008888  \\
            183.0  0.0013004441604481348  \\
            184.0  0.0012890299999406374  \\
            185.0  0.0012777341789452252  \\
            186.0  0.001266555253987828  \\
            187.0  0.001255491803230219  \\
            188.0  0.0012445424260490768  \\
            189.0  0.0012337057426325426  \\
            190.0  0.0012229803935866112  \\
            191.0  0.001212365039535415  \\
            192.0  0.0012018583607472943  \\
            193.0  0.0011914590567706786  \\
            194.0  0.0011811658460550056  \\
            195.0  0.0011709774656141452  \\
            196.0  0.0011608926706665125  \\
            197.0  0.0011509102343060928  \\
            198.0  0.001141028947165167  \\
            199.0  0.0011312476171008714  \\
            200.0  0.001121565068870695  \\
            201.0  0.0011119801438294775  \\
            202.0  0.0011024916996254558  \\
            203.0  0.0010930986099092744  \\
            204.0  0.0010837997640479418  \\
            205.0  0.0010745940668370913  \\
            206.0  0.0010654804382301448  \\
            207.0  0.0010564578130769125  \\
            208.0  0.0010475251408448624  \\
            209.0  0.0010386813853837207  \\
            210.0  0.0010299255246560743  \\
            211.0  0.0010212565505031649  \\
            212.0  0.0010126734684046583  \\
            213.0  0.0010041752972388298  \\
            214.0  0.0009957610690580839  \\
            215.0  0.0009874298288615566  \\
            216.0  0.0009791806343866709  \\
            217.0  0.0009710125558786773  \\
            218.0  0.0009629246758885827  \\
            219.0  0.0009549160890743691  \\
            220.0  0.000946985901994559  \\
            221.0  0.0009391332329054099  \\
            222.0  0.0009313572115831355  \\
            223.0  0.0009236569791229874  \\
            224.0  0.0009160316877645  \\
            225.0  0.0009084805007101267  \\
            226.0  0.0009010025919397705  \\
            227.0  0.0008935971460518074  \\
            228.0  0.0008862633580865253  \\
            229.0  0.000879000433359323  \\
            230.0  0.000871807587305339  \\
            231.0  0.0008646840453163486  \\
            232.0  0.0008576290425843289  \\
            233.0  0.0008506418239536007  \\
            234.0  0.00084372164376931  \\
            235.0  0.0008368677657339245  \\
            236.0  0.0008300794627541106  \\
            237.0  0.0008233560168180817  \\
            238.0  0.000816696718840613  \\
            239.0  0.0008101008685430704  \\
            240.0  0.0008035677743067485  \\
            241.0  0.0007970967530569402  \\
            242.0  0.000790687130125216  \\
            243.0  0.000784338239134815  \\
            244.0  0.0007780494218639757  \\
            245.0  0.0007718200281426533  \\
            246.0  0.0007656494157236543  \\
            247.0  0.0007595369501640048  \\
            248.0  0.0007534820047228436  \\
            249.0  0.0007474839602402268  \\
            250.0  0.0007415422050233084  \\
            251.0  0.0007356561347498993  \\
            252.0  0.0007298251523455293  \\
            253.0  0.0007240486678883074  \\
            254.0  0.0007183260984929263  \\
            255.0  0.0007126568682116643  \\
            256.0  0.0007070404079237134  \\
            257.0  0.0007014761552335696  \\
            258.0  0.0006959635543491685  \\
            259.0  0.0006905020559857523  \\
            260.0  0.0006850911172375062  \\
            261.0  0.0006797302014648883  \\
            262.0  0.0006744187781538286  \\
            263.0  0.0006691563227916713  \\
            264.0  0.000663942316692291  \\
            265.0  0.0006587762468345547  \\
            266.0  0.0006536576056552779  \\
            267.0  0.0006485858908210851  \\
            268.0  0.0006435606049424267  \\
            269.0  0.0006385812552424811  \\
            270.0  0.0006336473531461095  \\
            271.0  0.0006287584137618637  \\
            272.0  0.0006239139552511557  \\
            273.0  0.0006191134980215127  \\
            274.0  0.0006143565636915811  \\
            275.0  0.0006096426737964698  \\
            276.0  0.0006049713480880128  \\
            277.0  0.0006003421023890707  \\
            278.0  0.0005957544457888815  \\
            279.0  0.0005912078770283417  \\
            280.0  0.000586701879817719  \\
            281.0  0.0005822359167556624  \\
            282.0  0.0005778094214329044  \\
            283.0  0.0005734217881747516  \\
            284.0  0.000569072358706328  \\
            285.0  0.000564760404809823  \\
            286.0  0.0005604851058023835  \\
            287.0  0.0005562455192799774  \\
            288.0  0.0005520405431477455  \\
            289.0  0.0005478688664942436  \\
            290.0  0.0005437289060935572  \\
            291.0  0.0005396187247210391  \\
            292.0  0.0005355359265825752  \\
            293.0  0.0005314775244722691  \\
            294.0  0.0005274397729142517  \\
            295.0  0.0005234179620256388  \\
            296.0  0.0005194061692813866  \\
            297.0  0.0005153969726276685  \\
            298.0  0.0005113811413299502  \\
            299.0  0.0005087534268193255  \\
            300.0  0.0005041684008523843  \\
            301.0  0.0005002151901937006  \\
            302.0  0.0004963016084710628  \\
            303.0  0.0004937591892326687  \\
            304.0  0.0004893713146876406  \\
            305.0  0.0004855407141407523  \\
            306.0  0.00048176085634862284  \\
            307.0  0.000479308067665715  \\
            308.0  0.0004751035150025617  \\
            309.0  0.0004713926963968244  \\
            310.0  0.00046773612628277797  \\
            311.0  0.0004653689411383326  \\
            312.0  0.0004613342376045504  \\
            313.0  0.00045773949594168987  \\
            314.0  0.0004553661420070214  \\
            315.0  0.00045139160362048724  \\
            316.0  0.0004478986484164538  \\
            317.0  0.0004444771329177418  \\
            318.0  0.00044222410287699106  \\
            319.0  0.0004384217865175175  \\
            320.0  0.0004350340044027253  \\
            321.0  0.00043171037460841755  \\
            322.0  0.0004295402678290765  \\
            323.0  0.00042589280382542385  \\
            324.0  0.00042260653661810554  \\
            325.0  0.0004204362465786252  \\
            326.0  0.0004168423949741109  \\
            327.0  0.00041364747529418905  \\
            328.0  0.00041052256092347024  \\
            329.0  0.0004084626282583373  \\
            330.0  0.00040502693641979425  \\
            331.0  0.0004019248588520869  \\
            332.0  0.0003988836319537794  \\
            333.0  0.00039690110747316325  \\
            334.0  0.0003936075873695105  \\
            335.0  0.00039059572352596585  \\
            336.0  0.0003886128461757114  \\
            337.0  0.0003853622021774592  \\
            338.0  0.00038243301003712836  \\
            339.0  0.00037956828471785167  \\
            340.0  0.0003776870154829765  \\
            341.0  0.00037458267313492317  \\
            342.0  0.00037173641480828587  \\
            343.0  0.00036985940737936825  \\
            344.0  0.0003667992291896516  \\
            345.0  0.00036402955063486586  \\
            346.0  0.0003613239099289455  \\
            347.0  0.0003595432365352832  \\
            348.0  0.0003566224534944746  \\
            349.0  0.0003539289408325928  \\
            350.0  0.0003521535116641808  \\
            351.0  0.00034927399933781746  \\
            352.0  0.0003466519039814738  \\
            353.0  0.0003440916546230087  \\
            354.0  0.000342407477575622  \\
            355.0  0.0003396608711522978  \\
            356.0  0.0003371092862489619  \\
            357.0  0.00033543019368573483  \\
            358.0  0.0003327207278730835  \\
            359.0  0.0003302360684492169  \\
            360.0  0.0003278103205286302  \\
            361.0  0.0003262177387851685  \\
            362.0  0.0003236351194820147  \\
            363.0  0.0003212160755134947  \\
            364.0  0.0003196279099944063  \\
            365.0  0.000317077846622424  \\
            366.0  0.00031472170563107165  \\
            367.0  0.00031242126605398945  \\
            368.0  0.0003109151420193891  \\
            369.0  0.00030848619614854794  \\
            370.0  0.00030619134054109964  \\
            371.0  0.0003046887543224847  \\
            372.0  0.00030228773006493894  \\
            373.0  0.00030005210320250577  \\
            374.0  0.00029857662959045876  \\
            375.0  0.00029622046462567114  \\
            376.0  0.00029404159593819504  \\
            377.0  0.00029191949033177466  \\
            378.0  0.00029052087057983766  \\
            379.0  0.00028827877223754094  \\
            380.0  0.0002861535665039725  \\
            381.0  0.0002847605752725937  \\
            382.0  0.0002825466676671718  \\
            383.0  0.00028047469778204044  \\
            384.0  0.0002784538746437319  \\
            385.0  0.00027713272341715564  \\
            386.0  0.0002750270758021091  \\
            387.0  0.00027300616899830695  \\
            388.0  0.00027168823851381495  \\
            389.0  0.000269604109066373  \\
            390.0  0.0002676339565509876  \\
            391.0  0.0002663391664280514  \\
            392.0  0.00026429211290419837  \\
            393.0  0.0002623707905743142  \\
            394.0  0.00026049997293202057  \\
            395.0  0.00025927281816553587  \\
            396.0  0.0002573282351736878  \\
            397.0  0.00025545225338692134  \\
            398.0  0.000254229293812599  \\
            399.0  0.00025230543759363145  \\
            400.0  0.00025047545498221337  \\
            401.0  0.00024927408886854285  \\
            402.0  0.00024738443143146305  \\
            403.0  0.0002455988707764593  \\
            404.0  0.00024386121500873724  \\
            405.0  0.00024272242279953064  \\
            406.0  0.00024092883812834077  \\
            407.0  0.00023918410902019349  \\
            408.0  0.00023804919681031874  \\
            409.0  0.00023627360097954275  \\
            410.0  0.00023457097005282637  \\
            411.0  0.00023345575647612654  \\
            412.0  0.0002317109086956992  \\
            413.0  0.00023004903159510334  \\
            414.0  0.00022843192259360196  \\
            415.0  0.00022737478920791492  \\
            416.0  0.00022572027223779259  \\
            417.0  0.00022409551137360075  \\
            418.0  0.00022304163449675765  \\
            419.0  0.0002214020018737171  \\
            420.0  0.0002198159603368996  \\
            421.0  0.00021877990274088994  \\
            422.0  0.0002171675925991543  \\
            423.0  0.0002156190973511455  \\
            424.0  0.00021460295715119992  \\
            425.0  0.0002130213852241339  \\
            426.0  0.00021150863985486837  \\
            427.0  0.00021003906495111808  \\
            428.0  0.00020907539605274342  \\
            429.0  0.0002075768411556433  \\
            430.0  0.00020609600161310688  \\
            431.0  0.0002051360058606727  \\
            432.0  0.000203651467256753  \\
            433.0  0.0002022048990643554  \\
            434.0  0.0002012611127798418  \\
            435.0  0.00019980126050327495  \\
            436.0  0.00019838809442171944  \\
            437.0  0.00019746227478182357  \\
            438.0  0.0001960300071631507  \\
            439.0  0.0001946487523433085  \\
            440.0  0.00019330742770589816  \\
            441.0  0.00019242921275568943  \\
            442.0  0.00019107359903926165  \\
            443.0  0.00018972046312675672  \\
            444.0  0.0001888454511794916  \\
            445.0  0.00018750138348411007  \\
            446.0  0.00018617900177470082  \\
            447.0  0.00018531838574244752  \\
            448.0  0.00018399586498137318  \\
            449.0  0.00018270353718838553  \\
            450.0  0.00018185896787526007  \\
            451.0  0.00018056079270061822  \\
            452.0  0.00017929721117715693  \\
            453.0  0.0001784690512205341  \\
            454.0  0.00017719618524064535  \\
            455.0  0.00017596009160638813  \\
            456.0  0.00017476106272705402  \\
            457.0  0.0001739749889600137  \\
            458.0  0.00017277136403683903  \\
            459.0  0.0001715590337689678  \\
            460.0  0.0001707760587992479  \\
            461.0  0.00016958245348560653  \\
            462.0  0.00016839689795629105  \\
            463.0  0.00016762659762355544  \\
            464.0  0.00016645174796195368  \\
            465.0  0.00016529248423845802  \\
            466.0  0.00016453628431075168  \\
            467.0  0.00016338265348336787  \\
            468.0  0.00016224861466360973  \\
            469.0  0.0001615068322054054  \\
            470.0  0.00016037528563493848  \\
            471.0  0.00015926541189302594  \\
            472.0  0.00015818888127227388  \\
            473.0  0.00015748463762113677  \\
            474.0  0.00015641609941396714  \\
            475.0  0.00015532682771865125  \\
            476.0  0.00015462513599550777  \\
            477.0  0.0001535642706907179  \\
            478.0  0.00015249863030292472  \\
            479.0  0.00015180790526267928  \\
            480.0  0.0001507628676230668  \\
            481.0  0.0001497204849968996  \\
            482.0  0.0001490420669841173  \\
            483.0  0.0001480152515440253  \\
            484.0  0.0001469952066986663  \\
            485.0  0.00014632942213487466  \\
            486.0  0.00014532172164387808  \\
            487.0  0.00014432308451585609  \\
            488.0  0.00014366992967451895  \\
            489.0  0.00014268162610814634  \\
            490.0  0.000141703565222421  \\
            491.0  0.00014075540916132822  \\
            492.0  0.0001401349223655075  \\
            493.0  0.0001392027470728683  \\
            494.0  0.0001382419057586248  \\
            495.0  0.0001376236925982714  \\
            496.0  0.00013669764086564402  \\
            497.0  0.00013575711213241625  \\
            498.0  0.00013514830553909985  \\
            499.0  0.00013423555355127325  \\
            500.0  0.00013331509224160455  \\
        };
\addplot[color=mycolor2, line width=1.5, solid, mark=star, mark size=3.5pt, mark repeat=50, mark options={solid, mycolor2, fill=mycolor2}]
        table[row sep={\\}]{
            0.0  0.009902534395925953 \\
            1.0  0.019469983247971504  \\
            2.0  0.019128214193040484  \\
            3.0  0.017545766125753513  \\
            4.0  0.015950651260531905  \\
            5.0  0.014181224241145018  \\
            6.0  0.013107990527067  \\
            7.0  0.012745948807585348  \\
            8.0  0.012304486759507365  \\
            9.0  0.01176965442511158  \\
            10.0  0.011485412334763356  \\
            11.0  0.011018292917095296  \\
            12.0  0.010729670420445129  \\
            13.0  0.010530381434288435  \\
            14.0  0.010196961868540329  \\
            15.0  0.00984901790090117  \\
            16.0  0.009528598817448478  \\
            17.0  0.009188117417250919  \\
            18.0  0.008798629189075577  \\
            19.0  0.00831003201634411  \\
            20.0  0.007888786566529568  \\
            21.0  0.00734057063867918  \\
            22.0  0.006713523010212428  \\
            23.0  0.006043801007049303  \\
            24.0  0.005407403268151358  \\
            25.0  0.004883966264606791  \\
            26.0  0.0045552979726833035  \\
            27.0  0.004306667303448922  \\
            28.0  0.004088207992355016  \\
            29.0  0.0039562387147686695  \\
            30.0  0.003827475022359877  \\
            31.0  0.0036969854769078408  \\
            32.0  0.0035517076327650577  \\
            33.0  0.00359606098910867  \\
            34.0  0.0032704555724104322  \\
            35.0  0.0034058542546884377  \\
            36.0  0.003274479147885468  \\
            37.0  0.0032982042634560273  \\
            38.0  0.0031634532681975584  \\
            39.0  0.0032448007519426717  \\
            40.0  0.0030989557211254922  \\
            41.0  0.0031006226129766945  \\
            42.0  0.0029885975124606715  \\
            43.0  0.0029031661754611803  \\
            44.0  0.002852620509559944  \\
            45.0  0.0028338835320103123  \\
            46.0  0.0028542295730474873  \\
            47.0  0.002749342874555552  \\
            48.0  0.002747523468069302  \\
            49.0  0.0026150264987154174  \\
            50.0  0.0025917119236569253  \\
            51.0  0.002558019087844755  \\
            52.0  0.0025103579671406618  \\
            53.0  0.002473516623496447  \\
            54.0  0.002425379043514342  \\
            55.0  0.002388514413038815  \\
            56.0  0.0023347209424029584  \\
            57.0  0.0023037614848421383  \\
            58.0  0.002253950097050567  \\
            59.0  0.002258684640453309  \\
            60.0  0.002233032225893043  \\
            61.0  0.0022568471498708087  \\
            62.0  0.002090270838761083  \\
            63.0  0.002065504410463293  \\
            64.0  0.0019977586202466397  \\
            65.0  0.0021008191549219887  \\
            66.0  0.0019270779172446601  \\
            67.0  0.0019162985982393696  \\
            68.0  0.0019889727585840717  \\
            69.0  0.001837004857696635  \\
            70.0  0.001898561738663574  \\
            71.0  0.0017610866774099804  \\
            72.0  0.001859365848438405  \\
            73.0  0.0017022210409591532  \\
            74.0  0.0016997337386432556  \\
            75.0  0.0016298278596862386  \\
            76.0  0.0016926334136966438  \\
            77.0  0.0015680030482943534  \\
            78.0  0.0016592246276349455  \\
            79.0  0.001514417459327244  \\
            80.0  0.0015240556285224045  \\
            81.0  0.0014531328049109575  \\
            82.0  0.0015075472822781806  \\
            83.0  0.0014141749835153556  \\
            84.0  0.0013728112343817402  \\
            85.0  0.0014252108756818045  \\
            86.0  0.001328233511672905  \\
            87.0  0.0013906532224718514  \\
            88.0  0.0012726570894077735  \\
            89.0  0.0013409349941403581  \\
            90.0  0.0012235753942680238  \\
            91.0  0.001200010623119039  \\
            92.0  0.0012522975907752708  \\
            93.0  0.0011530703923345329  \\
            94.0  0.001139626391174278  \\
            95.0  0.0011181966034310418  \\
            96.0  0.001104729578300254  \\
            97.0  0.0010829027867320857  \\
            98.0  0.0010433334455345782  \\
            99.0  0.001025334150794647  \\
            100.0  0.00101346740777403  \\
            101.0  0.0010204866007748393  \\
            102.0  0.0010187791905794407  \\
            103.0  0.0009562159157886785  \\
            104.0  0.0009348200163443616  \\
            105.0  0.0009149864857014215  \\
            106.0  0.0008987520737472476  \\
            107.0  0.0008817683894108251  \\
            108.0  0.0008647056008639375  \\
            109.0  0.0008836138386815963  \\
            110.0  0.000825116023457892  \\
            111.0  0.0008111823635018697  \\
            112.0  0.0007960539934071367  \\
            113.0  0.000781299636522792  \\
            114.0  0.00076545754349954  \\
            115.0  0.0007541532552938312  \\
            116.0  0.0007394065802028325  \\
            117.0  0.0007189798584684166  \\
            118.0  0.0007115778897843049  \\
            119.0  0.0006960926206438657  \\
            120.0  0.0006768014956265259  \\
            121.0  0.0006691391489763673  \\
            122.0  0.0006551002572139884  \\
            123.0  0.0006479328217433354  \\
            124.0  0.0006270722572127902  \\
            125.0  0.0006150985368723277  \\
            126.0  0.0006063432063890497  \\
            127.0  0.0005942418960247787  \\
            128.0  0.000575327759989819  \\
            129.0  0.000570468112309738  \\
            130.0  0.0005575695111451455  \\
            131.0  0.0005513481334664677  \\
            132.0  0.0005379797072341757  \\
            133.0  0.0005192494396564962  \\
            134.0  0.000517474713664902  \\
            135.0  0.0005040521111616583  \\
            136.0  0.000498399332427931  \\
            137.0  0.00047960126879820734  \\
            138.0  0.00046647253568822664  \\
            139.0  0.00045854490778093866  \\
            140.0  0.0004532447436379814  \\
            141.0  0.00044835177547845125  \\
            142.0  0.0004443399693343706  \\
            143.0  0.0004282891010420853  \\
            144.0  0.0004089196952191586  \\
            145.0  0.00041286981358158893  \\
            146.0  0.0004032636861916439  \\
            147.0  0.0003858217007854321  \\
            148.0  0.00037671056052470075  \\
            149.0  0.00037397894159913874  \\
            150.0  0.00037147762989975204  \\
            151.0  0.0003520942184583679  \\
            152.0  0.00034832692999711755  \\
            153.0  0.00034719199385556285  \\
            154.0  0.0003360852922449588  \\
            155.0  0.00032372406893816833  \\
            156.0  0.00031956971470291714  \\
            157.0  0.00031808148429942414  \\
            158.0  0.0003091243400791852  \\
            159.0  0.0002965608204971598  \\
            160.0  0.0002919418877318892  \\
            161.0  0.00028740187098125035  \\
            162.0  0.00028716582842467205  \\
            163.0  0.0002722964853359369  \\
            164.0  0.0002681228138165913  \\
            165.0  0.00026700374718461033  \\
            166.0  0.0002617980280715132  \\
            167.0  0.00025256222012611846  \\
            168.0  0.0002503124885684774  \\
            169.0  0.00024020000306849805  \\
            170.0  0.00023871625543115857  \\
            171.0  0.0002286345632853201  \\
            172.0  0.00022507863621963443  \\
            173.0  0.00022105952766951094  \\
            174.0  0.00021608054792229627  \\
            175.0  0.00021441903896784475  \\
            176.0  0.00020888269681998867  \\
            177.0  0.00020118980521890992  \\
            178.0  0.000198068442882521  \\
            179.0  0.00019645272021890858  \\
            180.0  0.00019126240054288254  \\
            181.0  0.0001843489222624284  \\
            182.0  0.00018054836913053727  \\
            183.0  0.0001779716695961831  \\
            184.0  0.0001771519493994485  \\
            185.0  0.0001743672978362025  \\
            186.0  0.00016570627387348067  \\
            187.0  0.00016426449264459042  \\
            188.0  0.00015801100967254296  \\
            189.0  0.0001554233960186781  \\
            190.0  0.0001549563586417711  \\
            191.0  0.00015081539082006785  \\
            192.0  0.000145199275421531  \\
            193.0  0.00014212926360409264  \\
            194.0  0.00014100983590567843  \\
            195.0  0.0001381138478944035  \\
            196.0  0.00013358225804242966  \\
            197.0  0.00013058006200451628  \\
            198.0  0.00012939173609333  \\
            199.0  0.00012598985959185198  \\
            200.0  0.0001216440055774612  \\
            201.0  0.00011963664522679299  \\
            202.0  0.00011911594234882332  \\
            203.0  0.00011584753841145227  \\
            204.0  0.0001116522439190497  \\
            205.0  0.0001092599295970755  \\
            206.0  0.00010838765126260933  \\
            207.0  0.00010604808367593063  \\
            208.0  0.00010273959520728496  \\
            209.0  0.000100350065281748  \\
            210.0  9.93919005509375e-5  \\
            211.0  9.670848331562172e-5  \\
            212.0  9.350817109669462e-5  \\
            213.0  9.195120571956543e-5  \\
            214.0  9.152267561781119e-5  \\
            215.0  8.892030897340725e-5  \\
            216.0  8.581277560597601e-5  \\
            217.0  8.394710620878866e-5  \\
            218.0  8.325877672611489e-5  \\
            219.0  8.104183234022071e-5  \\
            220.0  7.870126922272459e-5  \\
            221.0  7.729908462405381e-5  \\
            222.0  7.65362722656279e-5  \\
            223.0  7.427432689366046e-5  \\
            224.0  7.190910184321975e-5  \\
            225.0  7.033643215983128e-5  \\
            226.0  6.975038717605793e-5  \\
            227.0  6.822929603069947e-5  \\
            228.0  6.62308526599826e-5  \\
            229.0  6.464143660120177e-5  \\
            230.0  6.398181772259516e-5  \\
            231.0  6.221795514791882e-5  \\
            232.0  6.025139147779011e-5  \\
            233.0  5.8940057622605805e-5  \\
            234.0  5.806432990278255e-5  \\
            235.0  5.779587373743701e-5  \\
            236.0  5.5982950026927705e-5  \\
            237.0  5.409105391255051e-5  \\
            238.0  5.2883548516531764e-5  \\
            239.0  5.1905997968482685e-5  \\
            240.0  5.068553858240912e-5  \\
            241.0  4.963590252939088e-5  \\
            242.0  4.870271254323646e-5  \\
            243.0  4.8429697594809006e-5  \\
            244.0  4.686109701338028e-5  \\
            245.0  4.536496010789012e-5  \\
            246.0  4.435215044565355e-5  \\
            247.0  4.344481070786516e-5  \\
            248.0  4.301151262918664e-5  \\
            249.0  4.180111779417964e-5  \\
            250.0  4.0533228332139755e-5  \\
            251.0  3.9643141998346376e-5  \\
            252.0  3.88356197502278e-5  \\
            253.0  3.875251355192423e-5  \\
            254.0  3.7658651554250885e-5  \\
            255.0  3.6478822634938656e-5  \\
            256.0  3.557957736899993e-5  \\
            257.0  3.4858344864636804e-5  \\
            258.0  3.450860271627908e-5  \\
            259.0  3.353003015894403e-5  \\
            260.0  3.253185619028815e-5  \\
            261.0  3.1819262848792565e-5  \\
            262.0  3.1166762907089213e-5  \\
            263.0  3.093466377244793e-5  \\
            264.0  2.9962754445448394e-5  \\
            265.0  2.9104375316396686e-5  \\
            266.0  2.8472991038187446e-5  \\
            267.0  2.790595985891504e-5  \\
            268.0  2.7632986775690137e-5  \\
            269.0  2.6865121226773206e-5  \\
            270.0  2.6063921501615964e-5  \\
            271.0  2.5499232157987154e-5  \\
            272.0  2.4982983607483097e-5  \\
            273.0  2.4798615793382657e-5  \\
            274.0  2.402766009132552e-5  \\
            275.0  2.334138385537778e-5  \\
            276.0  2.2838089417102704e-5  \\
            277.0  2.2385078579721767e-5  \\
            278.0  2.2166686327467736e-5  \\
            279.0  2.155164840774366e-5  \\
            280.0  2.091451479754452e-5  \\
            281.0  2.0462394281160887e-5  \\
            282.0  2.004786386884907e-5  \\
            283.0  1.989947937755765e-5  \\
            284.0  1.9278263459693664e-5  \\
            285.0  1.8735430888765e-5  \\
            286.0  1.8331015267969592e-5  \\
            287.0  1.7965898446205225e-5  \\
            288.0  1.7788892064229627e-5  \\
            289.0  1.7290234299122163e-5  \\
            290.0  1.6788017671904714e-5  \\
            291.0  1.6424688493845287e-5  \\
            292.0  1.608900255891341e-5  \\
            293.0  1.596910952187533e-5  \\
            294.0  1.5464635100313346e-5  \\
            295.0  1.5038904602023933e-5  \\
            296.0  1.4712628252990083e-5  \\
            297.0  1.441764788840174e-5  \\
            298.0  1.4273172572626027e-5  \\
            299.0  1.3865754559572406e-5  \\
            300.0  1.3473175859667157e-5  \\
            301.0  1.3181490117481434e-5  \\
            302.0  1.2907866295474854e-5  \\
            303.0  1.2669196415877146e-5  \\
            304.0  1.2535161942580869e-5  \\
            305.0  1.2029614061829588e-5  \\
            306.0  1.1802299956894111e-5  \\
            307.0  1.1706780116870018e-5  \\
            308.0  1.1358550707134224e-5  \\
            309.0  1.1059514174348284e-5  \\
            310.0  1.0820322224161929e-5  \\
            311.0  1.0592152213034284e-5  \\
            312.0  1.0372528301430702e-5  \\
            313.0  1.0287318034093337e-5  \\
            314.0  9.914003264117968e-6  \\
            315.0  9.721019164767537e-6  \\
            316.0  9.475302744564747e-6  \\
            317.0  9.276505593033457e-6  \\
            318.0  9.192959231389812e-6  \\
            319.0  8.910570921643824e-6  \\
            320.0  8.682556586317882e-6  \\
            321.0  8.498251204358158e-6  \\
            322.0  8.303168383946751e-6  \\
            323.0  8.112563504646666e-6  \\
            324.0  8.05402896742062e-6  \\
            325.0  7.76240016614072e-6  \\
            326.0  7.603788976302833e-6  \\
            327.0  7.457730290666724e-6  \\
            328.0  7.297678641163056e-6  \\
            329.0  7.106728794312145e-6  \\
            330.0  7.034304097459607e-6  \\
            331.0  6.82594579772932e-6  \\
            332.0  6.666568266821561e-6  \\
            333.0  6.520394958029822e-6  \\
            334.0  6.358152340451205e-6  \\
            335.0  6.242932323361453e-6  \\
            336.0  6.313435450332148e-6  \\
            337.0  5.968465741269726e-6  \\
            338.0  5.811856117270325e-6  \\
            339.0  5.678996249051615e-6  \\
            340.0  5.595429031046026e-6  \\
            341.0  5.457189438285404e-6  \\
            342.0  5.330950213713247e-6  \\
            343.0  5.2312511067310094e-6  \\
            344.0  5.109910925324675e-6  \\
            345.0  4.981930199260932e-6  \\
            346.0  4.887070713642032e-6  \\
            347.0  4.780138236080661e-6  \\
            348.0  4.664095059643792e-6  \\
            349.0  4.580688761947561e-6  \\
            350.0  4.474829448442771e-6  \\
            351.0  4.370226148748276e-6  \\
            352.0  4.283135362429444e-6  \\
            353.0  4.189128978306384e-6  \\
            354.0  4.0866648848134145e-6  \\
            355.0  4.0123520223381065e-6  \\
            356.0  3.9186427183415815e-6  \\
            357.0  3.829655588727185e-6  \\
            358.0  3.7528428673736767e-6  \\
            359.0  3.672004500551018e-6  \\
            360.0  3.5846414171030163e-6  \\
            361.0  3.5014105547810296e-6  \\
            362.0  3.4262132538883267e-6  \\
            363.0  3.4105351644142206e-6  \\
            364.0  3.3493843592851687e-6  \\
            365.0  3.1980893012203272e-6  \\
            366.0  3.1415601113623175e-6  \\
            367.0  3.0745118234940122e-6  \\
            368.0  3.0148793942814806e-6  \\
            369.0  2.945902044066623e-6  \\
            370.0  2.875610183375651e-6  \\
            371.0  2.811390508342856e-6  \\
            372.0  2.7845433803150162e-6  \\
            373.0  2.684738587949476e-6  \\
            374.0  2.6297580631661813e-6  \\
            375.0  2.5799191663499186e-6  \\
            376.0  2.5252219147178664e-6  \\
            377.0  2.4649238309193875e-6  \\
            378.0  2.409628882926773e-6  \\
            379.0  2.3617190542497287e-6  \\
            380.0  2.3110289741153695e-6  \\
            381.0  2.260478681729184e-6  \\
            382.0  2.205771661731585e-6  \\
            383.0  2.163649764225848e-6  \\
            384.0  2.110814379604347e-6  \\
            385.0  2.093815504621882e-6  \\
            386.0  2.0176576056112486e-6  \\
            387.0  1.9780106626854537e-6  \\
            388.0  1.9324500388166066e-6  \\
            389.0  1.916878594087141e-6  \\
            390.0  1.8471683072284636e-6  \\
            391.0  1.8118494922118289e-6  \\
            392.0  1.7692754371487675e-6  \\
            393.0  1.7537201001608203e-6  \\
            394.0  1.691347486994747e-6  \\
            395.0  1.6578176519620492e-6  \\
            396.0  1.6208525782506008e-6  \\
            397.0  1.5931009809470315e-6  \\
            398.0  1.550158507557852e-6  \\
            399.0  1.520350002148284e-6  \\
            400.0  1.4860843823962602e-6  \\
            401.0  1.450892849921482e-6  \\
            402.0  1.4373661207867781e-6  \\
            403.0  1.3876910559732704e-6  \\
            404.0  1.3545651650318134e-6  \\
            405.0  1.3462291182348957e-6  \\
            406.0  1.2991764271443053e-6  \\
            407.0  1.2723384297485413e-6  \\
            408.0  1.2410238400447432e-6  \\
            409.0  1.2171782500401911e-6  \\
            410.0  1.1904469353470683e-6  \\
            411.0  1.1694265033089854e-6  \\
            412.0  1.1403419979078928e-6  \\
            413.0  1.114607968920136e-6  \\
            414.0  1.0891674921879483e-6  \\
            415.0  1.0835223515140132e-6  \\
            416.0  1.037691664107126e-6  \\
            417.0  1.0128348312253509e-6  \\
            418.0  9.961760464161486e-7  \\
            419.0  9.765047149025331e-7  \\
            420.0  9.498045008404931e-7  \\
            421.0  9.491051045714413e-7  \\
            422.0  9.106043794032616e-7  \\
            423.0  8.860856235118576e-7  \\
            424.0  8.727915676215584e-7  \\
            425.0  8.559925472750655e-7  \\
            426.0  8.320285743640934e-7  \\
            427.0  8.318121741646298e-7  \\
            428.0  7.985053992002126e-7  \\
            429.0  7.766005222790702e-7  \\
            430.0  7.653156198060274e-7  \\
            431.0  7.505429533414278e-7  \\
            432.0  7.294990944013894e-7  \\
            433.0  7.291787738741761e-7  \\
            434.0  7.001111631291303e-7  \\
            435.0  6.810198064121766e-7  \\
            436.0  6.709833977700907e-7  \\
            437.0  6.579867107413294e-7  \\
            438.0  6.395545315786966e-7  \\
            439.0  6.391564944258488e-7  \\
            440.0  6.120824569096073e-7  \\
            441.0  5.956046242927508e-7  \\
            442.0  5.874786562684361e-7  \\
            443.0  5.753798904141856e-7  \\
            444.0  5.667585121310657e-7  \\
            445.0  5.511575971113066e-7  \\
            446.0  5.402691816592291e-7  \\
            447.0  5.270961798306031e-7  \\
            448.0  5.170288732270187e-7  \\
            449.0  5.040479734405513e-7  \\
            450.0  4.940566999354882e-7  \\
            451.0  4.82971576854133e-7  \\
            452.0  4.723322468604487e-7  \\
            453.0  4.653958107769356e-7  \\
            454.0  4.519346042614123e-7  \\
            455.0  4.428736458774396e-7  \\
            456.0  4.3568163408594626e-7  \\
            457.0  4.234102688254448e-7  \\
            458.0  4.143700164907735e-7  \\
            459.0  4.0775483366342473e-7  \\
            460.0  3.9611328817358e-7  \\
            461.0  3.879935303665345e-7  \\
            462.0  3.8069441130265484e-7  \\
            463.0  3.6923430467973867e-7  \\
            464.0  3.624567266113642e-7  \\
            465.0  3.565916782253177e-7  \\
            466.0  3.468508525884943e-7  \\
            467.0  3.394572697454928e-7  \\
            468.0  3.3223939448936147e-7  \\
            469.0  3.2486278272169033e-7  \\
            470.0  3.1809534501932815e-7  \\
            471.0  3.1008462837887814e-7  \\
            472.0  3.085526764659599e-7  \\
            473.0  2.96188855326818e-7  \\
            474.0  2.893037565732197e-7  \\
            475.0  2.840819078218285e-7  \\
            476.0  2.785740750437278e-7  \\
            477.0  2.7105511101782834e-7  \\
            478.0  2.706038664185705e-7  \\
            479.0  2.590800103063191e-7  \\
            480.0  2.52552632826995e-7  \\
            481.0  2.488300958187266e-7  \\
            482.0  2.4366462461490774e-7  \\
            483.0  2.4006639564664444e-7  \\
            484.0  2.3339912103229252e-7  \\
            485.0  2.289166456964119e-7  \\
            486.0  2.2364040310291685e-7  \\
            487.0  2.1773483518132195e-7  \\
            488.0  2.1374828972932806e-7  \\
            489.0  2.0962874531580226e-7  \\
            490.0  2.0507748890087838e-7  \\
            491.0  2.0321869217801177e-7  \\
            492.0  1.9456808567671205e-7  \\
            493.0  1.902607505362328e-7  \\
            494.0  1.8717362755006243e-7  \\
            495.0  1.82068220062104e-7  \\
            496.0  1.7932860643900723e-7  \\
            497.0  1.74507990137284e-7  \\
            498.0  1.7172502948376252e-7  \\
            499.0  1.670945636374776e-7  \\
            500.0  1.6441326900426796e-7  \\
        };
\addplot[color=mycolor5, line width=1.25, dashdotted]
        table[row sep={\\}]{
            -1.0  1e-10 \\
        };
\addplot[color=mycolor4, line width=1.25, dashed, mark=diamond*, mark size=2.7pt, mark repeat=6, mark options={solid, mycolor4, fill=mycolor4}]
        table[row sep={\\}]{
            0.0  0.009902534395925953 \\
            1.0  0.06548667549974482  \\
            2.0  0.005139196215510177  \\
            3.0  0.008193269068324115  \\
            4.0  0.002079776174401103  \\
            5.0  0.0012071823866565638  \\
            6.0  0.0005399664641508578  \\
            7.0  0.000278329325984315  \\
            8.0  0.00016144755790313504  \\
            9.0  0.00010105113525421758  \\
            10.0  6.591061406383995e-5  \\
            11.0  4.654431330671754e-5  \\
            12.0  3.058633219582261e-5  \\
            13.0  2.107426693109457e-5  \\
            14.0  1.4529705848790543e-5  \\
            15.0  9.935970450331198e-6  \\
            16.0  6.822178871150205e-6  \\
            17.0  4.877143167203613e-6  \\
            18.0  3.2564243146388388e-6  \\
            19.0  2.2525012799099375e-6  \\
            20.0  1.556097037797235e-6  \\
            21.0  1.079195441805897e-6  \\
            22.0  7.496527944743798e-7  \\
            23.0  5.205481707081661e-7  \\
            24.0  3.6147369339953366e-7  \\
            25.0  2.5058101547232377e-7  \\
            26.0  1.7387522018823731e-7  \\
            27.0  1.197503434166841e-7  \\
            28.0  8.314804937007513e-8  \\
            29.0  5.746110222254236e-8  \\
            30.0  3.988139513317876e-8  \\
            31.0  2.7502674159578615e-8  \\
            32.0  1.9034554440754522e-8  \\
            33.0  1.3096684098991038e-8  \\
            34.0  9.099167458335326e-9  \\
        };
\end{axis}
\end{tikzpicture}

==> img/results/1D/ground_state/beta=10.tex <==
\begin{tikzpicture}

\begin{axis}[
width = 55.0mm, height = 45.0mm, 
at={(0.0mm,0.0mm)},
xlabel = \empty,
xmin = -17.0, xmax = 17.0, xticklabels = {$-15$, \empty, $-5$, \empty, $5$, \empty, $15$}, xtick = {-15.0, -10.0, -5.0, 0.0, 5.0, 10.0, 15.0}, %axis x line* = left,
ylabel= \empty, 
ymin = -0.025, ymax = 0.77, yticklabels = \empty, ytick = {0.0, 0.3, 0.6}, %axis y line* = left,
legend columns = -1,
legend style={align=center, at={(1.7,1.1)}, anchor=south}
]
\addplot[line width=0, draw opacity = 0, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity = 0.1, forget plot]
        coordinates {
            (-16.0,0.7500534016303907)
            (-15.839195979899497,0.7451455169779367)
            (-15.678391959798995,0.7344250312246444)
            (-15.517587939698492,0.7176919950714857)
            (-15.35678391959799,0.6953762637018298)
            (-15.195979899497488,0.6684934180170271)
            (-15.035175879396984,0.6385406236302592)
            (-14.874371859296483,0.6073431065799738)
            (-14.71356783919598,0.5768669886482275)
            (-14.552763819095478,0.5490176747660398)
            (-14.391959798994975,0.5254444665243613)
            (-14.231155778894472,0.5073714373639314)
            (-14.07035175879397,0.49547191205834934)
            (-13.909547738693467,0.4897994217770372)
            (-13.748743718592964,0.4897822148230501)
            (-13.587939698492463,0.4942818859327289)
            (-13.42713567839196,0.5017101120959658)
            (-13.266331658291458,0.510191524422092)
            (-13.105527638190955,0.5177560146345344)
            (-12.944723618090451,0.522540756453723)
            (-12.78391959798995,0.5229812259311494)
            (-12.623115577889447,0.5179716328811965)
            (-12.462311557788945,0.5069783122440216)
            (-12.301507537688442,0.49009444785616324)
            (-12.140703517587939,0.4680305170734363)
            (-11.979899497487438,0.4420414360859102)
            (-11.819095477386934,0.4137978766840131)
            (-11.658291457286433,0.3852149500778421)
            (-11.49748743718593,0.35825582509434944)
            (-11.336683417085426,0.3347304183884242)
            (-11.175879396984925,0.3161097996357841)
            (-11.015075376884422,0.30337534320967274)
            (-10.85427135678392,0.29691809482461773)
            (-10.693467336683417,0.2964986724226042)
            (-10.532663316582914,0.30127181319669843)
            (-10.371859296482413,0.3098730496195725)
            (-10.21105527638191,0.3205586264318677)
            (-10.050251256281408,0.33138431104217986)
            (-9.889447236180905,0.34040476153210086)
            (-9.728643216080402,0.3458730084152974)
            (-9.5678391959799,0.3464195946349047)
            (-9.407035175879397,0.3411930041946593)
            (-9.246231155778894,0.32994697941002715)
            (-9.085427135678392,0.3130657729811852)
            (-8.924623115577889,0.29152474545723156)
            (-8.763819095477388,0.26679034855725214)
            (-8.603015075376884,0.24066975038747984)
            (-8.442211055276381,0.2151255224794084)
            (-8.28140703517588,0.19207439124951312)
            (-8.120603015075377,0.17319069056786288)
            (-7.959798994974874,0.15973467005573863)
            (-7.798994974874372,0.15242326494415737)
            (-7.63819095477387,0.15135657917708642)
            (-7.477386934673367,0.15600762042375946)
            (-7.316582914572864,0.16527633960569638)
            (-7.155778894472362,0.1776024335475756)
            (-6.994974874371859,0.19112534359709923)
            (-6.834170854271357,0.20387504342909027)
            (-6.673366834170854,0.2139740520248366)
            (-6.5125628140703515,0.21982995675130235)
            (-6.351758793969849,0.22029870459040438)
            (-6.190954773869347,0.21480191709859217)
            (-6.030150753768845,0.20338619923489595)
            (-5.869346733668341,0.18671836033513103)
            (-5.708542713567839,0.16601703728928371)
            (-5.547738693467337,0.14292773150637877)
            (-5.386934673366834,0.11935407378749015)
            (-5.226130653266332,0.09726261976183188)
            (-5.065326633165829,0.07848119280399446)
            (-4.9045226130653266,0.06451145301289922)
            (-4.743718592964824,0.056374912045880105)
            (-4.582914572864322,0.05450818395330729)
            (-4.422110552763819,0.05871821333771817)
            (-4.261306532663316,0.06820207188928543)
            (-4.100502512562814,0.08162929329575969)
            (-3.9396984924623117,0.09727830363439821)
            (-3.778894472361809,0.11321295722473469)
            (-3.6180904522613067,0.12748107537517114)
            (-3.457286432160804,0.13831462920726925)
            (-3.2964824120603016,0.14431103915247984)
            (-3.135678391959799,0.14457700007457316)
            (-2.9748743718592965,0.13882008371663493)
            (-2.814070351758794,0.12737872525640748)
            (-2.6532663316582914,0.11118751904995745)
            (-2.492462311557789,0.09168138225226623)
            (-2.3316582914572863,0.07064841369231922)
            (-2.170854271356784,0.050046536337631946)
            (-2.0100502512562812,0.03180272543301164)
            (-1.849246231155779,0.017615410120601967)
            (-1.6884422110552764,0.008780310929045175)
            (-1.5276381909547738,0.0060575723284931006)
            (-1.3668341708542713,0.009593815016312792)
            (-1.2060301507537687,0.018907100948502602)
            (-1.0452261306532664,0.032936352851951275)
            (-0.8844221105527639,0.05015016057819875)
            (-0.7236180904522613,0.06870381693728962)
            (-0.5628140703517588,0.08662848004078219)
            (-0.4020100502512563,0.10203306482505324)
            (-0.24120603015075376,0.11329816113402273)
            (-0.08040201005025126,0.11924209336324476)
            (0.08040201005025126,0.11924209336324476)
            (0.24120603015075376,0.11329816113402273)
            (0.4020100502512563,0.10203306482505324)
            (0.5628140703517588,0.08662848004078219)
            (0.7236180904522613,0.06870381693728962)
            (0.8844221105527639,0.05015016057819875)
            (1.0452261306532664,0.032936352851951275)
            (1.2060301507537687,0.018907100948502602)
            (1.3668341708542713,0.009593815016312792)
            (1.5276381909547738,0.0060575723284931006)
            (1.6884422110552764,0.008780310929045175)
            (1.849246231155779,0.017615410120601967)
            (2.0100502512562812,0.03180272543301164)
            (2.170854271356784,0.050046536337631946)
            (2.3316582914572863,0.07064841369231922)
            (2.492462311557789,0.09168138225226623)
            (2.6532663316582914,0.11118751904995745)
            (2.814070351758794,0.12737872525640748)
            (2.9748743718592965,0.13882008371663493)
            (3.135678391959799,0.14457700007457316)
            (3.2964824120603016,0.14431103915247984)
            (3.457286432160804,0.13831462920726925)
            (3.6180904522613067,0.12748107537517114)
            (3.778894472361809,0.11321295722473469)
            (3.9396984924623117,0.09727830363439821)
            (4.100502512562814,0.08162929329575969)
            (4.261306532663316,0.06820207188928543)
            (4.422110552763819,0.05871821333771817)
            (4.582914572864322,0.05450818395330729)
            (4.743718592964824,0.056374912045880105)
            (4.9045226130653266,0.06451145301289922)
            (5.065326633165829,0.07848119280399446)
            (5.226130653266332,0.09726261976183188)
            (5.386934673366834,0.11935407378749015)
            (5.547738693467337,0.14292773150637877)
            (5.708542713567839,0.16601703728928371)
            (5.869346733668341,0.18671836033513103)
            (6.030150753768845,0.20338619923489595)
            (6.190954773869347,0.21480191709859217)
            (6.351758793969849,0.22029870459040438)
            (6.5125628140703515,0.21982995675130235)
            (6.673366834170854,0.2139740520248366)
            (6.834170854271357,0.20387504342909027)
            (6.994974874371859,0.19112534359709923)
            (7.155778894472362,0.1776024335475756)
            (7.316582914572864,0.16527633960569638)
            (7.477386934673367,0.15600762042375946)
            (7.63819095477387,0.15135657917708642)
            (7.798994974874372,0.15242326494415737)
            (7.959798994974874,0.15973467005573863)
            (8.120603015075377,0.17319069056786288)
            (8.28140703517588,0.19207439124951312)
            (8.442211055276381,0.2151255224794084)
            (8.603015075376884,0.24066975038747984)
            (8.763819095477388,0.26679034855725214)
            (8.924623115577889,0.29152474545723156)
            (9.085427135678392,0.3130657729811852)
            (9.246231155778894,0.32994697941002715)
            (9.407035175879397,0.3411930041946593)
            (9.5678391959799,0.3464195946349047)
            (9.728643216080402,0.3458730084152974)
            (9.889447236180905,0.34040476153210086)
            (10.050251256281408,0.33138431104217986)
            (10.21105527638191,0.3205586264318677)
            (10.371859296482413,0.3098730496195725)
            (10.532663316582914,0.30127181319669843)
            (10.693467336683417,0.2964986724226042)
            (10.85427135678392,0.29691809482461773)
            (11.015075376884422,0.30337534320967274)
            (11.175879396984925,0.3161097996357841)
            (11.336683417085426,0.3347304183884242)
            (11.49748743718593,0.35825582509434944)
            (11.658291457286433,0.3852149500778421)
            (11.819095477386934,0.4137978766840131)
            (11.979899497487438,0.4420414360859102)
            (12.140703517587939,0.4680305170734363)
            (12.301507537688442,0.49009444785616324)
            (12.462311557788945,0.5069783122440216)
            (12.623115577889447,0.5179716328811965)
            (12.78391959798995,0.5229812259311494)
            (12.944723618090451,0.522540756453723)
            (13.105527638190955,0.5177560146345344)
            (13.266331658291458,0.510191524422092)
            (13.42713567839196,0.5017101120959658)
            (13.587939698492463,0.4942818859327289)
            (13.748743718592964,0.4897822148230501)
            (13.909547738693467,0.4897994217770372)
            (14.07035175879397,0.49547191205834934)
            (14.231155778894472,0.5073714373639314)
            (14.391959798994975,0.5254444665243613)
            (14.552763819095478,0.5490176747660398)
            (14.71356783919598,0.5768669886482275)
            (14.874371859296483,0.6073431065799738)
            (15.035175879396984,0.6385406236302592)
            (15.195979899497488,0.6684934180170271)
            (15.35678391959799,0.6953762637018298)
            (15.517587939698492,0.7176919950714857)
            (15.678391959798995,0.7344250312246444)
            (15.839195979899497,0.7451455169779367)
            (16.0,0.7500534016303907)
            (16.0,0.0)
            (15.839195979899497,0.0)
            (15.678391959798995,0.0)
            (15.517587939698492,0.0)
            (15.35678391959799,0.0)
            (15.195979899497488,0.0)
            (15.035175879396984,0.0)
            (14.874371859296483,0.0)
            (14.71356783919598,0.0)
            (14.552763819095478,0.0)
            (14.391959798994975,0.0)
            (14.231155778894472,0.0)
            (14.07035175879397,0.0)
            (13.909547738693467,0.0)
            (13.748743718592964,0.0)
            (13.587939698492463,0.0)
            (13.42713567839196,0.0)
            (13.266331658291458,0.0)
            (13.105527638190955,0.0)
            (12.944723618090451,0.0)
            (12.78391959798995,0.0)
            (12.623115577889447,0.0)
            (12.462311557788945,0.0)
            (12.301507537688442,0.0)
            (12.140703517587939,0.0)
            (11.979899497487438,0.0)
            (11.819095477386934,0.0)
            (11.658291457286433,0.0)
            (11.49748743718593,0.0)
            (11.336683417085426,0.0)
            (11.175879396984925,0.0)
            (11.015075376884422,0.0)
            (10.85427135678392,0.0)
            (10.693467336683417,0.0)
            (10.532663316582914,0.0)
            (10.371859296482413,0.0)
            (10.21105527638191,0.0)
            (10.050251256281408,0.0)
            (9.889447236180905,0.0)
            (9.728643216080402,0.0)
            (9.5678391959799,0.0)
            (9.407035175879397,0.0)
            (9.246231155778894,0.0)
            (9.085427135678392,0.0)
            (8.924623115577889,0.0)
            (8.763819095477388,0.0)
            (8.603015075376884,0.0)
            (8.442211055276381,0.0)
            (8.28140703517588,0.0)
            (8.120603015075377,0.0)
            (7.959798994974874,0.0)
            (7.798994974874372,0.0)
            (7.63819095477387,0.0)
            (7.477386934673367,0.0)
            (7.316582914572864,0.0)
            (7.155778894472362,0.0)
            (6.994974874371859,0.0)
            (6.834170854271357,0.0)
            (6.673366834170854,0.0)
            (6.5125628140703515,0.0)
            (6.351758793969849,0.0)
            (6.190954773869347,0.0)
            (6.030150753768845,0.0)
            (5.869346733668341,0.0)
            (5.708542713567839,0.0)
            (5.547738693467337,0.0)
            (5.386934673366834,0.0)
            (5.226130653266332,0.0)
            (5.065326633165829,0.0)
            (4.9045226130653266,0.0)
            (4.743718592964824,0.0)
            (4.582914572864322,0.0)
            (4.422110552763819,0.0)
            (4.261306532663316,0.0)
            (4.100502512562814,0.0)
            (3.9396984924623117,0.0)
            (3.778894472361809,0.0)
            (3.6180904522613067,0.0)
            (3.457286432160804,0.0)
            (3.2964824120603016,0.0)
            (3.135678391959799,0.0)
            (2.9748743718592965,0.0)
            (2.814070351758794,0.0)
            (2.6532663316582914,0.0)
            (2.492462311557789,0.0)
            (2.3316582914572863,0.0)
            (2.170854271356784,0.0)
            (2.0100502512562812,0.0)
            (1.849246231155779,0.0)
            (1.6884422110552764,0.0)
            (1.5276381909547738,0.0)
            (1.3668341708542713,0.0)
            (1.2060301507537687,0.0)
            (1.0452261306532664,0.0)
            (0.8844221105527639,0.0)
            (0.7236180904522613,0.0)
            (0.5628140703517588,0.0)
            (0.4020100502512563,0.0)
            (0.24120603015075376,0.0)
            (0.08040201005025126,0.0)
            (-0.08040201005025126,0.0)
            (-0.24120603015075376,0.0)
            (-0.4020100502512563,0.0)
            (-0.5628140703517588,0.0)
            (-0.7236180904522613,0.0)
            (-0.8844221105527639,0.0)
            (-1.0452261306532664,0.0)
            (-1.2060301507537687,0.0)
            (-1.3668341708542713,0.0)
            (-1.5276381909547738,0.0)
            (-1.6884422110552764,0.0)
            (-1.849246231155779,0.0)
            (-2.0100502512562812,0.0)
            (-2.170854271356784,0.0)
            (-2.3316582914572863,0.0)
            (-2.492462311557789,0.0)
            (-2.6532663316582914,0.0)
            (-2.814070351758794,0.0)
            (-2.9748743718592965,0.0)
            (-3.135678391959799,0.0)
            (-3.2964824120603016,0.0)
            (-3.457286432160804,0.0)
            (-3.6180904522613067,0.0)
            (-3.778894472361809,0.0)
            (-3.9396984924623117,0.0)
            (-4.100502512562814,0.0)
            (-4.261306532663316,0.0)
            (-4.422110552763819,0.0)
            (-4.582914572864322,0.0)
            (-4.743718592964824,0.0)
            (-4.9045226130653266,0.0)
            (-5.065326633165829,0.0)
            (-5.226130653266332,0.0)
            (-5.386934673366834,0.0)
            (-5.547738693467337,0.0)
            (-5.708542713567839,0.0)
            (-5.869346733668341,0.0)
            (-6.030150753768845,0.0)
            (-6.190954773869347,0.0)
            (-6.351758793969849,0.0)
            (-6.5125628140703515,0.0)
            (-6.673366834170854,0.0)
            (-6.834170854271357,0.0)
            (-6.994974874371859,0.0)
            (-7.155778894472362,0.0)
            (-7.316582914572864,0.0)
            (-7.477386934673367,0.0)
            (-7.63819095477387,0.0)
            (-7.798994974874372,0.0)
            (-7.959798994974874,0.0)
            (-8.120603015075377,0.0)
            (-8.28140703517588,0.0)
            (-8.442211055276381,0.0)
            (-8.603015075376884,0.0)
            (-8.763819095477388,0.0)
            (-8.924623115577889,0.0)
            (-9.085427135678392,0.0)
            (-9.246231155778894,0.0)
            (-9.407035175879397,0.0)
            (-9.5678391959799,0.0)
            (-9.728643216080402,0.0)
            (-9.889447236180905,0.0)
            (-10.050251256281408,0.0)
            (-10.21105527638191,0.0)
            (-10.371859296482413,0.0)
            (-10.532663316582914,0.0)
            (-10.693467336683417,0.0)
            (-10.85427135678392,0.0)
            (-11.015075376884422,0.0)
            (-11.175879396984925,0.0)
            (-11.336683417085426,0.0)
            (-11.49748743718593,0.0)
            (-11.658291457286433,0.0)
            (-11.819095477386934,0.0)
            (-11.979899497487438,0.0)
            (-12.140703517587939,0.0)
            (-12.301507537688442,0.0)
            (-12.462311557788945,0.0)
            (-12.623115577889447,0.0)
            (-12.78391959798995,0.0)
            (-12.944723618090451,0.0)
            (-13.105527638190955,0.0)
            (-13.266331658291458,0.0)
            (-13.42713567839196,0.0)
            (-13.587939698492463,0.0)
            (-13.748743718592964,0.0)
            (-13.909547738693467,0.0)
            (-14.07035175879397,0.0)
            (-14.231155778894472,0.0)
            (-14.391959798994975,0.0)
            (-14.552763819095478,0.0)
            (-14.71356783919598,0.0)
            (-14.874371859296483,0.0)
            (-15.035175879396984,0.0)
            (-15.195979899497488,0.0)
            (-15.35678391959799,0.0)
            (-15.517587939698492,0.0)
            (-15.678391959798995,0.0)
            (-15.839195979899497,0.0)
            (-16.0,0.0)
            (-16.0,0.7500534016303907)
        };
        
\addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={0.1}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, line width = 0.5 , solid]
        table[row sep={\\}]{
            -16.0  0.7500534016303907  \\
            -15.839195979899497  0.7451455169779367  \\
            -15.678391959798995  0.7344250312246444  \\
            -15.517587939698492  0.7176919950714857  \\
            -15.35678391959799  0.6953762637018298  \\
            -15.195979899497488  0.6684934180170271  \\
            -15.035175879396984  0.6385406236302592  \\
            -14.874371859296483  0.6073431065799738  \\
            -14.71356783919598  0.5768669886482275  \\
            -14.552763819095478  0.5490176747660398  \\
            -14.391959798994975  0.5254444665243613  \\
            -14.231155778894472  0.5073714373639314  \\
            -14.07035175879397  0.49547191205834934  \\
            -13.909547738693467  0.4897994217770372  \\
            -13.748743718592964  0.4897822148230501  \\
            -13.587939698492463  0.4942818859327289  \\
            -13.42713567839196  0.5017101120959658  \\
            -13.266331658291458  0.510191524422092  \\
            -13.105527638190955  0.5177560146345344  \\
            -12.944723618090451  0.522540756453723  \\
            -12.78391959798995  0.5229812259311494  \\
            -12.623115577889447  0.5179716328811965  \\
            -12.462311557788945  0.5069783122440216  \\
            -12.301507537688442  0.49009444785616324  \\
            -12.140703517587939  0.4680305170734363  \\
            -11.979899497487438  0.4420414360859102  \\
            -11.819095477386934  0.4137978766840131  \\
            -11.658291457286433  0.3852149500778421  \\
            -11.49748743718593  0.35825582509434944  \\
            -11.336683417085426  0.3347304183884242  \\
            -11.175879396984925  0.3161097996357841  \\
            -11.015075376884422  0.30337534320967274  \\
            -10.85427135678392  0.29691809482461773  \\
            -10.693467336683417  0.2964986724226042  \\
            -10.532663316582914  0.30127181319669843  \\
            -10.371859296482413  0.3098730496195725  \\
            -10.21105527638191  0.3205586264318677  \\
            -10.050251256281408  0.33138431104217986  \\
            -9.889447236180905  0.34040476153210086  \\
            -9.728643216080402  0.3458730084152974  \\
            -9.5678391959799  0.3464195946349047  \\
            -9.407035175879397  0.3411930041946593  \\
            -9.246231155778894  0.32994697941002715  \\
            -9.085427135678392  0.3130657729811852  \\
            -8.924623115577889  0.29152474545723156  \\
            -8.763819095477388  0.26679034855725214  \\
            -8.603015075376884  0.24066975038747984  \\
            -8.442211055276381  0.2151255224794084  \\
            -8.28140703517588  0.19207439124951312  \\
            -8.120603015075377  0.17319069056786288  \\
            -7.959798994974874  0.15973467005573863  \\
            -7.798994974874372  0.15242326494415737  \\
            -7.63819095477387  0.15135657917708642  \\
            -7.477386934673367  0.15600762042375946  \\
            -7.316582914572864  0.16527633960569638  \\
            -7.155778894472362  0.1776024335475756  \\
            -6.994974874371859  0.19112534359709923  \\
            -6.834170854271357  0.20387504342909027  \\
            -6.673366834170854  0.2139740520248366  \\
            -6.5125628140703515  0.21982995675130235  \\
            -6.351758793969849  0.22029870459040438  \\
            -6.190954773869347  0.21480191709859217  \\
            -6.030150753768845  0.20338619923489595  \\
            -5.869346733668341  0.18671836033513103  \\
            -5.708542713567839  0.16601703728928371  \\
            -5.547738693467337  0.14292773150637877  \\
            -5.386934673366834  0.11935407378749015  \\
            -5.226130653266332  0.09726261976183188  \\
            -5.065326633165829  0.07848119280399446  \\
            -4.9045226130653266  0.06451145301289922  \\
            -4.743718592964824  0.056374912045880105  \\
            -4.582914572864322  0.05450818395330729  \\
            -4.422110552763819  0.05871821333771817  \\
            -4.261306532663316  0.06820207188928543  \\
            -4.100502512562814  0.08162929329575969  \\
            -3.9396984924623117  0.09727830363439821  \\
            -3.778894472361809  0.11321295722473469  \\
            -3.6180904522613067  0.12748107537517114  \\
            -3.457286432160804  0.13831462920726925  \\
            -3.2964824120603016  0.14431103915247984  \\
            -3.135678391959799  0.14457700007457316  \\
            -2.9748743718592965  0.13882008371663493  \\
            -2.814070351758794  0.12737872525640748  \\
            -2.6532663316582914  0.11118751904995745  \\
            -2.492462311557789  0.09168138225226623  \\
            -2.3316582914572863  0.07064841369231922  \\
            -2.170854271356784  0.050046536337631946  \\
            -2.0100502512562812  0.03180272543301164  \\
            -1.849246231155779  0.017615410120601967  \\
            -1.6884422110552764  0.008780310929045175  \\
            -1.5276381909547738  0.0060575723284931006  \\
            -1.3668341708542713  0.009593815016312792  \\
            -1.2060301507537687  0.018907100948502602  \\
            -1.0452261306532664  0.032936352851951275  \\
            -0.8844221105527639  0.05015016057819875  \\
            -0.7236180904522613  0.06870381693728962  \\
            -0.5628140703517588  0.08662848004078219  \\
            -0.4020100502512563  0.10203306482505324  \\
            -0.24120603015075376  0.11329816113402273  \\
            -0.08040201005025126  0.11924209336324476  \\
            0.08040201005025126  0.11924209336324476  \\
            0.24120603015075376  0.11329816113402273  \\
            0.4020100502512563  0.10203306482505324  \\
            0.5628140703517588  0.08662848004078219  \\
            0.7236180904522613  0.06870381693728962  \\
            0.8844221105527639  0.05015016057819875  \\
            1.0452261306532664  0.032936352851951275  \\
            1.2060301507537687  0.018907100948502602  \\
            1.3668341708542713  0.009593815016312792  \\
            1.5276381909547738  0.0060575723284931006  \\
            1.6884422110552764  0.008780310929045175  \\
            1.849246231155779  0.017615410120601967  \\
            2.0100502512562812  0.03180272543301164  \\
            2.170854271356784  0.050046536337631946  \\
            2.3316582914572863  0.07064841369231922  \\
            2.492462311557789  0.09168138225226623  \\
            2.6532663316582914  0.11118751904995745  \\
            2.814070351758794  0.12737872525640748  \\
            2.9748743718592965  0.13882008371663493  \\
            3.135678391959799  0.14457700007457316  \\
            3.2964824120603016  0.14431103915247984  \\
            3.457286432160804  0.13831462920726925  \\
            3.6180904522613067  0.12748107537517114  \\
            3.778894472361809  0.11321295722473469  \\
            3.9396984924623117  0.09727830363439821  \\
            4.100502512562814  0.08162929329575969  \\
            4.261306532663316  0.06820207188928543  \\
            4.422110552763819  0.05871821333771817  \\
            4.582914572864322  0.05450818395330729  \\
            4.743718592964824  0.056374912045880105  \\
            4.9045226130653266  0.06451145301289922  \\
            5.065326633165829  0.07848119280399446  \\
            5.226130653266332  0.09726261976183188  \\
            5.386934673366834  0.11935407378749015  \\
            5.547738693467337  0.14292773150637877  \\
            5.708542713567839  0.16601703728928371  \\
            5.869346733668341  0.18671836033513103  \\
            6.030150753768845  0.20338619923489595  \\
            6.190954773869347  0.21480191709859217  \\
            6.351758793969849  0.22029870459040438  \\
            6.5125628140703515  0.21982995675130235  \\
            6.673366834170854  0.2139740520248366  \\
            6.834170854271357  0.20387504342909027  \\
            6.994974874371859  0.19112534359709923  \\
            7.155778894472362  0.1776024335475756  \\
            7.316582914572864  0.16527633960569638  \\
            7.477386934673367  0.15600762042375946  \\
            7.63819095477387  0.15135657917708642  \\
            7.798994974874372  0.15242326494415737  \\
            7.959798994974874  0.15973467005573863  \\
            8.120603015075377  0.17319069056786288  \\
            8.28140703517588  0.19207439124951312  \\
            8.442211055276381  0.2151255224794084  \\
            8.603015075376884  0.24066975038747984  \\
            8.763819095477388  0.26679034855725214  \\
            8.924623115577889  0.29152474545723156  \\
            9.085427135678392  0.3130657729811852  \\
            9.246231155778894  0.32994697941002715  \\
            9.407035175879397  0.3411930041946593  \\
            9.5678391959799  0.3464195946349047  \\
            9.728643216080402  0.3458730084152974  \\
            9.889447236180905  0.34040476153210086  \\
            10.050251256281408  0.33138431104217986  \\
            10.21105527638191  0.3205586264318677  \\
            10.371859296482413  0.3098730496195725  \\
            10.532663316582914  0.30127181319669843  \\
            10.693467336683417  0.2964986724226042  \\
            10.85427135678392  0.29691809482461773  \\
            11.015075376884422  0.30337534320967274  \\
            11.175879396984925  0.3161097996357841  \\
            11.336683417085426  0.3347304183884242  \\
            11.49748743718593  0.35825582509434944  \\
            11.658291457286433  0.3852149500778421  \\
            11.819095477386934  0.4137978766840131  \\
            11.979899497487438  0.4420414360859102  \\
            12.140703517587939  0.4680305170734363  \\
            12.301507537688442  0.49009444785616324  \\
            12.462311557788945  0.5069783122440216  \\
            12.623115577889447  0.5179716328811965  \\
            12.78391959798995  0.5229812259311494  \\
            12.944723618090451  0.522540756453723  \\
            13.105527638190955  0.5177560146345344  \\
            13.266331658291458  0.510191524422092  \\
            13.42713567839196  0.5017101120959658  \\
            13.587939698492463  0.4942818859327289  \\
            13.748743718592964  0.4897822148230501  \\
            13.909547738693467  0.4897994217770372  \\
            14.07035175879397  0.49547191205834934  \\
            14.231155778894472  0.5073714373639314  \\
            14.391959798994975  0.5254444665243613  \\
            14.552763819095478  0.5490176747660398  \\
            14.71356783919598  0.5768669886482275  \\
            14.874371859296483  0.6073431065799738  \\
            15.035175879396984  0.6385406236302592  \\
            15.195979899497488  0.6684934180170271  \\
            15.35678391959799  0.6953762637018298  \\
            15.517587939698492  0.7176919950714857  \\
            15.678391959798995  0.7344250312246444  \\
            15.839195979899497  0.7451455169779367  \\
            16.0  0.7500534016303907  \\
        };
    \addlegendentry {\ potential\qquad}
    
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, line width = 1.3, solid]
        table[row sep={\\}]{
            -16.0  4.2037413225582493e-44  \\
            -15.96875  4.344420959886758e-44  \\
            -15.9375  4.777404424721572e-44  \\
            -15.90625  5.537049431321757e-44  \\
            -15.875  6.684016168875858e-44  \\
            -15.84375  8.310000842916696e-44  \\
            -15.8125  1.0544879024081402e-43  \\
            -15.78125  1.3566742990041879e-43  \\
            -15.75  1.7615504864880444e-43  \\
            -15.71875  2.3010955175518026e-43  \\
            -15.6875  3.01764232798488e-43  \\
            -15.65625  3.966948981666719e-43  \\
            -15.625  5.222155910136677e-43  \\
            -15.59375  6.8788517234003346e-43  \\
            -15.5625  9.061518346076903e-43  \\
            -15.53125  1.1931680853178458e-42  \\
            -15.5  1.5698147993247885e-42  \\
            -15.46875  2.0629794842048912e-42  \\
            -15.4375  2.7071407232075866e-42  \\
            -15.40625  3.5463175236030785e-42  \\
            -15.375  4.636448521212257e-42  \\
            -15.34375  6.048271009614472e-42  \\
            -15.3125  7.870772702049847e-42  \\
            -15.28125  1.0215288895820396e-41  \\
            -15.25  1.3220312961997072e-41  \\
            -15.21875  1.705707728075514e-41  \\
            -15.1875  2.1935943167025968e-41  \\
            -15.15625  2.8113610175566015e-41  \\
            -15.125  3.5901115669619975e-41  \\
            -15.09375  4.5672543128112707e-41  \\
            -15.0625  5.787429124166945e-41  \\
            -15.03125  7.303467501849551e-41  \\
            -15.0  9.177353553582088e-41  \\
            -14.96875  1.1481142865008466e-40  \\
            -14.9375  1.4297784862716744e-40  \\
            -14.90625  1.77217825932803e-40  \\
            -14.875  2.1859612710153266e-40  \\
            -14.84375  2.682981885520348e-40  \\
            -14.8125  3.2762684718693296e-40  \\
            -14.78125  3.979939017399387e-40  \\
            -14.75  4.809055638362157e-40  \\
            -14.71875  5.779409498265176e-40  \\
            -14.6875  6.907229349690911e-40  \\
            -14.65625  8.208809483347063e-40  \\
            -14.625  9.70005632655838e-40  \\
            -14.59375  1.139595724320889e-39  \\
            -14.5625  1.3309980129861563e-39  \\
            -14.53125  1.545341797317641e-39  \\
            -14.5  1.7834698339556175e-39  \\
            -14.46875  2.0458683438696363e-39  \\
            -14.4375  2.3325991508434843e-39  \\
            -14.40625  2.6432374348442934e-39  \\
            -14.375  2.976818843135919e-39  \\
            -14.34375  3.3317997739403833e-39  \\
            -14.3125  3.7060345007376707e-39  \\
            -14.28125  4.096772423631426e-39  \\
            -14.25  4.500678119258776e-39  \\
            -14.21875  4.913876034624815e-39  \\
            -14.1875  5.332020676568846e-39  \\
            -14.15625  5.7503920513684677e-39  \\
            -14.125  6.164014990013042e-39  \\
            -14.09375  6.567799948850594e-39  \\
            -14.0625  6.956702005002675e-39  \\
            -14.03125  7.325894174698731e-39  \\
            -14.0  7.670950969217288e-39  \\
            -13.96875  7.98803835660316e-39  \\
            -13.9375  8.274107094798541e-39  \\
            -13.90625  8.527087808741741e-39  \\
            -13.875  8.746088258530562e-39  \\
            -13.84375  8.931596047605688e-39  \\
            -13.8125  9.085693623801278e-39  \\
            -13.78125  9.212296940734249e-39  \\
            -13.75  9.317434739581994e-39  \\
            -13.71875  9.409592338689151e-39  \\
            -13.6875  9.500152466034248e-39  \\
            -13.65625  9.60397659988544e-39  \\
            -13.625  9.740184297273889e-39  \\
            -13.59375  9.933206207639838e-39  \\
            -13.5625  1.0214210431465399e-38  \\
            -13.53125  1.0623033691780627e-38  \\
            -13.5  1.1210791284926789e-38  \\
            -13.46875  1.2043396803052823e-38  \\
            -13.4375  1.32062993399478e-38  \\
            -13.40625  1.4810849252321723e-38  \\
            -13.375  1.700284289720913e-38  \\
            -13.34375  1.997398468043764e-38  \\
            -13.3125  2.397725816566351e-38  \\
            -13.28125  2.9347539722017334e-38  \\
            -13.25  3.652924898129181e-38  \\
            -13.21875  4.6113451702908805e-38  \\
            -13.1875  5.888766846349459e-38  \\
            -13.15625  7.590277244845857e-38  \\
            -13.125  9.856288360606914e-38  \\
            -13.09375  1.2874622258452159e-37  \\
            -13.0625  1.6896766313324332e-37  \\
            -13.03125  2.2259746947567732e-37  \\
            -13.0  2.9415576986754937e-37  \\
            -12.96875  3.8970916790118395e-37  \\
            -12.9375  5.174051689444137e-37  \\
            -12.90625  6.881926764182467e-37  \\
            -12.875  9.167938948728975e-37  \\
            -12.84375  1.2230162236076373e-36  \\
            -12.8125  1.6335244339501273e-36  \\
            -12.78125  2.184236791279897e-36  \\
            -12.75  2.9235682742646544e-36  \\
            -12.71875  3.916825923988044e-36  \\
            -12.6875  5.252174455369174e-36  \\
            -12.65625  7.048747080191924e-36  \\
            -12.625  9.467694778986157e-36  \\
            -12.59375  1.2727272320834797e-35  \\
            -12.5625  1.7123487324990673e-35  \\
            -12.53125  2.3058441365352135e-35  \\
            -12.5  3.1079343788465134e-35  \\
            -12.46875  4.19323860947232e-35  \\
            -12.4375  5.66373803166364e-35  \\
            -12.40625  7.659150808779618e-35  \\
            -12.375  1.0371401210485938e-34  \\
            -12.34375  1.406486375069552e-34  \\
            -12.3125  1.9104773794742172e-34  \\
            -12.28125  2.5997211120967686e-34  \\
            -12.25  3.5445511477035093e-34  \\
            -12.21875  4.843002599143485e-34  \\
            -12.1875  6.632108672245389e-34  \\
            -12.15625  9.10392096977708e-34  \\
            -12.125  1.2528247907914905e-33  \\
            -12.09375  1.728494098767017e-33  \\
            -12.0625  2.3909735553959864e-33  \\
            -12.03125  3.315930551212054e-33  \\
            -12.0  4.6103505165289873e-33  \\
            -11.96875  6.425599927122694e-33  \\
            -11.9375  8.97589705831001e-33  \\
            -11.90625  1.2564381341365623e-32  \\
            -11.875  1.761983110568566e-32  \\
            -11.84375  2.4748261877651083e-32  \\
            -11.8125  3.480525996754319e-32  \\
            -11.78125  4.8997126059818655e-32  \\
            -11.75  6.902193245595119e-32  \\
            -11.71875  9.726571969603682e-32  \\
            -11.6875  1.3707465501953535e-31  \\
            -11.65625  1.9313155845948208e-31  \\
            -11.625  2.719754592121199e-31  \\
            -11.59375  3.8271669721454995e-31  \\
            -11.5625  5.380187706403734e-31  \\
            -11.53125  7.5544331319198375e-31  \\
            -11.5  1.0592885041839033e-30  \\
            -11.46875  1.4830968847644273e-30  \\
            -11.4375  2.0730700421683644e-30  \\
            -11.40625  2.892710423901221e-30  \\
            -11.375  4.0291220861402896e-30  \\
            -11.34375  5.6015525329078995e-30  \\
            -11.3125  7.772960625645007e-30  \\
            -11.28125  1.0765669402788332e-29  \\
            -11.25  1.4882532818144256e-29  \\
            -11.21875  2.0535546340201591e-29  \\
            -11.1875  2.828451009968526e-29  \\
            -11.15625  3.8889274172658494e-29  \\
            -11.125  5.338034677453333e-29  \\
            -11.09375  7.31543485228343e-29  \\
            -11.0625  1.0010311562568588e-28  \\
            -11.03125  1.3678842046625755e-28  \\
            -11.0  1.8667860462853148e-28  \\
            -10.96875  2.5446934179422208e-28  \\
            -10.9375  3.46518867234007e-28  \\
            -10.90625  4.714391589580474e-28  \\
            -10.875  6.408998866361091e-28  \\
            -10.84375  8.707230598174754e-28  \\
            -10.8125  1.1823754335374403e-27  \\
            -10.78125  1.6050059670851357e-27  \\
            -10.75  2.1782313018423296e-27  \\
            -10.71875  2.9559493580842066e-27  \\
            -10.6875  4.011568176845333e-27  \\
            -10.65625  5.4451858429099285e-27  \\
            -10.625  7.393464233222268e-27  \\
            -10.59375  1.0043227594433396e-26  \\
            -10.5625  1.365021905430211e-26  \\
            -10.53125  1.8565009747480527e-26  \\
            -10.5  2.5268840429631355e-26  \\
            -10.46875  3.442327448771111e-26  \\
            -10.4375  4.693908111194991e-26  \\
            -10.40625  6.407192688797326e-26  \\
            -10.375  8.755548508898438e-26  \\
            -10.34375  1.197868294448321e-25  \\
            -10.3125  1.640849633847792e-25  \\
            -10.28125  2.2505175175889945e-25  \\
            -10.25  3.0907636350565906e-25  \\
            -10.21875  4.250410007590461e-25  \\
            -10.1875  5.853091545935481e-25  \\
            -10.15625  8.071106664403648e-25  \\
            -10.125  1.1144843935052387e-24  \\
            -10.09375  1.5410047679144403e-24  \\
            -10.0625  2.133610715707655e-24  \\
            -10.03125  2.95798508357308e-24  \\
            -10.0  4.1061150684680086e-24  \\
            -9.96875  5.706920366742672e-24  \\
            -9.9375  7.941195476208421e-24  \\
            -9.90625  1.1062617089725066e-23  \\
            -9.875  1.5427274257170813e-23  \\
            -9.84375  2.1535167696695672e-23  \\
            -9.8125  3.008850569770926e-23  \\
            -9.78125  4.20735499021619e-23  \\
            -9.75  5.887544472033703e-23  \\
            -9.71875  8.243918720259062e-23  \\
            -9.6875  1.1549505367786797e-22  \\
            -9.65625  1.618739319991381e-22  \\
            -9.625  2.2694784208890814e-22  \\
            -9.59375  3.1824444689228004e-22  \\
            -9.5625  4.463028849729139e-22  \\
            -9.53125  6.258635677393793e-22  \\
            -9.5  8.775190403076736e-22  \\
            -9.46875  1.229999734120227e-21  \\
            -9.4375  1.7233315630803455e-21  \\
            -9.40625  2.4131872290082726e-21  \\
            -9.375  3.3768668256331978e-21  \\
            -9.34375  4.721494931194544e-21  \\
            -9.3125  6.59522248926973e-21  \\
            -9.28125  9.20248720134116e-21  \\
            -9.25  1.2824734588537216e-20  \\
            -9.21875  1.7848456732625685e-20  \\
            -9.1875  2.480299602740204e-20  \\
            -9.15625  3.441132277476097e-20  \\
            -9.125  4.7657971621190646e-20  \\
            -9.09375  6.587956503312023e-20  \\
            -9.0625  9.088492469152497e-20  \\
            -9.03125  1.2511374744181609e-19  \\
            -9.0  1.7184528701097605e-19  \\
            -8.96875  2.3547153483201265e-19  \\
            -8.9375  3.2185314533657983e-19  \\
            -8.90625  4.387809293345512e-19  \\
            -8.875  5.965712841422571e-19  \\
            -8.84375  8.08830595814671e-19  \\
            -8.8125  1.093431606619763e-18  \\
            -8.78125  1.4737541745529684e-18  \\
            -8.75  1.9802539632346733e-18  \\
            -8.71875  2.6524356129771315e-18  \\
            -8.6875  3.541322107953075e-18  \\
            -8.65625  4.712529660022891e-18  \\
            -8.625  6.2500778229191875e-18  \\
            -8.59375  8.2610881588731e-18  \\
            -8.5625  1.0881552148693832e-17  \\
            -8.53125  1.4283380877581958e-17  \\
            -8.5  1.8682986285668405e-17  \\
            -8.46875  2.4351687702517347e-17  \\
            -8.4375  3.1628289667553457e-17  \\
            -8.40625  4.093423990498376e-17  \\
            -8.375  5.2791852717698736e-17  \\
            -8.34375  6.784617684583019e-17  \\
            -8.3125  8.689120300682788e-17  \\
            -8.28125  1.1090125133739017e-16  \\
            -8.25  1.410685610253788e-16  \\
            -8.21875  1.7884833400691163e-16  \\
            -8.1875  2.260127749271046e-16  \\
            -8.15625  2.847160372807408e-16  \\
            -8.125  3.5757245172759854e-16  \\
            -8.09375  4.477510034067748e-16  \\
            -8.0625  5.590897739200079e-16  \\
            -8.03125  6.962350125483795e-16  \\
            -8.0  8.648107034894973e-16  \\
            -7.96875  1.0716260192305204e-15  \\
            -7.9375  1.3249299811427301e-15  \\
            -7.90625  1.6347250978749966e-15  \\
            -7.875  2.013154862666597e-15  \\
            -7.84375  2.4749839460325013e-15  \\
            -7.8125  3.038194957833043e-15  \\
            -7.78125  3.724732079979548e-15  \\
            -7.75  4.561430086745805e-15  \\
            -7.71875  5.58117779186968e-15  \\
            -7.6875  6.8243784640397734e-15  \\
            -7.65625  8.340787112083149e-15  \\
            -7.625  1.0191826901259754e-14  \\
            -7.59375  1.2453515813507704e-14  \\
            -7.5625  1.5220171953714726e-14  \\
            -7.53125  1.8609114174171843e-14  \\
            -7.5  2.276663726527499e-14  \\
            -7.46875  2.7875622192510213e-14  \\
            -7.4375  3.4165247442749595e-14  \\
            -7.40625  4.1923404935956377e-14  \\
            -7.375  5.1512602934922697e-14  \\
            -7.34375  6.339037175477901e-14  \\
            -7.3125  7.81354926257575e-14  \\
            -7.28125  9.648176780487835e-14  \\
            -7.25  1.1936156980702285e-13  \\
            -7.21875  1.4796208721936613e-13  \\
            -7.1875  1.8379807345347102e-13  \\
            -7.15625  2.2880606771893463e-13  \\
            -7.125  2.8546657911100503e-13  \\
            -7.09375  3.569627155209941e-13  \\
            -7.0625  4.4738634324704444e-13  \\
            -7.03125  5.620062683916758e-13  \\
            -7.0  7.076173813196959e-13  \\
            -6.96875  8.929955169969878e-13  \\
            -6.9375  1.1294903662949317e-12  \\
            -6.90625  1.4317986545519067e-12  \\
            -6.875  1.818972663368001e-12  \\
            -6.84375  2.315735880981714e-12  \\
            -6.8125  2.9541992383348692e-12  \\
            -6.78125  3.77609943716328e-12  \\
            -6.75  4.8357170943114505e-12  \\
            -6.71875  6.203679068195279e-12  \\
            -6.6875  7.971909221841069e-12  \\
            -6.65625  1.026006852258989e-11  \\
            -6.625  1.3223923114692646e-11  \\
            -6.59375  1.7066203132852575e-11  \\
            -6.5625  2.2050671987108795e-11  \\
            -6.53125  2.8520323364794516e-11  \\
            -6.5  3.692087041912652e-11  \\
            -6.46875  4.783099924763369e-11  \\
            -6.4375  6.200123910702629e-11  \\
            -6.40625  8.040376871750906e-11  \\
            -6.375  1.0429604669287228e-10  \\
            -6.34375  1.3530184076460584e-10  \\
            -6.3125  1.7551405148827522e-10  \\
            -6.28125  2.2762469716882278e-10  \\
            -6.25  2.950885611144468e-10  \\
            -6.21875  3.8232830884855325e-10  \\
            -6.1875  4.949903631074562e-10  \\
            -6.15625  6.402624689795866e-10  \\
            -6.125  8.272656657627742e-10  \\
            -6.09375  1.0675352608915934e-9  \\
            -6.0625  1.3756073030744224e-9  \\
            -6.03125  1.769728872284113e-9  \\
            -6.0  2.2727121000431374e-9  \\
            -5.96875  2.9129530162125622e-9  \\
            -5.9375  3.725636850728363e-9  \\
            -5.90625  4.7541510120654716e-9  \\
            -5.875  6.05172528175118e-9  \\
            -5.84375  7.68331542844495e-9  \\
            -5.8125  9.727741052855107e-9  \\
            -5.78125  1.2280080621329678e-8  \\
            -5.75  1.5454315958897206e-8  \\
            -5.71875  1.9386204656338896e-8  \\
            -5.6875  2.423634173695784e-8  \\
            -5.65625  3.019335155902848e-8  \\
            -5.625  3.7477127595821996e-8  \\
            -5.59375  4.634201206612045e-8  \\
            -5.5625  5.707978040806771e-8  \\
            -5.53125  7.002226876041537e-8  \\
            -5.5  8.554345785513735e-8  \\
            -5.46875  1.040608063840491e-7  \\
            -5.4375  1.2603561369007994e-7  \\
            -5.40625  1.5197218849262772e-7  \\
            -5.375  1.824156102668164e-7  \\
            -5.34375  2.1794789562816398e-7  \\
            -5.3125  2.5918242588599956e-7  \\
            -5.28125  3.067565552394918e-7  \\
            -5.25  3.6132240214657073e-7  \\
            -5.21875  4.235359279778191e-7  \\
            -5.1875  4.940445242663047e-7  \\
            -5.15625  5.734734579833531e-7  \\
            -5.125  6.624116568811971e-7  \\
            -5.09375  7.613974461309493e-7  \\
            -5.0625  8.709049642904159e-7  \\
            -5.03125  9.913320816958231e-7  \\
            -5.0  1.1229907087068958e-6  \\
            -4.96875  1.2661004071517366e-6  \\
            -4.9375  1.4207862003236226e-6  \\
            -4.90625  1.5870814125310028e-6  \\
            -4.875  1.7649362597727595e-6  \\
            -4.84375  1.9542327640176815e-6  \\
            -4.8125  2.1548063844407993e-6  \\
            -4.78125  2.36647456336325e-6  \\
            -4.75  2.5890721893695627e-6  \\
            -4.71875  2.82249380422265e-6  \\
            -4.6875  3.066742243904487e-6  \\
            -4.65625  3.3219833272587634e-6  \\
            -4.625  3.588606206648392e-6  \\
            -4.59375  3.867289089523146e-6  \\
            -4.5625  4.159070240286403e-6  \\
            -4.53125  4.465424487305672e-6  \\
            -4.5  4.7883458960961145e-6  \\
            -4.46875  5.130437830117477e-6  \\
            -4.4375  5.495012307966879e-6  \\
            -4.40625  5.886201383904582e-6  \\
            -4.375  6.3090842350453476e-6  \\
            -4.34375  6.769834746821376e-6  \\
            -4.3125  7.275895671170322e-6  \\
            -4.28125  7.83618692404996e-6  \\
            -4.25  8.46135734014228e-6  \\
            -4.21875  9.164091281057515e-6  \\
            -4.1875  9.959483988689797e-6  \\
            -4.15625  1.0865502602674386e-5  \\
            -4.125  1.1903553464845456e-5  \\
            -4.09375  1.3099180893574045e-5  \\
            -4.0625  1.4482928247068662e-5  \\
            -4.03125  1.6091399075590556e-5  \\
            -4.0  1.7968564813816338e-5  \\
            -3.96875  2.0167376180178643e-5  \\
            -3.9375  2.2751748704849142e-5  \\
            -3.90625  2.579900917293677e-5  \\
            -3.875  2.9402909928110982e-5  \\
            -3.84375  3.367734274931444e-5  \\
            -3.8125  3.876091435582301e-5  \\
            -3.78125  4.48225826512507e-5  \\
            -3.75  5.206859791293448e-5  \\
            -3.71875  6.0751047802882334e-5  \\
            -3.6875  7.11783710683097e-5  \\
            -3.65625  8.372828407512776e-5  \\
            -3.625  9.886365903324805e-5  \\
            -3.59375  0.00011715200523823604  \\
            -3.5625  0.00013928933725739973  \\
            -3.53125  0.0001661293690736805  \\
            -3.5  0.0001987191528852432  \\
            -3.46875  0.00023834248717246866  \\
            -3.4375  0.0002865726515695426  \\
            -3.40625  0.0003453362854682501  \\
            -3.375  0.00041699051063505307  \\
            -3.34375  0.0005044157001900294  \\
            -3.3125  0.0006111266081062897  \\
            -3.28125  0.0007414048810807809  \\
            -3.25  0.0009004562581025035  \\
            -3.21875  0.001094595994460825  \\
            -3.1875  0.0013314661891200457  \\
            -3.15625  0.001620288699258303  \\
            -3.125  0.001972157132965545  \\
            -3.09375  0.0024003709470134726  \\
            -3.0625  0.002920813854203481  \\
            -3.03125  0.00355237746453681  \\
            -3.0  0.004317429236954627  \\
            -2.96875  0.005242321289335358  \\
            -2.9375  0.006357933292360279  \\
            -2.90625  0.007700238460619634  \\
            -2.875  0.009310876484748916  \\
            -2.84375  0.011237711104600593  \\
            -2.8125  0.013535342964168123  \\
            -2.78125  0.01626554057820276  \\
            -2.75  0.01949754398072939  \\
            -2.71875  0.023308187392432334  \\
            -2.6875  0.027781779717415737  \\
            -2.65625  0.03300967576885318  \\
            -2.625  0.039089467971832985  \\
            -2.59375  0.04612372925988617  \\
            -2.5625  0.054218244482801936  \\
            -2.53125  0.06347968142716105  \\
            -2.5  0.07401267491500292  \\
            -2.46875  0.08591632936690007  \\
            -2.4375  0.0992801869044343  \\
            -2.40625  0.11417975857238097  \\
            -2.375  0.13067177307728606  \\
            -2.34375  0.14878935621260309  \\
            -2.3125  0.1685374085998756  \\
            -2.28125  0.1898884916306511  \\
            -2.25  0.2127795528207522  \\
            -2.21875  0.23710981393588831  \\
            -2.1875  0.2627401021608185  \\
            -2.15625  0.28949382425869435  \\
            -2.125  0.31715966967491604  \\
            -2.09375  0.34549599069956444  \\
            -2.0625  0.3742366615511633  \\
            -2.03125  0.4030980825524563  \\
            -2.0  0.43178688966502343  \\
            -1.96875  0.4600078692552612  \\
            -1.9375  0.4874715719965877  \\
            -1.90625  0.5139011684780926  \\
            -1.875  0.5390381839216638  \\
            -1.84375  0.5626468752311578  \\
            -1.8125  0.5845171518245168  \\
            -1.78125  0.6044660740522371  \\
            -1.75  0.6223380746724195  \\
            -1.71875  0.6380041304439574  \\
            -1.6875  0.6513601589491447  \\
            -1.65625  0.6623249319626238  \\
            -1.625  0.6708377863426233  \\
            -1.59375  0.6768563835964576  \\
            -1.5625  0.680354727142221  \\
            -1.53125  0.6813215979479272  \\
            -1.5  0.679759519054409  \\
            -1.46875  0.6756843100148947  \\
            -1.4375  0.669125244486561  \\
            -1.40625  0.6601257780379579  \\
            -1.375  0.6487447682836044  \\
            -1.34375  0.6350580656382052  \\
            -1.3125  0.6191603111304347  \\
            -1.28125  0.6011667399948261  \\
            -1.25  0.5812147598030175  \\
            -1.21875  0.559465054572325  \\
            -1.1875  0.536101967052402  \\
            -1.15625  0.5113329352125126  \\
            -1.125  0.48538680898663633  \\
            -1.09375  0.4585109495540087  \\
            -1.0625  0.4309671116056642  \\
            -1.03125  0.4030262204300289  \\
            -1.0  0.37496226768855984  \\
            -0.96875  0.3470456478330363  \\
            -0.9375  0.3195363271109779  \\
            -0.90625  0.2926772681509222  \\
            -0.875  0.26668851992616255  \\
            -0.84375  0.24176232695431946  \\
            -0.8125  0.21805952091861794  \\
            -0.78125  0.19570734539819773  \\
            -0.75  0.17479874528132183  \\
            -0.71875  0.15539304140111432  \\
            -0.6875  0.1375178197600266  \\
            -0.65625  0.12117180078095056  \\
            -0.625  0.10632841991951303  \\
            -0.59375  0.09293984500910282  \\
            -0.5625  0.08094117310239592  \\
            -0.53125  0.07025458383653059  \\
            -0.5  0.060793270610167226  \\
            -0.46875  0.052465018860794785  \\
            -0.4375  0.04517534744277058  \\
            -0.40625  0.03883017098563108  \\
            -0.375  0.03333797606195707  \\
            -0.34375  0.028611531154375553  \\
            -0.3125  0.02456916986130348  \\
            -0.28125  0.02113569923122426  \\
            -0.25  0.01824299163346108  \\
            -0.21875  0.015830320367259506  \\
            -0.1875  0.013844497471810392  \\
            -0.15625  0.012239868002160167  \\
            -0.125  0.01097820928263923  \\
            -0.09375  0.010028577050664914  \\
            -0.0625  0.009367133479176571  \\
            -0.03125  0.008976985161207124  \\
            0.0  0.008848052451390738  \\
            0.03125  0.008976985161207077  \\
            0.0625  0.009367133479176483  \\
            0.09375  0.010028577050664768  \\
            0.125  0.010978209282639022  \\
            0.15625  0.012239868002159895  \\
            0.1875  0.013844497471810052  \\
            0.21875  0.015830320367259083  \\
            0.25  0.018242991633460572  \\
            0.28125  0.021135699231223645  \\
            0.3125  0.02456916986130273  \\
            0.34375  0.02861153115437463  \\
            0.375  0.03333797606195598  \\
            0.40625  0.03883017098562983  \\
            0.4375  0.04517534744276913  \\
            0.46875  0.0524650188607931  \\
            0.5  0.06079327061016524  \\
            0.53125  0.07025458383652826  \\
            0.5625  0.0809411731023933  \\
            0.59375  0.0929398450090999  \\
            0.625  0.10632841991950978  \\
            0.65625  0.12117180078094697  \\
            0.6875  0.1375178197600226  \\
            0.71875  0.1553930414011099  \\
            0.75  0.174798745281317  \\
            0.78125  0.1957073453981924  \\
            0.8125  0.21805952091861217  \\
            0.84375  0.24176232695431324  \\
            0.875  0.26668851992615605  \\
            0.90625  0.29267726815091527  \\
            0.9375  0.31953632711097063  \\
            0.96875  0.3470456478330283  \\
            1.0  0.3749622676885512  \\
            1.03125  0.4030262204300197  \\
            1.0625  0.43096711160565426  \\
            1.09375  0.4585109495539975  \\
            1.125  0.4853868089866242  \\
            1.15625  0.5113329352125001  \\
            1.1875  0.5361019670523895  \\
            1.21875  0.5594650545723125  \\
            1.25  0.5812147598030045  \\
            1.28125  0.6011667399948124  \\
            1.3125  0.61916031113042  \\
            1.34375  0.6350580656381895  \\
            1.375  0.6487447682835874  \\
            1.40625  0.6601257780379391  \\
            1.4375  0.6691252444865405  \\
            1.46875  0.675684310014873  \\
            1.5  0.6797595190543859  \\
            1.53125  0.6813215979479029  \\
            1.5625  0.6803547271421949  \\
            1.59375  0.6768563835964304  \\
            1.625  0.6708377863425953  \\
            1.65625  0.6623249319625951  \\
            1.6875  0.6513601589491156  \\
            1.71875  0.6380041304439275  \\
            1.75  0.6223380746723888  \\
            1.78125  0.6044660740522066  \\
            1.8125  0.5845171518244876  \\
            1.84375  0.5626468752311304  \\
            1.875  0.539038183921638  \\
            1.90625  0.5139011684780687  \\
            1.9375  0.4874715719965657  \\
            1.96875  0.46000786925524123  \\
            2.0  0.43178688966500517  \\
            2.03125  0.4030980825524394  \\
            2.0625  0.3742366615511478  \\
            2.09375  0.34549599069955045  \\
            2.125  0.3171596696749038  \\
            2.15625  0.2894938242586837  \\
            2.1875  0.26274010216080923  \\
            2.21875  0.2371098139358802  \\
            2.25  0.2127795528207448  \\
            2.28125  0.18988849163064464  \\
            2.3125  0.1685374085998702  \\
            2.34375  0.14878935621259853  \\
            2.375  0.1306717730772822  \\
            2.40625  0.11417975857237773  \\
            2.4375  0.09928018690443159  \\
            2.46875  0.08591632936689778  \\
            2.5  0.07401267491500091  \\
            2.53125  0.06347968142715937  \\
            2.5625  0.05421824448280052  \\
            2.59375  0.046123729259884984  \\
            2.625  0.03908946797183201  \\
            2.65625  0.0330096757688524  \\
            2.6875  0.027781779717415123  \\
            2.71875  0.023308187392431828  \\
            2.75  0.01949754398072897  \\
            2.78125  0.01626554057820242  \\
            2.8125  0.01353534296416784  \\
            2.84375  0.011237711104600357  \\
            2.875  0.00931087648474871  \\
            2.90625  0.007700238460619443  \\
            2.9375  0.006357933292360107  \\
            2.96875  0.005242321289335213  \\
            3.0  0.00431742923695451  \\
            3.03125  0.0035523774645367153  \\
            3.0625  0.002920813854203403  \\
            3.09375  0.002400370947013407  \\
            3.125  0.0019721571329654915  \\
            3.15625  0.0016202886992582584  \\
            3.1875  0.00133146618912001  \\
            3.21875  0.001094595994460796  \\
            3.25  0.0009004562581024795  \\
            3.28125  0.0007414048810807613  \\
            3.3125  0.0006111266081062735  \\
            3.34375  0.000504415700190016  \\
            3.375  0.00041699051063504207  \\
            3.40625  0.00034533628546824124  \\
            3.4375  0.0002865726515695358  \\
            3.46875  0.0002383424871724633  \\
            3.5  0.00019871915288523893  \\
            3.53125  0.00016612936907367713  \\
            3.5625  0.00013928933725739724  \\
            3.59375  0.000117152005238234  \\
            3.625  9.886365903324621e-5  \\
            3.65625  8.372828407512612e-5  \\
            3.6875  7.117837106830827e-5  \\
            3.71875  6.075104780288112e-5  \\
            3.75  5.206859791293341e-5  \\
            3.78125  4.4822582651249776e-5  \\
            3.8125  3.8760914355822226e-5  \\
            3.84375  3.3677342749313736e-5  \\
            3.875  2.9402909928110325e-5  \\
            3.90625  2.5799009172936172e-5  \\
            3.9375  2.275174870484859e-5  \\
            3.96875  2.0167376180178152e-5  \\
            4.0  1.7968564813815907e-5  \\
            4.03125  1.6091399075590163e-5  \\
            4.0625  1.4482928247068297e-5  \\
            4.09375  1.3099180893573708e-5  \\
            4.125  1.1903553464845138e-5  \\
            4.15625  1.0865502602674088e-5  \\
            4.1875  9.95948398868951e-6  \\
            4.21875  9.164091281057246e-6  \\
            4.25  8.461357340142022e-6  \\
            4.28125  7.836186924049714e-6  \\
            4.3125  7.275895671170088e-6  \\
            4.34375  6.769834746821157e-6  \\
            4.375  6.3090842350451485e-6  \\
            4.40625  5.886201383904397e-6  \\
            4.4375  5.495012307966707e-6  \\
            4.46875  5.130437830117316e-6  \\
            4.5  4.788345896095966e-6  \\
            4.53125  4.465424487305537e-6  \\
            4.5625  4.159070240286279e-6  \\
            4.59375  3.86728908952303e-6  \\
            4.625  3.5886062066482835e-6  \\
            4.65625  3.321983327258665e-6  \\
            4.6875  3.0667422439043993e-6  \\
            4.71875  2.8224938042225715e-6  \\
            4.75  2.58907218936949e-6  \\
            4.78125  2.3664745633631835e-6  \\
            4.8125  2.15480638444074e-6  \\
            4.84375  1.95423276401763e-6  \\
            4.875  1.7649362597727166e-6  \\
            4.90625  1.5870814125309693e-6  \\
            4.9375  1.4207862003235957e-6  \\
            4.96875  1.266100407151714e-6  \\
            5.0  1.1229907087068757e-6  \\
            5.03125  9.913320816958047e-7  \\
            5.0625  8.709049642903997e-7  \\
            5.09375  7.613974461309342e-7  \\
            5.125  6.62411656881184e-7  \\
            5.15625  5.734734579833414e-7  \\
            5.1875  4.940445242662941e-7  \\
            5.21875  4.2353592797780974e-7  \\
            5.25  3.613224021465627e-7  \\
            5.28125  3.0675655523948525e-7  \\
            5.3125  2.5918242588599406e-7  \\
            5.34375  2.1794789562815935e-7  \\
            5.375  1.824156102668125e-7  \\
            5.40625  1.5197218849262454e-7  \\
            5.4375  1.2603561369007748e-7  \\
            5.46875  1.0406080638404723e-7  \\
            5.5  8.554345785513588e-8  \\
            5.53125  7.002226876041414e-8  \\
            5.5625  5.707978040806668e-8  \\
            5.59375  4.63420120661196e-8  \\
            5.625  3.747712759582128e-8  \\
            5.65625  3.0193351559027895e-8  \\
            5.6875  2.4236341736957385e-8  \\
            5.71875  1.9386204656338545e-8  \\
            5.75  1.5454315958896924e-8  \\
            5.78125  1.2280080621329447e-8  \\
            5.8125  9.72774105285493e-9  \\
            5.84375  7.683315428444817e-9  \\
            5.875  6.051725281751076e-9  \\
            5.90625  4.75415101206539e-9  \\
            5.9375  3.725636850728302e-9  \\
            5.96875  2.9129530162125163e-9  \\
            6.0  2.2727121000431014e-9  \\
            6.03125  1.7697288722840864e-9  \\
            6.0625  1.3756073030744018e-9  \\
            6.09375  1.0675352608915777e-9  \\
            6.125  8.272656657627628e-10  \\
            6.15625  6.402624689795788e-10  \\
            6.1875  4.949903631074508e-10  \\
            6.21875  3.8232830884854937e-10  \\
            6.25  2.95088561114444e-10  \\
            6.28125  2.2762469716882082e-10  \\
            6.3125  1.7551405148827372e-10  \\
            6.34375  1.3530184076460475e-10  \\
            6.375  1.0429604669287149e-10  \\
            6.40625  8.040376871750844e-11  \\
            6.4375  6.20012391070258e-11  \\
            6.46875  4.783099924763334e-11  \\
            6.5  3.692087041912625e-11  \\
            6.53125  2.8520323364794322e-11  \\
            6.5625  2.2050671987108637e-11  \\
            6.59375  1.706620313285244e-11  \\
            6.625  1.3223923114692534e-11  \\
            6.65625  1.0260068522589801e-11  \\
            6.6875  7.971909221840994e-12  \\
            6.71875  6.203679068195217e-12  \\
            6.75  4.835717094311397e-12  \\
            6.78125  3.776099437163238e-12  \\
            6.8125  2.954199238334836e-12  \\
            6.84375  2.315735880981688e-12  \\
            6.875  1.8189726633679794e-12  \\
            6.90625  1.4317986545518887e-12  \\
            6.9375  1.1294903662949171e-12  \\
            6.96875  8.929955169969757e-13  \\
            7.0  7.076173813196862e-13  \\
            7.03125  5.62006268391668e-13  \\
            7.0625  4.47386343247038e-13  \\
            7.09375  3.569627155209887e-13  \\
            7.125  2.8546657911100064e-13  \\
            7.15625  2.2880606771893094e-13  \\
            7.1875  1.8379807345346802e-13  \\
            7.21875  1.479620872193637e-13  \\
            7.25  1.1936156980702106e-13  \\
            7.28125  9.6481767804877e-14  \\
            7.3125  7.813549262575645e-14  \\
            7.34375  6.339037175477822e-14  \\
            7.375  5.151260293492211e-14  \\
            7.40625  4.1923404935955903e-14  \\
            7.4375  3.4165247442749204e-14  \\
            7.46875  2.787562219250988e-14  \\
            7.5  2.2766637265274696e-14  \\
            7.53125  1.8609114174171603e-14  \\
            7.5625  1.5220171953714534e-14  \\
            7.59375  1.2453515813507553e-14  \\
            7.625  1.019182690125963e-14  \\
            7.65625  8.340787112083043e-15  \\
            7.6875  6.8243784640396835e-15  \\
            7.71875  5.581177791869602e-15  \\
            7.75  4.5614300867457354e-15  \\
            7.78125  3.7247320799794846e-15  \\
            7.8125  3.038194957832988e-15  \\
            7.84375  2.4749839460324544e-15  \\
            7.875  2.0131548626665576e-15  \\
            7.90625  1.6347250978749617e-15  \\
            7.9375  1.324929981142699e-15  \\
            7.96875  1.071626019230493e-15  \\
            8.0  8.648107034894726e-16  \\
            8.03125  6.962350125483581e-16  \\
            8.0625  5.590897739199904e-16  \\
            8.09375  4.477510034067608e-16  \\
            8.125  3.575724517275873e-16  \\
            8.15625  2.847160372807318e-16  \\
            8.1875  2.2601277492709756e-16  \\
            8.21875  1.7884833400690625e-16  \\
            8.25  1.4106856102537475e-16  \\
            8.28125  1.1090125133738701e-16  \\
            8.3125  8.689120300682545e-17  \\
            8.34375  6.78461768458283e-17  \\
            8.375  5.279185271769728e-17  \\
            8.40625  4.093423990498268e-17  \\
            8.4375  3.162828966755263e-17  \\
            8.46875  2.4351687702516725e-17  \\
            8.5  1.868298628566795e-17  \\
            8.53125  1.428338087758162e-17  \\
            8.5625  1.0881552148693575e-17  \\
            8.59375  8.261088158872896e-18  \\
            8.625  6.250077822919024e-18  \\
            8.65625  4.712529660022766e-18  \\
            8.6875  3.5413221079529816e-18  \\
            8.71875  2.652435612977062e-18  \\
            8.75  1.9802539632346213e-18  \\
            8.78125  1.4737541745529295e-18  \\
            8.8125  1.093431606619734e-18  \\
            8.84375  8.088305958146499e-19  \\
            8.875  5.96571284142242e-19  \\
            8.90625  4.3878092933454005e-19  \\
            8.9375  3.2185314533657184e-19  \\
            8.96875  2.3547153483200696e-19  \\
            9.0  1.7184528701097186e-19  \\
            9.03125  1.2511374744181305e-19  \\
            9.0625  9.088492469152277e-20  \\
            9.09375  6.587956503311866e-20  \\
            9.125  4.765797162118949e-20  \\
            9.15625  3.441132277476014e-20  \\
            9.1875  2.4802996027401462e-20  \\
            9.21875  1.7848456732625276e-20  \\
            9.25  1.2824734588536925e-20  \\
            9.28125  9.202487201340954e-21  \\
            9.3125  6.595222489269583e-21  \\
            9.34375  4.7214949311944394e-21  \\
            9.375  3.3768668256331233e-21  \\
            9.40625  2.4131872290082166e-21  \\
            9.4375  1.723331563080304e-21  \\
            9.46875  1.229999734120197e-21  \\
            9.5  8.775190403076523e-22  \\
            9.53125  6.258635677393645e-22  \\
            9.5625  4.463028849729036e-22  \\
            9.59375  3.1824444689227257e-22  \\
            9.625  2.2694784208890245e-22  \\
            9.65625  1.6187393199913387e-22  \\
            9.6875  1.1549505367786503e-22  \\
            9.71875  8.24391872025885e-23  \\
            9.75  5.887544472033555e-23  \\
            9.78125  4.2073549902160877e-23  \\
            9.8125  3.00885056977085e-23  \\
            9.84375  2.153516769669512e-23  \\
            9.875  1.5427274257170416e-23  \\
            9.90625  1.106261708972478e-23  \\
            9.9375  7.941195476208214e-24  \\
            9.96875  5.706920366742523e-24  \\
            10.0  4.106115068467904e-24  \\
            10.03125  2.957985083573005e-24  \\
            10.0625  2.1336107157076013e-24  \\
            10.09375  1.5410047679144004e-24  \\
            10.125  1.1144843935052102e-24  \\
            10.15625  8.071106664403437e-25  \\
            10.1875  5.853091545935325e-25  \\
            10.21875  4.250410007590347e-25  \\
            10.25  3.0907636350565066e-25  \\
            10.28125  2.2505175175889307e-25  \\
            10.3125  1.6408496338477428e-25  \\
            10.34375  1.1978682944482834e-25  \\
            10.375  8.755548508898149e-26  \\
            10.40625  6.407192688797107e-26  \\
            10.4375  4.6939081111948294e-26  \\
            10.46875  3.4423274487709917e-26  \\
            10.5  2.5268840429630488e-26  \\
            10.53125  1.8565009747479913e-26  \\
            10.5625  1.3650219054301667e-26  \\
            10.59375  1.0043227594433072e-26  \\
            10.625  7.393464233222033e-27  \\
            10.65625  5.445185842909761e-27  \\
            10.6875  4.0115681768452126e-27  \\
            10.71875  2.9559493580841194e-27  \\
            10.75  2.1782313018422625e-27  \\
            10.78125  1.6050059670850844e-27  \\
            10.8125  1.1823754335374018e-27  \\
            10.84375  8.70723059817447e-28  \\
            10.875  6.40899886636089e-28  \\
            10.90625  4.714391589580327e-28  \\
            10.9375  3.4651886723399597e-28  \\
            10.96875  2.5446934179421383e-28  \\
            11.0  1.8667860462852558e-28  \\
            11.03125  1.3678842046625335e-28  \\
            11.0625  1.0010311562568297e-28  \\
            11.09375  7.315434852283229e-29  \\
            11.125  5.338034677453192e-29  \\
            11.15625  3.8889274172657507e-29  \\
            11.1875  2.8284510099684543e-29  \\
            11.21875  2.0535546340201076e-29  \\
            11.25  1.4882532818143883e-29  \\
            11.28125  1.0765669402788056e-29  \\
            11.3125  7.772960625644805e-30  \\
            11.34375  5.601552532907747e-30  \\
            11.375  4.0291220861401774e-30  \\
            11.40625  2.8927104239011434e-30  \\
            11.4375  2.0730700421683094e-30  \\
            11.46875  1.4830968847643874e-30  \\
            11.5  1.0592885041838725e-30  \\
            11.53125  7.554433131919599e-31  \\
            11.5625  5.380187706403554e-31  \\
            11.59375  3.8271669721453615e-31  \\
            11.625  2.7197545921211e-31  \\
            11.65625  1.9313155845947524e-31  \\
            11.6875  1.3707465501953042e-31  \\
            11.71875  9.726571969603301e-32  \\
            11.75  6.902193245594814e-32  \\
            11.78125  4.8997126059816246e-32  \\
            11.8125  3.4805259967541375e-32  \\
            11.84375  2.4748261877649764e-32  \\
            11.875  1.7619831105684706e-32  \\
            11.90625  1.2564381341364925e-32  \\
            11.9375  8.975897058309503e-33  \\
            11.96875  6.425599927122306e-33  \\
            12.0  4.610350516528689e-33  \\
            12.03125  3.315930551211813e-33  \\
            12.0625  2.390973555395795e-33  \\
            12.09375  1.7284940987668735e-33  \\
            12.125  1.2528247907913879e-33  \\
            12.15625  9.1039209697763e-34  \\
            12.1875  6.632108672244787e-34  \\
            12.21875  4.843002599143057e-34  \\
            12.25  3.544551147703191e-34  \\
            12.28125  2.599721112096531e-34  \\
            12.3125  1.910477379474048e-34  \\
            12.34375  1.4064863750694305e-34  \\
            12.375  1.037140121048515e-34  \\
            12.40625  7.659150808779074e-35  \\
            12.4375  5.663738031663294e-35  \\
            12.46875  4.1932386094721145e-35  \\
            12.5  3.1079343788464086e-35  \\
            12.53125  2.3058441365351985e-35  \\
            12.5625  1.712348732499092e-35  \\
            12.59375  1.2727272320835128e-35  \\
            12.625  9.46769477898651e-36  \\
            12.65625  7.048747080192218e-36  \\
            12.6875  5.2521744553695e-36  \\
            12.71875  3.9168259239883355e-36  \\
            12.75  2.9235682742649216e-36  \\
            12.78125  2.184236791280143e-36  \\
            12.8125  1.633524433950341e-36  \\
            12.84375  1.223016223607815e-36  \\
            12.875  9.167938948730491e-37  \\
            12.90625  6.881926764183743e-37  \\
            12.9375  5.174051689445186e-37  \\
            12.96875  3.897091679012738e-37  \\
            13.0  2.941557698676222e-37  \\
            13.03125  2.2259746947573295e-37  \\
            13.0625  1.6896766313328825e-37  \\
            13.09375  1.2874622258455533e-37  \\
            13.125  9.856288360609436e-38  \\
            13.15625  7.59027724484772e-38  \\
            13.1875  5.888766846350825e-38  \\
            13.21875  4.611345170291891e-38  \\
            13.25  3.652924898129887e-38  \\
            13.28125  2.9347539722021844e-38  \\
            13.3125  2.397725816566637e-38  \\
            13.34375  1.997398468043906e-38  \\
            13.375  1.7002842897209423e-38  \\
            13.40625  1.4810849252321075e-38  \\
            13.4375  1.320629933994634e-38  \\
            13.46875  1.2043396803050526e-38  \\
            13.5  1.1210791284923823e-38  \\
            13.53125  1.0623033691776868e-38  \\
            13.5625  1.021421043146069e-38  \\
            13.59375  9.933206207634273e-39  \\
            13.625  9.740184297267583e-39  \\
            13.65625  9.603976599878654e-39  \\
            13.6875  9.500152466026501e-39  \\
            13.71875  9.409592338680861e-39  \\
            13.75  9.317434739573349e-39  \\
            13.78125  9.212296940725124e-39  \\
            13.8125  9.085693623791673e-39  \\
            13.84375  8.931596047595874e-39  \\
            13.875  8.746088258520581e-39  \\
            13.90625  8.527087808731833e-39  \\
            13.9375  8.274107094788831e-39  \\
            13.96875  7.98803835659345e-39  \\
            14.0  7.670950969207641e-39  \\
            14.03125  7.325894174689449e-39  \\
            14.0625  6.956702004993957e-39  \\
            14.09375  6.567799948842409e-39  \\
            14.125  6.164014990005546e-39  \\
            14.15625  5.750392051361702e-39  \\
            14.1875  5.3320206765629365e-39  \\
            14.21875  4.913876034619699e-39  \\
            14.25  4.5006781192543386e-39  \\
            14.28125  4.0967724236275007e-39  \\
            14.3125  3.7060345007340426e-39  \\
            14.34375  3.33179977393711e-39  \\
            14.375  2.97681884313297e-39  \\
            14.40625  2.6432374348416415e-39  \\
            14.4375  2.332599150841083e-39  \\
            14.46875  2.0458683438675534e-39  \\
            14.5  1.7834698339539183e-39  \\
            14.53125  1.545341797316294e-39  \\
            14.5625  1.3309980129851332e-39  \\
            14.59375  1.1395957243201034e-39  \\
            14.625  9.700056326552651e-40  \\
            14.65625  8.208809483342417e-40  \\
            14.6875  6.907229349686787e-40  \\
            14.71875  5.779409498261613e-40  \\
            14.75  4.809055638359051e-40  \\
            14.78125  3.979939017396692e-40  \\
            14.8125  3.2762684718671176e-40  \\
            14.84375  2.682981885518482e-40  \\
            14.875  2.1859612710137735e-40  \\
            14.90625  1.7721782593267151e-40  \\
            14.9375  1.4297784862705814e-40  \\
            14.96875  1.1481142864999364e-40  \\
            15.0  9.177353553574975e-41  \\
            15.03125  7.303467501843907e-41  \\
            15.0625  5.787429124162655e-41  \\
            15.09375  4.5672543128080325e-41  \\
            15.125  3.590111566959469e-41  \\
            15.15625  2.8113610175546276e-41  \\
            15.1875  2.1935943167011245e-41  \\
            15.21875  1.7057077280744577e-41  \\
            15.25  1.3220312961988874e-41  \\
            15.28125  1.021528889581387e-41  \\
            15.3125  7.870772702044586e-42  \\
            15.34375  6.048271009610424e-42  \\
            15.375  4.6364485212094225e-42  \\
            15.40625  3.5463175236010546e-42  \\
            15.4375  2.7071407232061082e-42  \\
            15.46875  2.062979484203846e-42  \\
            15.5  1.5698147993240213e-42  \\
            15.53125  1.1931680853172595e-42  \\
            15.5625  9.061518346072646e-43  \\
            15.59375  6.878851723397021e-43  \\
            15.625  5.222155910134102e-43  \\
            15.65625  3.966948981664757e-43  \\
            15.6875  3.017642327983497e-43  \\
            15.71875  2.301095517550802e-43  \\
            15.75  1.7615504864873657e-43  \\
            15.78125  1.356674299003761e-43  \\
            15.8125  1.0544879024078916e-43  \\
            15.84375  8.310000842915406e-44  \\
            15.875  6.684016168875348e-44  \\
            15.90625  5.537049431321566e-44  \\
            15.9375  4.777404424721556e-44  \\
            15.96875  4.344420959886742e-44  \\
            16.0  4.203741322558154e-44  \\
    };
    \addlegendentry {\ $\varphi_1$\qquad}
    
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, line width = 1.5, densely dashed]
        table[row sep={\\}]{
            -16.0  1.709334251178857e-44  \\
            -15.96875  1.7671419936287245e-44  \\
            -15.9375  1.9450930580705795e-44  \\
            -15.90625  2.2573576714578957e-44  \\
            -15.875  2.7289605418774103e-44  \\
            -15.84375  3.3977338773395e-44  \\
            -15.8125  4.317270455453536e-44  \\
            -15.78125  5.561073452786786e-44  \\
            -15.75  7.228181205449729e-44  \\
            -15.71875  9.45063529303716e-44  \\
            -15.6875  1.2403266746182752e-43  \\
            -15.65625  1.63164010291365e-43  \\
            -15.625  2.1492230742810562e-43  \\
            -15.59375  2.8325778224118474e-43  \\
            -15.5625  3.733156999880113e-43  \\
            -15.53125  4.9177371598763025e-43  \\
            -15.5  6.4726582737011395e-43  \\
            -15.46875  8.509116449270904e-43  \\
            -15.4375  1.1169725333230982e-42  \\
            -15.40625  1.4636589775806594e-42  \\
            -15.375  1.9141161211458928e-42  \\
            -15.34375  2.4976165104950197e-42  \\
            -15.3125  3.250990311357607e-42  \\
            -15.28125  4.2203231763474164e-42  \\
            -15.25  5.4629499910722524e-42  \\
            -15.21875  7.049768263971562e-42  \\
            -15.1875  9.067887241349181e-42  \\
            -15.15625  1.1623617173173417e-41  \\
            -15.125  1.4845786792169065e-41  \\
            -15.09375  1.8889355351980115e-41  \\
            -15.0625  2.393925803684692e-41  \\
            -15.03125  3.0214390041418847e-41  \\
            -15.0  3.797159539122577e-41  \\
            -14.96875  4.750948246632738e-41  \\
            -14.9375  5.917184073782376e-41  \\
            -14.90625  7.335038477424259e-41  \\
            -14.875  9.048650534292953e-41  \\
            -14.84375  1.110716675143578e-40  \\
            -14.8125  1.3564606694928782e-40  \\
            -14.78125  1.6479514346064204e-40  \\
            -14.75  1.9914356119160202e-40  \\
            -14.71875  2.3934630282734494e-40  \\
            -14.6875  2.8607659586920317e-40  \\
            -14.65625  3.4001049542297033e-40  \\
            -14.625  4.018080913459915e-40  \\
            -14.59375  4.720914863534134e-40  \\
            -14.5625  5.514199009050253e-40  \\
            -14.53125  6.402624918811036e-40  \\
            -14.5  7.389697130957313e-40  \\
            -14.46875  8.47744281228087e-40  \\
            -14.4375  9.666130229437117e-40  \\
            -14.40625  1.0954010487226786e-39  \\
            -14.375  1.2337098073902308e-39  \\
            -14.34375  1.3809006058518595e-39  \\
            -14.3125  1.5360851184095166e-39  \\
            -14.28125  1.698124252515948e-39  \\
            -14.25  1.8656364836018046e-39  \\
            -14.21875  2.0370164298858114e-39  \\
            -14.1875  2.2104640269643188e-39  \\
            -14.15625  2.3840242081064526e-39  \\
            -14.125  2.5556365335683295e-39  \\
            -14.09375  2.7231937804077386e-39  \\
            -14.0625  2.8846081458944748e-39  \\
            -14.03125  3.0378834758998336e-39  \\
            -14.0  3.181191845915495e-39  \\
            -13.96875  3.3129529340584006e-39  \\
            -13.9375  3.431914965128137e-39  \\
            -13.90625  3.537236600455782e-39  \\
            -13.875  3.628570025094141e-39  \\
            -13.84375  3.7061466679844914e-39  \\
            -13.8125  3.770868514931746e-39  \\
            -13.78125  3.824409886034463e-39  \\
            -13.75  3.869336921289147e-39  \\
            -13.71875  3.909254961334729e-39  \\
            -13.6875  3.9489976904597346e-39  \\
            -13.65625  3.994876567307688e-39  \\
            -13.625  4.0550150482084644e-39  \\
            -13.59375  4.1397998874140087e-39  \\
            -13.5625  4.2624920363621604e-39  \\
            -13.53125  4.440053257860551e-39  \\
            -13.5  4.694262735748735e-39  \\
            -13.46875  5.053222334826948e-39  \\
            -13.4375  5.5533819554555835e-39  \\
            -13.40625  6.242260599285777e-39  \\
            -13.375  7.18209830807658e-39  \\
            -13.34375  8.454754426630162e-39  \\
            -13.3125  1.0168275903030158e-38  \\
            -13.28125  1.2465705312319004e-38  \\
            -13.25  1.5536895096161271e-38  \\
            -13.21875  1.963435984367824e-38  \\
            -13.1875  2.5094556163766636e-38  \\
            -13.15625  3.2366462028717636e-38  \\
            -13.125  4.204997790847504e-38  \\
            -13.09375  5.49475493744341e-38  \\
            -13.0625  7.21335947175527e-38  \\
            -13.03125  9.504791935114285e-38  \\
            -13.0  1.2562145776952544e-37  \\
            -12.96875  1.6644560279737301e-37  \\
            -12.9375  2.2100033245847074e-37  \\
            -12.90625  2.9396169863233715e-37  \\
            -12.875  3.9161650880014935e-37  \\
            -12.84375  5.224219152808573e-37  \\
            -12.8125  6.977610974197418e-37  \\
            -12.78125  9.32964631580387e-37  \\
            -12.75  1.2486923759307841e-36  \\
            -12.71875  1.6728053934469125e-36  \\
            -12.6875  2.2429053164358262e-36  \\
            -12.65625  3.009784877385098e-36  \\
            -12.625  4.042125556411181e-36  \\
            -12.59375  5.43290705066763e-36  \\
            -12.5625  7.308173727472414e-36  \\
            -12.53125  9.839057089342489e-36  \\
            -12.5  1.3258311663128212e-35  \\
            -12.46875  1.7883129236793622e-35  \\
            -12.4375  2.414671698437312e-35  \\
            -12.40625  3.264215044654225e-35  \\
            -12.375  4.418347386230397e-35  \\
            -12.34375  5.98911056171223e-35  \\
            -12.3125  8.131158315900895e-35  \\
            -12.28125  1.1058593017457435e-34  \\
            -12.25  1.5068698865064675e-34  \\
            -12.21875  2.057546920733766e-34  \\
            -12.1875  2.8157053685516573e-34  \\
            -12.15625  3.86229942701268e-34  \\
            -12.125  5.310958824342271e-34  \\
            -12.09375  7.321520346471533e-34  \\
            -12.0625  1.011922824804314e-33  \\
            -12.03125  1.4021966714231665e-33  \\
            -12.0  1.9478852431368057e-33  \\
            -11.96875  2.712486107203801e-33  \\
            -11.9375  3.7858032083035106e-33  \\
            -11.90625  5.294838747333619e-33  \\
            -11.875  7.419127804917556e-33  \\
            -11.84375  1.0412279418753661e-32  \\
            -11.8125  1.4632163289352185e-32  \\
            -11.78125  2.058310519633204e-32  \\
            -11.75  2.897471442677256e-32  \\
            -11.71875  4.080368107215227e-32  \\
            -11.6875  5.746720834139155e-32  \\
            -11.65625  8.091989756533244e-32  \\
            -11.625  1.1389016639656923e-31  \\
            -11.59375  1.6017803634956518e-31  \\
            -11.5625  2.2506388784593134e-31  \\
            -11.53125  3.1586823942420926e-31  \\
            -11.5  4.4271669101403925e-31  \\
            -11.46875  6.19583129328812e-31  \\
            -11.4375  8.65709812452853e-31  \\
            -11.40625  1.2075373075149081e-30  \\
            -11.375  1.6813235296324242e-30  \\
            -11.34375  2.3366934939888017e-30  \\
            -11.3125  3.241445506335562e-30  \\
            -11.28125  4.488053072401353e-30  \\
            -11.25  6.202455273009058e-30  \\
            -11.21875  8.555936001168717e-30  \\
            -11.1875  1.1781173776433754e-29  \\
            -11.15625  1.6193925487904065e-29  \\
            -11.125  2.222232586749142e-29  \\
            -11.09375  3.0446489824178454e-29  \\
            -11.0625  4.165206576026401e-29  \\
            -11.03125  5.690269928480865e-29  \\
            -11.0  7.76381587628552e-29  \\
            -10.96875  1.0580732689976765e-28  \\
            -10.9375  1.4404862487164437e-28  \\
            -10.90625  1.9593505180213397e-28  \\
            -10.875  2.663073701293976e-28  \\
            -10.84375  3.6172770947024444e-28  \\
            -10.8125  4.9109791949024205e-28  \\
            -10.78125  6.66503658863547e-28  \\
            -10.75  9.043682508156098e-28  \\
            -10.71875  1.2270322616793436e-27  \\
            -10.6875  1.6649190547579962e-27  \\
            -10.65625  2.2595081163649468e-27  \\
            -10.625  3.067423576956377e-27  \\
            -10.59375  4.166064636855778e-27  \\
            -10.5625  5.6613709951546946e-27  \\
            -10.53125  7.698548751022609e-27  \\
            -10.5  1.047690713514963e-26  \\
            -10.46875  1.4270411160679047e-26  \\
            -10.4375  1.945619239044216e-26  \\
            -10.40625  2.65541534740172e-26  \\
            -10.375  3.628205612102484e-26  \\
            -10.34375  4.9632243586121825e-26  \\
            -10.3125  6.797862449794974e-26  \\
            -10.28125  9.322602665605051e-26  \\
            -10.25  1.280189283347816e-25  \\
            -10.21875  1.760334699193986e-25  \\
            -10.1875  2.423863562722618e-25  \\
            -10.15625  3.3420792880825176e-25  \\
            -10.125  4.614459320960494e-25  \\
            -10.09375  6.379935951503347e-25  \\
            -10.0625  8.83273783911354e-25  \\
            -10.03125  1.224464636238179e-24  \\
            -10.0  1.6996275377028632e-24  \\
            -9.96875  2.3621043128090236e-24  \\
            -9.9375  3.286699351472044e-24  \\
            -9.90625  4.5783711561194194e-24  \\
            -9.875  6.384450259263447e-24  \\
            -9.84375  8.911809632120342e-24  \\
            -9.8125  1.245098528542406e-23  \\
            -9.78125  1.7410041866346177e-23  \\
            -9.75  2.4362087576452294e-23  \\
            -9.71875  3.411188393760652e-23  \\
            -9.6875  4.7789131940768574e-23  \\
            -9.65625  6.697896922579225e-23  \\
            -9.625  9.390428490408198e-23  \\
            -9.59375  1.3168005731051827e-22  \\
            -9.5625  1.8466759417233197e-22  \\
            -9.53125  2.589670393634384e-22  \\
            -9.5  3.6310078478758157e-22  \\
            -9.46875  5.089597876143667e-22  \\
            -9.4375  7.131109517731588e-22  \\
            -9.40625  9.985989272758137e-22  \\
            -9.375  1.3974228249196963e-21  \\
            -9.34375  1.9539312022980737e-21  \\
            -9.3125  2.729462080842298e-21  \\
            -9.28125  3.808664854787566e-21  \\
            -9.25  5.308085523174816e-21  \\
            -9.21875  7.387785450843501e-21  \\
            -9.1875  1.0267008931986656e-20  \\
            -9.15625  1.424523106036777e-20  \\
            -9.125  1.9730322918280038e-20  \\
            -9.09375  2.727608772408033e-20  \\
            -9.0625  3.763207538339673e-20  \\
            -9.03125  5.1809404616161904e-20  \\
            -9.0  7.116734734229726e-20  \\
            -8.96875  9.752670065009377e-20  \\
            -8.9375  1.3331753456048332e-19  \\
            -8.90625  1.8177081202137903e-19  \\
            -8.875  2.471656902900509e-19  \\
            -8.84375  3.351470954378591e-19  \\
            -8.8125  4.531314858260888e-19  \\
            -8.78125  6.108226644557834e-19  \\
            -8.75  8.208641500498545e-19  \\
            -8.71875  1.0996600677503375e-18  \\
            -8.6875  1.4684028796858097e-18  \\
            -8.65625  1.954353667516119e-18  \\
            -8.625  2.5924292516793564e-18  \\
            -8.59375  3.4271603685929153e-18  \\
            -8.5625  4.515096660585245e-18  \\
            -8.53125  5.927747667452696e-18  \\
            -8.5  7.755164744580045e-18  \\
            -8.46875  1.0110287404796694e-17  \\
            -8.4375  1.313419970130884e-17  \\
            -8.40625  1.7002468881846315e-17  \\
            -8.375  2.1932770895411676e-17  \\
            -8.34375  2.8194047052758983e-17  \\
            -8.3125  3.6117485345094554e-17  \\
            -8.28125  4.610968133526576e-17  \\
            -8.25  5.866841063197115e-17  \\
            -8.21875  7.440154216203258e-17  \\
            -8.1875  9.404974436160025e-17  \\
            -8.15625  1.1851379206838468e-16  \\
            -8.125  1.4888747919825897e-16  \\
            -8.09375  1.8649739242234288e-16  \\
            -8.0625  2.32951118141897e-16  \\
            -8.03125  2.901958569379218e-16  \\
            -8.0  3.6058992899053786e-16  \\
            -7.96875  4.469902995369229e-16  \\
            -7.9375  5.528600720768708e-16  \\
            -7.90625  6.824009359287597e-16  \\
            -7.875  8.407168745663405e-16  \\
            -7.84375  1.0340171201810482e-15  \\
            -7.8125  1.2698684792730524e-15  \\
            -7.78125  1.5575098848094277e-15  \\
            -7.75  1.908245522619141e-15  \\
            -7.71875  2.3359373541454127e-15  \\
            -7.6875  2.8576236018693004e-15  \\
            -7.65625  3.4942971520004117e-15  \\
            -7.625  4.271887349441434e-15  \\
            -7.59375  5.222500949417939e-15  \\
            -7.5625  6.3859938802581085e-15  \\
            -7.53125  7.811966049744769e-15  \\
            -7.5  9.562298115268034e-15  \\
            -7.46875  1.1714383797010133e-14  \\
            -7.4375  1.4365256381399974e-14  \\
            -7.40625  1.7636866733506426e-14  \\
            -7.375  2.1682846599416547e-14  \\
            -7.34375  2.669719072382075e-14  \\
            -7.3125  3.292542153483512e-14  \\
            -7.28125  4.067897030082552e-14  \\
            -7.25  5.0353731124755126e-14  \\
            -7.21875  6.245403514052521e-14  \\
            -7.1875  7.762367307636575e-14  \\
            -7.15625  9.668609279101408e-14  \\
            -7.125  1.20696550883458e-13  \\
            -7.09375  1.5100985160612605e-13  \\
            -7.0625  1.8936842416135337e-13  \\
            -7.03125  2.3801695192282014e-13  \\
            -7.0  2.9985167939761605e-13  \\
            -6.96875  3.7861502136101227e-13  \\
            -6.9375  4.791493603268706e-13  \\
            -6.90625  6.077281716237899e-13  \\
            -6.875  7.724881536927137e-13  \\
            -6.84375  9.83993241844391e-13  \\
            -6.8125  1.2559707285493338e-12  \\
            -6.78125  1.6062718158042477e-12  \\
            -6.75  2.058124562368205e-12  \\
            -6.71875  2.6417673401147923e-12  \\
            -6.6875  3.3965768066138618e-12  \\
            -6.65625  4.373837563085095e-12  \\
            -6.625  5.6403429861964586e-12  \\
            -6.59375  7.283070513447194e-12  \\
            -6.5625  9.415242736585158e-12  \\
            -6.53125  1.218417139522587e-11  \\
            -6.5  1.578138877757096e-11  \\
            -6.46875  2.0455704828549992e-11  \\
            -6.4375  2.6529993855368036e-11  \\
            -6.40625  3.4422718226591945e-11  \\
            -6.375  4.4675444630667917e-11  \\
            -6.34375  5.798790850126818e-11  \\
            -6.3125  7.52625415100055e-11  \\
            -6.28125  9.766080267132254e-11  \\
            -6.25  1.2667415175932966e-10  \\
            -6.21875  1.6421307870758555e-10  \\
            -6.1875  2.127182556869994e-10  \\
            -6.15625  2.7529860624761776e-10  \\
            -6.125  3.559018783397337e-10  \\
            -6.09375  4.595241464535657e-10  \\
            -6.0625  5.924655223803632e-10  \\
            -6.03125  7.626401798326505e-10  \\
            -6.0  9.799495339441162e-10  \\
            -5.96875  1.256727981415425e-9  \\
            -5.9375  1.6082708980377493e-9  \\
            -5.90625  2.0534544822133007e-9  \\
            -5.875  2.6154563788533883e-9  \\
            -5.84375  3.3225846520624604e-9  \\
            -5.8125  4.209220419456782e-9  \\
            -5.78125  5.3168761358508175e-9  \\
            -5.75  6.695366951823171e-9  \\
            -5.71875  8.40408663745666e-9  \\
            -5.6875  1.0513372172954763e-8  \\
            -5.65625  1.3105932268775568e-8  \\
            -5.625  1.627830490486439e-8  \\
            -5.59375  2.0142297732035e-8  \\
            -5.5625  2.482635329065391e-8  \\
            -5.53125  3.04767690967039e-8  \\
            -5.5  3.7258691548082866e-8  \\
            -5.46875  4.535679333261822e-8  \\
            -5.4375  5.497553775537196e-8  \\
            -5.40625  6.633893143722502e-8  \\
            -5.375  7.968967048809718e-8  \\
            -5.34375  9.528759576518611e-8  \\
            -5.3125  1.1340739121825888e-7  \\
            -5.28125  1.34335486275612e-7  \\
            -5.25  1.583661589116237e-7  \\
            -5.21875  1.8579688000384163e-7  \\
            -5.1875  2.1692299064590985e-7  \\
            -5.15625  2.5203186026162835e-7  \\
            -5.125  2.9139673192990324e-7  \\
            -5.09375  3.3527051887964015e-7  \\
            -5.0625  3.838798687680515e-7  \\
            -5.03125  4.374198560276329e-7  \\
            -5.0  4.960496933029701e-7  \\
            -4.96875  5.598898673694063e-7  \\
            -4.9375  6.290211004297398e-7  \\
            -4.90625  7.034855131241495e-7  \\
            -4.875  7.832903213735836e-7  \\
            -4.84375  8.684143375234363e-7  \\
            -4.8125  9.588174712351565e-7  \\
            -4.78125  1.0544533430098369e-6  \\
            -4.75  1.1552850404194384e-6  \\
            -4.71875  1.2613039724337473e-6  \\
            -4.6875  1.3725517195792914e-6  \\
            -4.65625  1.4891447459491104e-6  \\
            -4.625  1.6113018416341712e-6  \\
            -4.59375  1.7393742082774216e-6  \\
            -4.5625  1.8738781921348377e-6  \\
            -4.53125  2.0155308128030694e-6  \\
            -4.5  2.1652884348843113e-6  \\
            -4.46875  2.324389186654785e-6  \\
            -4.4375  2.494400046389972e-6  \\
            -4.40625  2.6772698961208253e-6  \\
            -4.375  2.8753902886986132e-6  \\
            -4.34375  3.0916661944984128e-6  \\
            -4.3125  3.329599600493373e-6  \\
            -4.28125  3.593389544012049e-6  \\
            -4.25  3.888053000559606e-6  \\
            -4.21875  4.219572042571095e-6  \\
            -4.1875  4.595073887077885e-6  \\
            -4.15625  5.023051910337901e-6  \\
            -4.125  5.513637496095621e-6  \\
            -4.09375  6.0789347876724735e-6  \\
            -4.0625  6.733433138757571e-6  \\
            -4.03125  7.49451543333358e-6  \\
            -4.0  8.383084629434861e-6  \\
            -3.96875  9.424336065621153e-6  \\
            -3.9375  1.064870948418418e-5  \\
            -3.90625  1.2093062649400925e-5  \\
            -3.875  1.3802118206414891e-5  \\
            -3.84375  1.5830247435259865e-5  \\
            -3.8125  1.8243669278664178e-5  \\
            -3.78125  2.112316102010458e-5  \\
            -3.75  2.4567398913335782e-5  \\
            -3.71875  2.8697073672459697e-5  \\
            -3.6875  3.365995788691494e-5  \\
            -3.65625  3.9637141101536014e-5  \\
            -3.625  4.685069457220799e-5  \\
            -3.59375  5.5573082729172184e-5  \\
            -3.5625  6.613870335675848e-5  \\
            -3.53125  7.895801462476306e-5  \\
            -3.5  9.453479548151901e-5  \\
            -3.46875  0.00011348718742017929  \\
            -3.4375  0.00013657328074300338  \\
            -3.40625  0.00016472213703351812  \\
            -3.375  0.00019907128053524428  \\
            -3.34375  0.00024101184214714647  \\
            -3.3125  0.000292242696610033  \\
            -3.28125  0.00035483508964398463  \\
            -3.25  0.0004313093977478398  \\
            -3.21875  0.0005247257857603562  \\
            -3.1875  0.0006387906082157738  \\
            -3.15625  0.0007779804167518823  \\
            -3.125  0.0009476853580226141  \\
            -3.09375  0.001154373538818086  \\
            -3.0625  0.0014057775547381564  \\
            -3.03125  0.0017111037767706737  \\
            -3.0  0.002081264112285105  \\
            -2.96875  0.0025291287461625305  \\
            -2.9375  0.0030697967677439392  \\
            -2.90625  0.0037208795499490666  \\
            -2.875  0.0045027892320448635  \\
            -2.84375  0.005439021654509313  \\
            -2.8125  0.006556419626535735  \\
            -2.78125  0.007885398547716567  \\
            -2.75  0.00946011229591005  \\
            -2.71875  0.01131853315771108  \\
            -2.6875  0.013502415740777488  \\
            -2.65625  0.016057111705246277  \\
            -2.625  0.019031200338247612  \\
            -2.59375  0.02247590013324768  \\
            -2.5625  0.026444229367361204  \\
            -2.53125  0.030989889963201015  \\
            -2.5  0.03616585938202508  \\
            -2.46875  0.04202269043497557  \\
            -2.4375  0.04860653887452792  \\
            -2.40625  0.05595696304413957  \\
            -2.375  0.06410456758246162  \\
            -2.34375  0.07306859216832803  \\
            -2.3125  0.08285457358456429  \\
            -2.28125  0.0934522311920213  \\
            -2.25  0.10483373800805668  \\
            -2.21875  0.11695253790468266  \\
            -2.1875  0.12974285089069715  \\
            -2.15625  0.14311997180647948  \\
            -2.125  0.15698141446206365  \\
            -2.09375  0.1712088877114546  \\
            -2.0625  0.18567101935817604  \\
            -2.03125  0.20022667712273792  \\
            -2.0  0.21472868245346993  \\
            -1.96875  0.22902768050300315  \\
            -1.9375  0.2429759227844299  \\
            -1.90625  0.25643073843236835  \\
            -1.875  0.2692575120327493  \\
            -1.84375  0.2813320437527023  \\
            -1.8125  0.29254223231250615  \\
            -1.78125  0.3027890844734805  \\
            -1.75  0.31198710894283344  \\
            -1.71875  0.3200641931698394  \\
            -1.6875  0.3269610864585943  \\
            -1.65625  0.33263062265994825  \\
            -1.625  0.33703681271364133  \\
            -1.59375  0.3401539246994839  \\
            -1.5625  0.34196565017032443  \\
            -1.53125  0.34246443328350984  \\
            -1.5  0.34165101576057005  \\
            -1.46875  0.3395342272836072  \\
            -1.4375  0.3361310281524815  \\
            -1.40625  0.3314667889693418  \\
            -1.375  0.3255757707043329  \\
            -1.34375  0.31850174779191087  \\
            -1.3125  0.3102986973964367  \\
            -1.28125  0.30103146076346776  \\
            -1.25  0.29077626939596074  \\
            -1.21875  0.2796210219564665  \\
            -1.1875  0.2676651998051299  \\
            -1.15625  0.25501932215038253  \\
            -1.125  0.24180386719935468  \\
            -1.09375  0.22814762318108428  \\
            -1.0625  0.21418548040945282  \\
            -1.03125  0.20005572828970145  \\
            -1.0  0.18589697327243415  \\
            -0.96875  0.1718448382967274  \\
            -0.9375  0.15802863468954617  \\
            -0.90625  0.14456820893088845  \\
            -0.875  0.13157115701127184  \\
            -0.84375  0.11913056939475408  \\
            -0.8125  0.10732342399992331  \\
            -0.78125  0.09620968948133786  \\
            -0.75  0.08583214375563385  \\
            -0.71875  0.07621686011172998  \\
            -0.6875  0.06737427082438435  \\
            -0.65625  0.05930068925077264  \\
            -0.625  0.05198015692217769  \\
            -0.59375  0.04538648112851543  \\
            -0.5625  0.03948533848164335  \\
            -0.53125  0.0342363377298588  \\
            -0.5  0.029594957345250222  \\
            -0.46875  0.025514297120842962  \\
            -0.4375  0.021946605819332384  \\
            -0.40625  0.01884456716025882  \\
            -0.375  0.016162343168903054  \\
            -0.34375  0.01385638678004478  \\
            -0.3125  0.011886044679167334  \\
            -0.28125  0.010213977052997791  \\
            -0.25  0.008806423753052609  \\
            -0.21875  0.007633346951296284  \\
            -0.1875  0.006668479272055861  \\
            -0.15625  0.005889304142870948  \\
            -0.125  0.005276992155870468  \\
            -0.09375  0.00481631391151191  \\
            -0.0625  0.004495546375190974  \\
            -0.03125  0.004306386376322969  \\
            0.0  0.004243881608272573  \\
            0.03125  0.004306386376323047  \\
            0.0625  0.004495546375191133  \\
            0.09375  0.004816313911512154  \\
            0.125  0.005276992155870804  \\
            0.15625  0.005889304142871384  \\
            0.1875  0.006668479272056408  \\
            0.21875  0.007633346951296968  \\
            0.25  0.008806423753053448  \\
            0.28125  0.010213977052998814  \\
            0.3125  0.011886044679168564  \\
            0.34375  0.013856386780046243  \\
            0.375  0.01616234316890479  \\
            0.40625  0.01884456716026088  \\
            0.4375  0.021946605819334837  \\
            0.46875  0.025514297120845877  \\
            0.5  0.029594957345253643  \\
            0.53125  0.03423633772986276  \\
            0.5625  0.0394853384816479  \\
            0.59375  0.04538648112852068  \\
            0.625  0.05198015692218374  \\
            0.65625  0.059300689250779574  \\
            0.6875  0.06737427082439225  \\
            0.71875  0.07621686011173893  \\
            0.75  0.08583214375564395  \\
            0.78125  0.09620968948134923  \\
            0.8125  0.10732342399993605  \\
            0.84375  0.11913056939476833  \\
            0.875  0.13157115701128763  \\
            0.90625  0.14456820893090602  \\
            0.9375  0.15802863468956574  \\
            0.96875  0.17184483829674926  \\
            1.0  0.18589697327245833  \\
            1.03125  0.20005572828972787  \\
            1.0625  0.2141854804094815  \\
            1.09375  0.2281476231811151  \\
            1.125  0.24180386719938754  \\
            1.15625  0.2550193221504172  \\
            1.1875  0.26766519980516607  \\
            1.21875  0.27962102195650373  \\
            1.25  0.29077626939599915  \\
            1.28125  0.30103146076350734  \\
            1.3125  0.3102986973964774  \\
            1.34375  0.31850174779195267  \\
            1.375  0.32557577070437566  \\
            1.40625  0.3314667889693851  \\
            1.4375  0.3361310281525251  \\
            1.46875  0.3395342272836511  \\
            1.5  0.3416510157606146  \\
            1.53125  0.3424644332835547  \\
            1.5625  0.34196565017036923  \\
            1.59375  0.34015392469952843  \\
            1.625  0.33703681271368546  \\
            1.65625  0.3326306226599919  \\
            1.6875  0.32696108645863636  \\
            1.71875  0.32006419316987983  \\
            1.75  0.31198710894287224  \\
            1.78125  0.3027890844735175  \\
            1.8125  0.29254223231254134  \\
            1.84375  0.28133204375273596  \\
            1.875  0.2692575120327816  \\
            1.90625  0.2564307384323994  \\
            1.9375  0.24297592278445967  \\
            1.96875  0.2290276805030309  \\
            2.0  0.2147286824534956  \\
            2.03125  0.2002266771227615  \\
            2.0625  0.18567101935819755  \\
            2.09375  0.17120888771147424  \\
            2.125  0.15698141446208158  \\
            2.15625  0.14311997180649583  \\
            2.1875  0.12974285089071194  \\
            2.21875  0.11695253790469606  \\
            2.25  0.10483373800806871  \\
            2.28125  0.09345223119203212  \\
            2.3125  0.0828545735845739  \\
            2.34375  0.07306859216833654  \\
            2.375  0.0641045675824691  \\
            2.40625  0.055956963044146095  \\
            2.4375  0.04860653887453359  \\
            2.46875  0.04202269043498045  \\
            2.5  0.03616585938202924  \\
            2.53125  0.030989889963204547  \\
            2.5625  0.026444229367364177  \\
            2.59375  0.022475900133250192  \\
            2.625  0.01903120033824974  \\
            2.65625  0.01605711170524806  \\
            2.6875  0.01350241574077897  \\
            2.71875  0.01131853315771231  \\
            2.75  0.009460112295911077  \\
            2.78125  0.007885398547717422  \\
            2.8125  0.006556419626536437  \\
            2.84375  0.005439021654509889  \\
            2.875  0.004502789232045337  \\
            2.90625  0.003720879549949453  \\
            2.9375  0.003069796767744249  \\
            2.96875  0.002529128746162781  \\
            3.0  0.002081264112285307  \\
            3.03125  0.0017111037767708359  \\
            3.0625  0.0014057775547382865  \\
            3.09375  0.0011543735388181906  \\
            3.125  0.0009476853580226987  \\
            3.15625  0.0007779804167519504  \\
            3.1875  0.0006387906082158292  \\
            3.21875  0.0005247257857604018  \\
            3.25  0.0004313093977478778  \\
            3.28125  0.00035483508964401575  \\
            3.3125  0.00029224269661005817  \\
            3.34375  0.00024101184214716682  \\
            3.375  0.00019907128053526106  \\
            3.40625  0.000164722137033532  \\
            3.4375  0.00013657328074301485  \\
            3.46875  0.0001134871874201888  \\
            3.5  9.453479548152694e-5  \\
            3.53125  7.895801462476974e-5  \\
            3.5625  6.613870335676406e-5  \\
            3.59375  5.5573082729176873e-5  \\
            3.625  4.6850694572211954e-5  \\
            3.65625  3.963714110153935e-5  \\
            3.6875  3.365995788691774e-5  \\
            3.71875  2.8697073672462092e-5  \\
            3.75  2.4567398913337815e-5  \\
            3.78125  2.1123161020106293e-5  \\
            3.8125  1.8243669278665655e-5  \\
            3.84375  1.5830247435261156e-5  \\
            3.875  1.3802118206416017e-5  \\
            3.90625  1.2093062649401903e-5  \\
            3.9375  1.0648709484185032e-5  \\
            3.96875  9.424336065621903e-6  \\
            4.0  8.383084629435527e-6  \\
            4.03125  7.494515433334177e-6  \\
            4.0625  6.733433138758112e-6  \\
            4.09375  6.078934787672961e-6  \\
            4.125  5.513637496096061e-6  \\
            4.15625  5.023051910338297e-6  \\
            4.1875  4.5950738870782405e-6  \\
            4.21875  4.219572042571413e-6  \\
            4.25  3.8880530005598895e-6  \\
            4.28125  3.5933895440122993e-6  \\
            4.3125  3.3295996004935954e-6  \\
            4.34375  3.0916661944986156e-6  \\
            4.375  2.8753902886988e-6  \\
            4.40625  2.677269896120994e-6  \\
            4.4375  2.4944000463901236e-6  \\
            4.46875  2.3243891866549205e-6  \\
            4.5  2.1652884348844324e-6  \\
            4.53125  2.015530812803177e-6  \\
            4.5625  1.873878192134935e-6  \\
            4.59375  1.7393742082775094e-6  \\
            4.625  1.6113018416342512e-6  \\
            4.65625  1.4891447459491843e-6  \\
            4.6875  1.3725517195793592e-6  \\
            4.71875  1.2613039724338093e-6  \\
            4.75  1.1552850404194955e-6  \\
            4.78125  1.0544533430098894e-6  \\
            4.8125  9.588174712352037e-7  \\
            4.84375  8.684143375234791e-7  \\
            4.875  7.83290321373623e-7  \\
            4.90625  7.034855131241855e-7  \\
            4.9375  6.290211004297726e-7  \\
            4.96875  5.598898673694361e-7  \\
            5.0  4.960496933029967e-7  \\
            5.03125  4.374198560276564e-7  \\
            5.0625  3.8387986876807165e-7  \\
            5.09375  3.35270518879657e-7  \\
            5.125  2.913967319299171e-7  \\
            5.15625  2.520318602616398e-7  \\
            5.1875  2.1692299064591935e-7  \\
            5.21875  1.857968800038496e-7  \\
            5.25  1.583661589116305e-7  \\
            5.28125  1.343354862756178e-7  \\
            5.3125  1.1340739121826383e-7  \\
            5.34375  9.528759576519031e-8  \\
            5.375  7.96896704881007e-8  \\
            5.40625  6.633893143722791e-8  \\
            5.4375  5.4975537755374304e-8  \\
            5.46875  4.5356793332620135e-8  \\
            5.5  3.725869154808441e-8  \\
            5.53125  3.0476769096705154e-8  \\
            5.5625  2.4826353290654942e-8  \\
            5.59375  2.014229773203585e-8  \\
            5.625  1.6278304904865087e-8  \\
            5.65625  1.3105932268776129e-8  \\
            5.6875  1.0513372172955205e-8  \\
            5.71875  8.404086637457013e-9  \\
            5.75  6.695366951823451e-9  \\
            5.78125  5.316876135851041e-9  \\
            5.8125  4.2092204194569595e-9  \\
            5.84375  3.3225846520626015e-9  \\
            5.875  2.6154563788535e-9  \\
            5.90625  2.0534544822133875e-9  \\
            5.9375  1.608270898037816e-9  \\
            5.96875  1.2567279814154762e-9  \\
            6.0  9.799495339441552e-10  \\
            6.03125  7.626401798326802e-10  \\
            6.0625  5.924655223803853e-10  \\
            6.09375  4.59524146453582e-10  \\
            6.125  3.5590187833974613e-10  \\
            6.15625  2.7529860624762733e-10  \\
            6.1875  2.1271825568700666e-10  \\
            6.21875  1.6421307870759103e-10  \\
            6.25  1.2667415175933377e-10  \\
            6.28125  9.766080267132565e-11  \\
            6.3125  7.526254151000782e-11  \\
            6.34375  5.7987908501269886e-11  \\
            6.375  4.46754446306692e-11  \\
            6.40625  3.442271822659292e-11  \\
            6.4375  2.652999385536877e-11  \\
            6.46875  2.0455704828550544e-11  \\
            6.5  1.5781388777571385e-11  \\
            6.53125  1.2184171395226196e-11  \\
            6.5625  9.415242736585405e-12  \\
            6.59375  7.28307051344738e-12  \\
            6.625  5.6403429861965975e-12  \\
            6.65625  4.373837563085198e-12  \\
            6.6875  3.396576806613942e-12  \\
            6.71875  2.641767340114856e-12  \\
            6.75  2.0581245623682565e-12  \\
            6.78125  1.6062718158042869e-12  \\
            6.8125  1.2559707285493647e-12  \\
            6.84375  9.839932418444156e-13  \\
            6.875  7.724881536927327e-13  \\
            6.90625  6.077281716238042e-13  \\
            6.9375  4.791493603268815e-13  \\
            6.96875  3.786150213610209e-13  \\
            7.0  2.9985167939762256e-13  \\
            7.03125  2.3801695192282484e-13  \\
            7.0625  1.8936842416135668e-13  \\
            7.09375  1.5100985160612842e-13  \\
            7.125  1.2069655088345972e-13  \\
            7.15625  9.668609279101529e-14  \\
            7.1875  7.762367307636661e-14  \\
            7.21875  6.24540351405258e-14  \\
            7.25  5.0353731124755504e-14  \\
            7.28125  4.067897030082583e-14  \\
            7.3125  3.292542153483537e-14  \\
            7.34375  2.6697190723820927e-14  \\
            7.375  2.1682846599416663e-14  \\
            7.40625  1.7636866733506504e-14  \\
            7.4375  1.436525638140002e-14  \\
            7.46875  1.1714383797010161e-14  \\
            7.5  9.562298115268058e-15  \\
            7.53125  7.811966049744789e-15  \\
            7.5625  6.385993880258125e-15  \\
            7.59375  5.222500949417955e-15  \\
            7.625  4.271887349441447e-15  \\
            7.65625  3.4942971520004224e-15  \\
            7.6875  2.8576236018693067e-15  \\
            7.71875  2.335937354145416e-15  \\
            7.75  1.908245522619144e-15  \\
            7.78125  1.557509884809431e-15  \\
            7.8125  1.2698684792730536e-15  \\
            7.84375  1.0340171201810478e-15  \\
            7.875  8.407168745663393e-16  \\
            7.90625  6.824009359287586e-16  \\
            7.9375  5.528600720768695e-16  \\
            7.96875  4.46990299536922e-16  \\
            8.0  3.6058992899053697e-16  \\
            8.03125  2.9019585693792104e-16  \\
            8.0625  2.329511181418966e-16  \\
            8.09375  1.8649739242234268e-16  \\
            8.125  1.488874791982589e-16  \\
            8.15625  1.1851379206838472e-16  \\
            8.1875  9.404974436160026e-17  \\
            8.21875  7.44015421620325e-17  \\
            8.25  5.866841063197103e-17  \\
            8.28125  4.610968133526564e-17  \\
            8.3125  3.611748534509443e-17  \\
            8.34375  2.8194047052758854e-17  \\
            8.375  2.1932770895411556e-17  \\
            8.40625  1.7002468881846204e-17  \\
            8.4375  1.3134199701308749e-17  \\
            8.46875  1.0110287404796611e-17  \\
            8.5  7.755164744579977e-18  \\
            8.53125  5.9277476674526395e-18  \\
            8.5625  4.515096660585202e-18  \\
            8.59375  3.42716036859288e-18  \\
            8.625  2.592429251679327e-18  \\
            8.65625  1.954353667516097e-18  \\
            8.6875  1.4684028796857935e-18  \\
            8.71875  1.099660067750326e-18  \\
            8.75  8.208641500498455e-19  \\
            8.78125  6.108226644557766e-19  \\
            8.8125  4.531314858260839e-19  \\
            8.84375  3.3514709543785513e-19  \\
            8.875  2.471656902900476e-19  \\
            8.90625  1.8177081202137633e-19  \\
            8.9375  1.3331753456048133e-19  \\
            8.96875  9.752670065009239e-20  \\
            9.0  7.116734734229625e-20  \\
            9.03125  5.180940461616116e-20  \\
            9.0625  3.7632075383396176e-20  \\
            9.09375  2.727608772407991e-20  \\
            9.125  1.9730322918279722e-20  \\
            9.15625  1.4245231060367545e-20  \\
            9.1875  1.0267008931986499e-20  \\
            9.21875  7.387785450843399e-21  \\
            9.25  5.3080855231747466e-21  \\
            9.28125  3.808664854787518e-21  \\
            9.3125  2.729462080842265e-21  \\
            9.34375  1.9539312022980492e-21  \\
            9.375  1.3974228249196784e-21  \\
            9.40625  9.985989272758007e-22  \\
            9.4375  7.13110951773149e-22  \\
            9.46875  5.089597876143586e-22  \\
            9.5  3.6310078478757476e-22  \\
            9.53125  2.5896703936343317e-22  \\
            9.5625  1.8466759417232835e-22  \\
            9.59375  1.316800573105156e-22  \\
            9.625  9.390428490407995e-23  \\
            9.65625  6.697896922579073e-23  \\
            9.6875  4.7789131940767487e-23  \\
            9.71875  3.4111883937605765e-23  \\
            9.75  2.436208757645175e-23  \\
            9.78125  1.7410041866345798e-23  \\
            9.8125  1.2450985285423788e-23  \\
            9.84375  8.911809632120138e-24  \\
            9.875  6.384450259263298e-24  \\
            9.90625  4.5783711561193136e-24  \\
            9.9375  3.286699351471968e-24  \\
            9.96875  2.3621043128089685e-24  \\
            10.0  1.6996275377028235e-24  \\
            10.03125  1.224464636238151e-24  \\
            10.0625  8.832737839113332e-25  \\
            10.09375  6.379935951503193e-25  \\
            10.125  4.614459320960379e-25  \\
            10.15625  3.3420792880824336e-25  \\
            10.1875  2.4238635627225566e-25  \\
            10.21875  1.7603346991939402e-25  \\
            10.25  1.280189283347781e-25  \\
            10.28125  9.322602665604787e-26  \\
            10.3125  6.797862449794782e-26  \\
            10.34375  4.963224358612038e-26  \\
            10.375  3.6282056121023733e-26  \\
            10.40625  2.6554153474016356e-26  \\
            10.4375  1.945619239044153e-26  \\
            10.46875  1.427041116067859e-26  \\
            10.5  1.0476907135149301e-26  \\
            10.53125  7.698548751022371e-27  \\
            10.5625  5.661370995154519e-27  \\
            10.59375  4.166064636855646e-27  \\
            10.625  3.067423576956275e-27  \\
            10.65625  2.259508116364869e-27  \\
            10.6875  1.6649190547579385e-27  \\
            10.71875  1.2270322616793007e-27  \\
            10.75  9.04368250815578e-28  \\
            10.78125  6.665036588635236e-28  \\
            10.8125  4.910979194902258e-28  \\
            10.84375  3.6172770947023256e-28  \\
            10.875  2.6630737012938877e-28  \\
            10.90625  1.959350518021274e-28  \\
            10.9375  1.4404862487163943e-28  \\
            10.96875  1.0580732689976393e-28  \\
            11.0  7.763815876285238e-29  \\
            11.03125  5.690269928480655e-29  \\
            11.0625  4.165206576026248e-29  \\
            11.09375  3.044648982417732e-29  \\
            11.125  2.222232586749058e-29  \\
            11.15625  1.6193925487903423e-29  \\
            11.1875  1.178117377643325e-29  \\
            11.21875  8.555936001168334e-30  \\
            11.25  6.202455273008763e-30  \\
            11.28125  4.488053072401129e-30  \\
            11.3125  3.241445506335395e-30  \\
            11.34375  2.3366934939886777e-30  \\
            11.375  1.6813235296323335e-30  \\
            11.40625  1.2075373075148414e-30  \\
            11.4375  8.657098124528043e-31  \\
            11.46875  6.1958312932877625e-31  \\
            11.5  4.427166910140137e-31  \\
            11.53125  3.1586823942419095e-31  \\
            11.5625  2.2506388784591794e-31  \\
            11.59375  1.6017803634955511e-31  \\
            11.625  1.1389016639656168e-31  \\
            11.65625  8.091989756532677e-32  \\
            11.6875  5.746720834138739e-32  \\
            11.71875  4.0803681072149197e-32  \\
            11.75  2.897471442677031e-32  \\
            11.78125  2.0583105196330365e-32  \\
            11.8125  1.463216328935098e-32  \\
            11.84375  1.041227941875284e-32  \\
            11.875  7.419127804916998e-33  \\
            11.90625  5.294838747333222e-33  \\
            11.9375  3.785803208303218e-33  \\
            11.96875  2.7124861072036038e-33  \\
            12.0  1.947885243136671e-33  \\
            12.03125  1.402196671423068e-33  \\
            12.0625  1.0119228248042469e-33  \\
            12.09375  7.321520346471044e-34  \\
            12.125  5.310958824341956e-34  \\
            12.15625  3.862299427012466e-34  \\
            12.1875  2.8157053685515205e-34  \\
            12.21875  2.057546920733665e-34  \\
            12.25  1.5068698865064067e-34  \\
            12.28125  1.1058593017457135e-34  \\
            12.3125  8.131158315900861e-35  \\
            12.34375  5.989110561712333e-35  \\
            12.375  4.418347386230551e-35  \\
            12.40625  3.264215044654377e-35  \\
            12.4375  2.4146716984374807e-35  \\
            12.46875  1.78831292367953e-35  \\
            12.5  1.3258311663129666e-35  \\
            12.53125  9.839057089343718e-36  \\
            12.5625  7.308173727473398e-36  \\
            12.59375  5.432907050668389e-36  \\
            12.625  4.042125556411796e-36  \\
            12.65625  3.009784877385595e-36  \\
            12.6875  2.242905316436203e-36  \\
            12.71875  1.6728053934471905e-36  \\
            12.75  1.2486923759309992e-36  \\
            12.78125  9.3296463158055e-37  \\
            12.8125  6.977610974198614e-37  \\
            12.84375  5.224219152809435e-37  \\
            12.875  3.916165088002135e-37  \\
            12.90625  2.9396169863238827e-37  \\
            12.9375  2.210003324585105e-37  \\
            12.96875  1.6644560279740341e-37  \\
            13.0  1.256214577695495e-37  \\
            13.03125  9.504791935116222e-38  \\
            13.0625  7.213359471756715e-38  \\
            13.09375  5.494754937444512e-38  \\
            13.125  4.20499779084826e-38  \\
            13.15625  3.2366462028723065e-38  \\
            13.1875  2.509455616377031e-38  \\
            13.21875  1.963435984368039e-38  \\
            13.25  1.5536895096162274e-38  \\
            13.28125  1.2465705312319255e-38  \\
            13.3125  1.0168275903029845e-38  \\
            13.34375  8.454754426629535e-39  \\
            13.375  7.182098308075661e-39  \\
            13.40625  6.242260599284774e-39  \\
            13.4375  5.553381955454508e-39  \\
            13.46875  5.053222334825606e-39  \\
            13.5  4.694262735747195e-39  \\
            13.53125  4.440053257858703e-39  \\
            13.5625  4.262492036359728e-39  \\
            13.59375  4.139799887411127e-39  \\
            13.625  4.0550150482052174e-39  \\
            13.65625  3.994876567304076e-39  \\
            13.6875  3.948997690455882e-39  \\
            13.71875  3.9092549613308086e-39  \\
            13.75  3.869336921285175e-39  \\
            13.78125  3.8244098860303914e-39  \\
            13.8125  3.770868514927575e-39  \\
            13.84375  3.706146667980352e-39  \\
            13.875  3.628570025090017e-39  \\
            13.90625  3.5372366004517e-39  \\
            13.9375  3.431914965124023e-39  \\
            13.96875  3.312952934054402e-39  \\
            14.0  3.181191845911653e-39  \\
            14.03125  3.037883475896054e-39  \\
            14.0625  2.8846081458908467e-39  \\
            14.09375  2.7231937804042306e-39  \\
            14.125  2.555636533565046e-39  \\
            14.15625  2.3840242081034823e-39  \\
            14.1875  2.2104640269617035e-39  \\
            14.21875  2.0370164298834858e-39  \\
            14.25  1.865636483599753e-39  \\
            14.28125  1.6981242525140452e-39  \\
            14.3125  1.536085118407747e-39  \\
            14.34375  1.3809006058502543e-39  \\
            14.375  1.2337098073888056e-39  \\
            14.40625  1.0954010487214388e-39  \\
            14.4375  9.666130229426428e-40  \\
            14.46875  8.477442812271409e-40  \\
            14.5  7.38969713094913e-40  \\
            14.53125  6.40262491880425e-40  \\
            14.5625  5.514199009045085e-40  \\
            14.59375  4.7209148635301925e-40  \\
            14.625  4.018080913456868e-40  \\
            14.65625  3.40010495422708e-40  \\
            14.6875  2.860765958689774e-40  \\
            14.71875  2.3934630282715506e-40  \\
            14.75  1.991435611914441e-40  \\
            14.78125  1.6479514346051806e-40  \\
            14.8125  1.3564606694918961e-40  \\
            14.84375  1.110716675142777e-40  \\
            14.875  9.048650534286004e-41  \\
            14.90625  7.335038477418158e-41  \\
            14.9375  5.917184073777449e-41  \\
            14.96875  4.750948246628782e-41  \\
            15.0  3.797159539119396e-41  \\
            15.03125  3.0214390041394295e-41  \\
            15.0625  2.3939258036828526e-41  \\
            15.09375  1.888935535196686e-41  \\
            15.125  1.4845786792159298e-41  \\
            15.15625  1.1623617173165994e-41  \\
            15.1875  9.067887241343757e-42  \\
            15.21875  7.04976826396782e-42  \\
            15.25  5.462949991069377e-42  \\
            15.28125  4.22032317634501e-42  \\
            15.3125  3.2509903113557105e-42  \\
            15.34375  2.4976165104935617e-42  \\
            15.375  1.9141161211448172e-42  \\
            15.40625  1.463658977579915e-42  \\
            15.4375  1.1169725333225655e-42  \\
            15.46875  8.509116449266813e-43  \\
            15.5  6.472658273698004e-43  \\
            15.53125  4.91773715987383e-43  \\
            15.5625  3.733156999878201e-43  \\
            15.59375  2.832577822410369e-43  \\
            15.625  2.14922307427996e-43  \\
            15.65625  1.6316401029128853e-43  \\
            15.6875  1.2403266746177017e-43  \\
            15.71875  9.450635293033306e-44  \\
            15.75  7.228181205447211e-44  \\
            15.78125  5.561073452785257e-44  \\
            15.8125  4.3172704554527237e-44  \\
            15.84375  3.397733877339213e-44  \\
            15.875  2.728960541877283e-44  \\
            15.90625  2.257357671457872e-44  \\
            15.9375  1.945093058070683e-44  \\
            15.96875  1.76714199362884e-44  \\
            16.0  1.7093342511789485e-44  \\
    };
    \addlegendentry {\ $\varphi_2$}
\end{axis}
%\end{tikzpicture}


==> img/results/1D/ground_state/beta=100.tex <==
%\begin{tikzpicture}

\begin{axis}[
width = 55.0mm, height = 45.0mm, 
at={(52.0mm,0.0mm)},
xlabel = \empty,
xmin = -17.0, xmax = 17.0, xticklabels = {$-15$, \empty, $-5$, \empty, $5$, \empty, $15$}, xtick = {-15.0, -10.0, -5.0, 0.0, 5.0, 10.0, 15.0}, %axis x line* = left,
ylabel = \empty, 
ymin = -0.025, ymax = 0.77, yticklabels = {$0.0$, $0.3$, $0.6$}, ytick = {0.0, 0.3, 0.6}, %axis y line* = left
yticklabel style={xshift=-0.2cm},
]
    \addplot[line width={0}, draw opacity = 0, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity = 0.1, mark={none}, forget plot]
        coordinates {
            (-16.0,0.7500534016303907)
            (-15.839195979899497,0.7451455169779367)
            (-15.678391959798995,0.7344250312246444)
            (-15.517587939698492,0.7176919950714857)
            (-15.35678391959799,0.6953762637018298)
            (-15.195979899497488,0.6684934180170271)
            (-15.035175879396984,0.6385406236302592)
            (-14.874371859296483,0.6073431065799738)
            (-14.71356783919598,0.5768669886482275)
            (-14.552763819095478,0.5490176747660398)
            (-14.391959798994975,0.5254444665243613)
            (-14.231155778894472,0.5073714373639314)
            (-14.07035175879397,0.49547191205834934)
            (-13.909547738693467,0.4897994217770372)
            (-13.748743718592964,0.4897822148230501)
            (-13.587939698492463,0.4942818859327289)
            (-13.42713567839196,0.5017101120959658)
            (-13.266331658291458,0.510191524422092)
            (-13.105527638190955,0.5177560146345344)
            (-12.944723618090451,0.522540756453723)
            (-12.78391959798995,0.5229812259311494)
            (-12.623115577889447,0.5179716328811965)
            (-12.462311557788945,0.5069783122440216)
            (-12.301507537688442,0.49009444785616324)
            (-12.140703517587939,0.4680305170734363)
            (-11.979899497487438,0.4420414360859102)
            (-11.819095477386934,0.4137978766840131)
            (-11.658291457286433,0.3852149500778421)
            (-11.49748743718593,0.35825582509434944)
            (-11.336683417085426,0.3347304183884242)
            (-11.175879396984925,0.3161097996357841)
            (-11.015075376884422,0.30337534320967274)
            (-10.85427135678392,0.29691809482461773)
            (-10.693467336683417,0.2964986724226042)
            (-10.532663316582914,0.30127181319669843)
            (-10.371859296482413,0.3098730496195725)
            (-10.21105527638191,0.3205586264318677)
            (-10.050251256281408,0.33138431104217986)
            (-9.889447236180905,0.34040476153210086)
            (-9.728643216080402,0.3458730084152974)
            (-9.5678391959799,0.3464195946349047)
            (-9.407035175879397,0.3411930041946593)
            (-9.246231155778894,0.32994697941002715)
            (-9.085427135678392,0.3130657729811852)
            (-8.924623115577889,0.29152474545723156)
            (-8.763819095477388,0.26679034855725214)
            (-8.603015075376884,0.24066975038747984)
            (-8.442211055276381,0.2151255224794084)
            (-8.28140703517588,0.19207439124951312)
            (-8.120603015075377,0.17319069056786288)
            (-7.959798994974874,0.15973467005573863)
            (-7.798994974874372,0.15242326494415737)
            (-7.63819095477387,0.15135657917708642)
            (-7.477386934673367,0.15600762042375946)
            (-7.316582914572864,0.16527633960569638)
            (-7.155778894472362,0.1776024335475756)
            (-6.994974874371859,0.19112534359709923)
            (-6.834170854271357,0.20387504342909027)
            (-6.673366834170854,0.2139740520248366)
            (-6.5125628140703515,0.21982995675130235)
            (-6.351758793969849,0.22029870459040438)
            (-6.190954773869347,0.21480191709859217)
            (-6.030150753768845,0.20338619923489595)
            (-5.869346733668341,0.18671836033513103)
            (-5.708542713567839,0.16601703728928371)
            (-5.547738693467337,0.14292773150637877)
            (-5.386934673366834,0.11935407378749015)
            (-5.226130653266332,0.09726261976183188)
            (-5.065326633165829,0.07848119280399446)
            (-4.9045226130653266,0.06451145301289922)
            (-4.743718592964824,0.056374912045880105)
            (-4.582914572864322,0.05450818395330729)
            (-4.422110552763819,0.05871821333771817)
            (-4.261306532663316,0.06820207188928543)
            (-4.100502512562814,0.08162929329575969)
            (-3.9396984924623117,0.09727830363439821)
            (-3.778894472361809,0.11321295722473469)
            (-3.6180904522613067,0.12748107537517114)
            (-3.457286432160804,0.13831462920726925)
            (-3.2964824120603016,0.14431103915247984)
            (-3.135678391959799,0.14457700007457316)
            (-2.9748743718592965,0.13882008371663493)
            (-2.814070351758794,0.12737872525640748)
            (-2.6532663316582914,0.11118751904995745)
            (-2.492462311557789,0.09168138225226623)
            (-2.3316582914572863,0.07064841369231922)
            (-2.170854271356784,0.050046536337631946)
            (-2.0100502512562812,0.03180272543301164)
            (-1.849246231155779,0.017615410120601967)
            (-1.6884422110552764,0.008780310929045175)
            (-1.5276381909547738,0.0060575723284931006)
            (-1.3668341708542713,0.009593815016312792)
            (-1.2060301507537687,0.018907100948502602)
            (-1.0452261306532664,0.032936352851951275)
            (-0.8844221105527639,0.05015016057819875)
            (-0.7236180904522613,0.06870381693728962)
            (-0.5628140703517588,0.08662848004078219)
            (-0.4020100502512563,0.10203306482505324)
            (-0.24120603015075376,0.11329816113402273)
            (-0.08040201005025126,0.11924209336324476)
            (0.08040201005025126,0.11924209336324476)
            (0.24120603015075376,0.11329816113402273)
            (0.4020100502512563,0.10203306482505324)
            (0.5628140703517588,0.08662848004078219)
            (0.7236180904522613,0.06870381693728962)
            (0.8844221105527639,0.05015016057819875)
            (1.0452261306532664,0.032936352851951275)
            (1.2060301507537687,0.018907100948502602)
            (1.3668341708542713,0.009593815016312792)
            (1.5276381909547738,0.0060575723284931006)
            (1.6884422110552764,0.008780310929045175)
            (1.849246231155779,0.017615410120601967)
            (2.0100502512562812,0.03180272543301164)
            (2.170854271356784,0.050046536337631946)
            (2.3316582914572863,0.07064841369231922)
            (2.492462311557789,0.09168138225226623)
            (2.6532663316582914,0.11118751904995745)
            (2.814070351758794,0.12737872525640748)
            (2.9748743718592965,0.13882008371663493)
            (3.135678391959799,0.14457700007457316)
            (3.2964824120603016,0.14431103915247984)
            (3.457286432160804,0.13831462920726925)
            (3.6180904522613067,0.12748107537517114)
            (3.778894472361809,0.11321295722473469)
            (3.9396984924623117,0.09727830363439821)
            (4.100502512562814,0.08162929329575969)
            (4.261306532663316,0.06820207188928543)
            (4.422110552763819,0.05871821333771817)
            (4.582914572864322,0.05450818395330729)
            (4.743718592964824,0.056374912045880105)
            (4.9045226130653266,0.06451145301289922)
            (5.065326633165829,0.07848119280399446)
            (5.226130653266332,0.09726261976183188)
            (5.386934673366834,0.11935407378749015)
            (5.547738693467337,0.14292773150637877)
            (5.708542713567839,0.16601703728928371)
            (5.869346733668341,0.18671836033513103)
            (6.030150753768845,0.20338619923489595)
            (6.190954773869347,0.21480191709859217)
            (6.351758793969849,0.22029870459040438)
            (6.5125628140703515,0.21982995675130235)
            (6.673366834170854,0.2139740520248366)
            (6.834170854271357,0.20387504342909027)
            (6.994974874371859,0.19112534359709923)
            (7.155778894472362,0.1776024335475756)
            (7.316582914572864,0.16527633960569638)
            (7.477386934673367,0.15600762042375946)
            (7.63819095477387,0.15135657917708642)
            (7.798994974874372,0.15242326494415737)
            (7.959798994974874,0.15973467005573863)
            (8.120603015075377,0.17319069056786288)
            (8.28140703517588,0.19207439124951312)
            (8.442211055276381,0.2151255224794084)
            (8.603015075376884,0.24066975038747984)
            (8.763819095477388,0.26679034855725214)
            (8.924623115577889,0.29152474545723156)
            (9.085427135678392,0.3130657729811852)
            (9.246231155778894,0.32994697941002715)
            (9.407035175879397,0.3411930041946593)
            (9.5678391959799,0.3464195946349047)
            (9.728643216080402,0.3458730084152974)
            (9.889447236180905,0.34040476153210086)
            (10.050251256281408,0.33138431104217986)
            (10.21105527638191,0.3205586264318677)
            (10.371859296482413,0.3098730496195725)
            (10.532663316582914,0.30127181319669843)
            (10.693467336683417,0.2964986724226042)
            (10.85427135678392,0.29691809482461773)
            (11.015075376884422,0.30337534320967274)
            (11.175879396984925,0.3161097996357841)
            (11.336683417085426,0.3347304183884242)
            (11.49748743718593,0.35825582509434944)
            (11.658291457286433,0.3852149500778421)
            (11.819095477386934,0.4137978766840131)
            (11.979899497487438,0.4420414360859102)
            (12.140703517587939,0.4680305170734363)
            (12.301507537688442,0.49009444785616324)
            (12.462311557788945,0.5069783122440216)
            (12.623115577889447,0.5179716328811965)
            (12.78391959798995,0.5229812259311494)
            (12.944723618090451,0.522540756453723)
            (13.105527638190955,0.5177560146345344)
            (13.266331658291458,0.510191524422092)
            (13.42713567839196,0.5017101120959658)
            (13.587939698492463,0.4942818859327289)
            (13.748743718592964,0.4897822148230501)
            (13.909547738693467,0.4897994217770372)
            (14.07035175879397,0.49547191205834934)
            (14.231155778894472,0.5073714373639314)
            (14.391959798994975,0.5254444665243613)
            (14.552763819095478,0.5490176747660398)
            (14.71356783919598,0.5768669886482275)
            (14.874371859296483,0.6073431065799738)
            (15.035175879396984,0.6385406236302592)
            (15.195979899497488,0.6684934180170271)
            (15.35678391959799,0.6953762637018298)
            (15.517587939698492,0.7176919950714857)
            (15.678391959798995,0.7344250312246444)
            (15.839195979899497,0.7451455169779367)
            (16.0,0.7500534016303907)
            (16.0,0.0)
            (15.839195979899497,0.0)
            (15.678391959798995,0.0)
            (15.517587939698492,0.0)
            (15.35678391959799,0.0)
            (15.195979899497488,0.0)
            (15.035175879396984,0.0)
            (14.874371859296483,0.0)
            (14.71356783919598,0.0)
            (14.552763819095478,0.0)
            (14.391959798994975,0.0)
            (14.231155778894472,0.0)
            (14.07035175879397,0.0)
            (13.909547738693467,0.0)
            (13.748743718592964,0.0)
            (13.587939698492463,0.0)
            (13.42713567839196,0.0)
            (13.266331658291458,0.0)
            (13.105527638190955,0.0)
            (12.944723618090451,0.0)
            (12.78391959798995,0.0)
            (12.623115577889447,0.0)
            (12.462311557788945,0.0)
            (12.301507537688442,0.0)
            (12.140703517587939,0.0)
            (11.979899497487438,0.0)
            (11.819095477386934,0.0)
            (11.658291457286433,0.0)
            (11.49748743718593,0.0)
            (11.336683417085426,0.0)
            (11.175879396984925,0.0)
            (11.015075376884422,0.0)
            (10.85427135678392,0.0)
            (10.693467336683417,0.0)
            (10.532663316582914,0.0)
            (10.371859296482413,0.0)
            (10.21105527638191,0.0)
            (10.050251256281408,0.0)
            (9.889447236180905,0.0)
            (9.728643216080402,0.0)
            (9.5678391959799,0.0)
            (9.407035175879397,0.0)
            (9.246231155778894,0.0)
            (9.085427135678392,0.0)
            (8.924623115577889,0.0)
            (8.763819095477388,0.0)
            (8.603015075376884,0.0)
            (8.442211055276381,0.0)
            (8.28140703517588,0.0)
            (8.120603015075377,0.0)
            (7.959798994974874,0.0)
            (7.798994974874372,0.0)
            (7.63819095477387,0.0)
            (7.477386934673367,0.0)
            (7.316582914572864,0.0)
            (7.155778894472362,0.0)
            (6.994974874371859,0.0)
            (6.834170854271357,0.0)
            (6.673366834170854,0.0)
            (6.5125628140703515,0.0)
            (6.351758793969849,0.0)
            (6.190954773869347,0.0)
            (6.030150753768845,0.0)
            (5.869346733668341,0.0)
            (5.708542713567839,0.0)
            (5.547738693467337,0.0)
            (5.386934673366834,0.0)
            (5.226130653266332,0.0)
            (5.065326633165829,0.0)
            (4.9045226130653266,0.0)
            (4.743718592964824,0.0)
            (4.582914572864322,0.0)
            (4.422110552763819,0.0)
            (4.261306532663316,0.0)
            (4.100502512562814,0.0)
            (3.9396984924623117,0.0)
            (3.778894472361809,0.0)
            (3.6180904522613067,0.0)
            (3.457286432160804,0.0)
            (3.2964824120603016,0.0)
            (3.135678391959799,0.0)
            (2.9748743718592965,0.0)
            (2.814070351758794,0.0)
            (2.6532663316582914,0.0)
            (2.492462311557789,0.0)
            (2.3316582914572863,0.0)
            (2.170854271356784,0.0)
            (2.0100502512562812,0.0)
            (1.849246231155779,0.0)
            (1.6884422110552764,0.0)
            (1.5276381909547738,0.0)
            (1.3668341708542713,0.0)
            (1.2060301507537687,0.0)
            (1.0452261306532664,0.0)
            (0.8844221105527639,0.0)
            (0.7236180904522613,0.0)
            (0.5628140703517588,0.0)
            (0.4020100502512563,0.0)
            (0.24120603015075376,0.0)
            (0.08040201005025126,0.0)
            (-0.08040201005025126,0.0)
            (-0.24120603015075376,0.0)
            (-0.4020100502512563,0.0)
            (-0.5628140703517588,0.0)
            (-0.7236180904522613,0.0)
            (-0.8844221105527639,0.0)
            (-1.0452261306532664,0.0)
            (-1.2060301507537687,0.0)
            (-1.3668341708542713,0.0)
            (-1.5276381909547738,0.0)
            (-1.6884422110552764,0.0)
            (-1.849246231155779,0.0)
            (-2.0100502512562812,0.0)
            (-2.170854271356784,0.0)
            (-2.3316582914572863,0.0)
            (-2.492462311557789,0.0)
            (-2.6532663316582914,0.0)
            (-2.814070351758794,0.0)
            (-2.9748743718592965,0.0)
            (-3.135678391959799,0.0)
            (-3.2964824120603016,0.0)
            (-3.457286432160804,0.0)
            (-3.6180904522613067,0.0)
            (-3.778894472361809,0.0)
            (-3.9396984924623117,0.0)
            (-4.100502512562814,0.0)
            (-4.261306532663316,0.0)
            (-4.422110552763819,0.0)
            (-4.582914572864322,0.0)
            (-4.743718592964824,0.0)
            (-4.9045226130653266,0.0)
            (-5.065326633165829,0.0)
            (-5.226130653266332,0.0)
            (-5.386934673366834,0.0)
            (-5.547738693467337,0.0)
            (-5.708542713567839,0.0)
            (-5.869346733668341,0.0)
            (-6.030150753768845,0.0)
            (-6.190954773869347,0.0)
            (-6.351758793969849,0.0)
            (-6.5125628140703515,0.0)
            (-6.673366834170854,0.0)
            (-6.834170854271357,0.0)
            (-6.994974874371859,0.0)
            (-7.155778894472362,0.0)
            (-7.316582914572864,0.0)
            (-7.477386934673367,0.0)
            (-7.63819095477387,0.0)
            (-7.798994974874372,0.0)
            (-7.959798994974874,0.0)
            (-8.120603015075377,0.0)
            (-8.28140703517588,0.0)
            (-8.442211055276381,0.0)
            (-8.603015075376884,0.0)
            (-8.763819095477388,0.0)
            (-8.924623115577889,0.0)
            (-9.085427135678392,0.0)
            (-9.246231155778894,0.0)
            (-9.407035175879397,0.0)
            (-9.5678391959799,0.0)
            (-9.728643216080402,0.0)
            (-9.889447236180905,0.0)
            (-10.050251256281408,0.0)
            (-10.21105527638191,0.0)
            (-10.371859296482413,0.0)
            (-10.532663316582914,0.0)
            (-10.693467336683417,0.0)
            (-10.85427135678392,0.0)
            (-11.015075376884422,0.0)
            (-11.175879396984925,0.0)
            (-11.336683417085426,0.0)
            (-11.49748743718593,0.0)
            (-11.658291457286433,0.0)
            (-11.819095477386934,0.0)
            (-11.979899497487438,0.0)
            (-12.140703517587939,0.0)
            (-12.301507537688442,0.0)
            (-12.462311557788945,0.0)
            (-12.623115577889447,0.0)
            (-12.78391959798995,0.0)
            (-12.944723618090451,0.0)
            (-13.105527638190955,0.0)
            (-13.266331658291458,0.0)
            (-13.42713567839196,0.0)
            (-13.587939698492463,0.0)
            (-13.748743718592964,0.0)
            (-13.909547738693467,0.0)
            (-14.07035175879397,0.0)
            (-14.231155778894472,0.0)
            (-14.391959798994975,0.0)
            (-14.552763819095478,0.0)
            (-14.71356783919598,0.0)
            (-14.874371859296483,0.0)
            (-15.035175879396984,0.0)
            (-15.195979899497488,0.0)
            (-15.35678391959799,0.0)
            (-15.517587939698492,0.0)
            (-15.678391959798995,0.0)
            (-15.839195979899497,0.0)
            (-16.0,0.0)
            (-16.0,0.7500534016303907)
        };
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, line width = 0.5, solid]
        table[row sep={\\}]{
            -16.0  0.7500534016303907  \\
            -15.839195979899497  0.7451455169779367  \\
            -15.678391959798995  0.7344250312246444  \\
            -15.517587939698492  0.7176919950714857  \\
            -15.35678391959799  0.6953762637018298  \\
            -15.195979899497488  0.6684934180170271  \\
            -15.035175879396984  0.6385406236302592  \\
            -14.874371859296483  0.6073431065799738  \\
            -14.71356783919598  0.5768669886482275  \\
            -14.552763819095478  0.5490176747660398  \\
            -14.391959798994975  0.5254444665243613  \\
            -14.231155778894472  0.5073714373639314  \\
            -14.07035175879397  0.49547191205834934  \\
            -13.909547738693467  0.4897994217770372  \\
            -13.748743718592964  0.4897822148230501  \\
            -13.587939698492463  0.4942818859327289  \\
            -13.42713567839196  0.5017101120959658  \\
            -13.266331658291458  0.510191524422092  \\
            -13.105527638190955  0.5177560146345344  \\
            -12.944723618090451  0.522540756453723  \\
            -12.78391959798995  0.5229812259311494  \\
            -12.623115577889447  0.5179716328811965  \\
            -12.462311557788945  0.5069783122440216  \\
            -12.301507537688442  0.49009444785616324  \\
            -12.140703517587939  0.4680305170734363  \\
            -11.979899497487438  0.4420414360859102  \\
            -11.819095477386934  0.4137978766840131  \\
            -11.658291457286433  0.3852149500778421  \\
            -11.49748743718593  0.35825582509434944  \\
            -11.336683417085426  0.3347304183884242  \\
            -11.175879396984925  0.3161097996357841  \\
            -11.015075376884422  0.30337534320967274  \\
            -10.85427135678392  0.29691809482461773  \\
            -10.693467336683417  0.2964986724226042  \\
            -10.532663316582914  0.30127181319669843  \\
            -10.371859296482413  0.3098730496195725  \\
            -10.21105527638191  0.3205586264318677  \\
            -10.050251256281408  0.33138431104217986  \\
            -9.889447236180905  0.34040476153210086  \\
            -9.728643216080402  0.3458730084152974  \\
            -9.5678391959799  0.3464195946349047  \\
            -9.407035175879397  0.3411930041946593  \\
            -9.246231155778894  0.32994697941002715  \\
            -9.085427135678392  0.3130657729811852  \\
            -8.924623115577889  0.29152474545723156  \\
            -8.763819095477388  0.26679034855725214  \\
            -8.603015075376884  0.24066975038747984  \\
            -8.442211055276381  0.2151255224794084  \\
            -8.28140703517588  0.19207439124951312  \\
            -8.120603015075377  0.17319069056786288  \\
            -7.959798994974874  0.15973467005573863  \\
            -7.798994974874372  0.15242326494415737  \\
            -7.63819095477387  0.15135657917708642  \\
            -7.477386934673367  0.15600762042375946  \\
            -7.316582914572864  0.16527633960569638  \\
            -7.155778894472362  0.1776024335475756  \\
            -6.994974874371859  0.19112534359709923  \\
            -6.834170854271357  0.20387504342909027  \\
            -6.673366834170854  0.2139740520248366  \\
            -6.5125628140703515  0.21982995675130235  \\
            -6.351758793969849  0.22029870459040438  \\
            -6.190954773869347  0.21480191709859217  \\
            -6.030150753768845  0.20338619923489595  \\
            -5.869346733668341  0.18671836033513103  \\
            -5.708542713567839  0.16601703728928371  \\
            -5.547738693467337  0.14292773150637877  \\
            -5.386934673366834  0.11935407378749015  \\
            -5.226130653266332  0.09726261976183188  \\
            -5.065326633165829  0.07848119280399446  \\
            -4.9045226130653266  0.06451145301289922  \\
            -4.743718592964824  0.056374912045880105  \\
            -4.582914572864322  0.05450818395330729  \\
            -4.422110552763819  0.05871821333771817  \\
            -4.261306532663316  0.06820207188928543  \\
            -4.100502512562814  0.08162929329575969  \\
            -3.9396984924623117  0.09727830363439821  \\
            -3.778894472361809  0.11321295722473469  \\
            -3.6180904522613067  0.12748107537517114  \\
            -3.457286432160804  0.13831462920726925  \\
            -3.2964824120603016  0.14431103915247984  \\
            -3.135678391959799  0.14457700007457316  \\
            -2.9748743718592965  0.13882008371663493  \\
            -2.814070351758794  0.12737872525640748  \\
            -2.6532663316582914  0.11118751904995745  \\
            -2.492462311557789  0.09168138225226623  \\
            -2.3316582914572863  0.07064841369231922  \\
            -2.170854271356784  0.050046536337631946  \\
            -2.0100502512562812  0.03180272543301164  \\
            -1.849246231155779  0.017615410120601967  \\
            -1.6884422110552764  0.008780310929045175  \\
            -1.5276381909547738  0.0060575723284931006  \\
            -1.3668341708542713  0.009593815016312792  \\
            -1.2060301507537687  0.018907100948502602  \\
            -1.0452261306532664  0.032936352851951275  \\
            -0.8844221105527639  0.05015016057819875  \\
            -0.7236180904522613  0.06870381693728962  \\
            -0.5628140703517588  0.08662848004078219  \\
            -0.4020100502512563  0.10203306482505324  \\
            -0.24120603015075376  0.11329816113402273  \\
            -0.08040201005025126  0.11924209336324476  \\
            0.08040201005025126  0.11924209336324476  \\
            0.24120603015075376  0.11329816113402273  \\
            0.4020100502512563  0.10203306482505324  \\
            0.5628140703517588  0.08662848004078219  \\
            0.7236180904522613  0.06870381693728962  \\
            0.8844221105527639  0.05015016057819875  \\
            1.0452261306532664  0.032936352851951275  \\
            1.2060301507537687  0.018907100948502602  \\
            1.3668341708542713  0.009593815016312792  \\
            1.5276381909547738  0.0060575723284931006  \\
            1.6884422110552764  0.008780310929045175  \\
            1.849246231155779  0.017615410120601967  \\
            2.0100502512562812  0.03180272543301164  \\
            2.170854271356784  0.050046536337631946  \\
            2.3316582914572863  0.07064841369231922  \\
            2.492462311557789  0.09168138225226623  \\
            2.6532663316582914  0.11118751904995745  \\
            2.814070351758794  0.12737872525640748  \\
            2.9748743718592965  0.13882008371663493  \\
            3.135678391959799  0.14457700007457316  \\
            3.2964824120603016  0.14431103915247984  \\
            3.457286432160804  0.13831462920726925  \\
            3.6180904522613067  0.12748107537517114  \\
            3.778894472361809  0.11321295722473469  \\
            3.9396984924623117  0.09727830363439821  \\
            4.100502512562814  0.08162929329575969  \\
            4.261306532663316  0.06820207188928543  \\
            4.422110552763819  0.05871821333771817  \\
            4.582914572864322  0.05450818395330729  \\
            4.743718592964824  0.056374912045880105  \\
            4.9045226130653266  0.06451145301289922  \\
            5.065326633165829  0.07848119280399446  \\
            5.226130653266332  0.09726261976183188  \\
            5.386934673366834  0.11935407378749015  \\
            5.547738693467337  0.14292773150637877  \\
            5.708542713567839  0.16601703728928371  \\
            5.869346733668341  0.18671836033513103  \\
            6.030150753768845  0.20338619923489595  \\
            6.190954773869347  0.21480191709859217  \\
            6.351758793969849  0.22029870459040438  \\
            6.5125628140703515  0.21982995675130235  \\
            6.673366834170854  0.2139740520248366  \\
            6.834170854271357  0.20387504342909027  \\
            6.994974874371859  0.19112534359709923  \\
            7.155778894472362  0.1776024335475756  \\
            7.316582914572864  0.16527633960569638  \\
            7.477386934673367  0.15600762042375946  \\
            7.63819095477387  0.15135657917708642  \\
            7.798994974874372  0.15242326494415737  \\
            7.959798994974874  0.15973467005573863  \\
            8.120603015075377  0.17319069056786288  \\
            8.28140703517588  0.19207439124951312  \\
            8.442211055276381  0.2151255224794084  \\
            8.603015075376884  0.24066975038747984  \\
            8.763819095477388  0.26679034855725214  \\
            8.924623115577889  0.29152474545723156  \\
            9.085427135678392  0.3130657729811852  \\
            9.246231155778894  0.32994697941002715  \\
            9.407035175879397  0.3411930041946593  \\
            9.5678391959799  0.3464195946349047  \\
            9.728643216080402  0.3458730084152974  \\
            9.889447236180905  0.34040476153210086  \\
            10.050251256281408  0.33138431104217986  \\
            10.21105527638191  0.3205586264318677  \\
            10.371859296482413  0.3098730496195725  \\
            10.532663316582914  0.30127181319669843  \\
            10.693467336683417  0.2964986724226042  \\
            10.85427135678392  0.29691809482461773  \\
            11.015075376884422  0.30337534320967274  \\
            11.175879396984925  0.3161097996357841  \\
            11.336683417085426  0.3347304183884242  \\
            11.49748743718593  0.35825582509434944  \\
            11.658291457286433  0.3852149500778421  \\
            11.819095477386934  0.4137978766840131  \\
            11.979899497487438  0.4420414360859102  \\
            12.140703517587939  0.4680305170734363  \\
            12.301507537688442  0.49009444785616324  \\
            12.462311557788945  0.5069783122440216  \\
            12.623115577889447  0.5179716328811965  \\
            12.78391959798995  0.5229812259311494  \\
            12.944723618090451  0.522540756453723  \\
            13.105527638190955  0.5177560146345344  \\
            13.266331658291458  0.510191524422092  \\
            13.42713567839196  0.5017101120959658  \\
            13.587939698492463  0.4942818859327289  \\
            13.748743718592964  0.4897822148230501  \\
            13.909547738693467  0.4897994217770372  \\
            14.07035175879397  0.49547191205834934  \\
            14.231155778894472  0.5073714373639314  \\
            14.391959798994975  0.5254444665243613  \\
            14.552763819095478  0.5490176747660398  \\
            14.71356783919598  0.5768669886482275  \\
            14.874371859296483  0.6073431065799738  \\
            15.035175879396984  0.6385406236302592  \\
            15.195979899497488  0.6684934180170271  \\
            15.35678391959799  0.6953762637018298  \\
            15.517587939698492  0.7176919950714857  \\
            15.678391959798995  0.7344250312246444  \\
            15.839195979899497  0.7451455169779367  \\
            16.0  0.7500534016303907  \\
        };
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, line width = 1.3, solid]
        table[row sep={\\}]{
            -16.0  1.467130439257666e-44  \\
            -15.96875  1.6501029955349008e-44  \\
            -15.9375  2.2443858853593095e-44  \\
            -15.90625  3.397423020777701e-44  \\
            -15.875  5.394947669143699e-44  \\
            -15.84375  8.730922391896466e-44  \\
            -15.8125  1.4228082168981733e-43  \\
            -15.78125  2.323789907662078e-43  \\
            -15.75  3.796751033211843e-43  \\
            -15.71875  6.201083750191233e-43  \\
            -15.6875  1.0120847078797177e-42  \\
            -15.65625  1.650364667379447e-42  \\
            -15.625  2.68844695987051e-42  \\
            -15.59375  4.374570825451164e-42  \\
            -15.5625  7.1095035983789e-42  \\
            -15.53125  1.1539096907790977e-41  \\
            -15.5  1.87022005820439e-41  \\
            -15.46875  3.0266497539565606e-41  \\
            -15.4375  4.890362067805647e-41  \\
            -15.40625  7.888433515254671e-41  \\
            -15.375  1.2702048271538683e-40  \\
            -15.34375  2.0415181212787006e-40  \\
            -15.3125  3.2748659345228723e-40  \\
            -15.28125  5.242761680583139e-40  \\
            -15.25  8.375675012980203e-40  \\
            -15.21875  1.3351832202308274e-39  \\
            -15.1875  2.12369941050492e-39  \\
            -15.15625  3.370138998233383e-39  \\
            -15.125  5.335540252222794e-39  \\
            -15.09375  8.426746604652851e-39  \\
            -15.0625  1.3276070206136453e-38  \\
            -15.03125  2.0863465289826314e-38  \\
            -15.0  3.270333702649173e-38  \\
            -14.96875  5.112933420856556e-38  \\
            -14.9375  7.972724264013477e-38  \\
            -14.90625  1.2399108229283954e-37  \\
            -14.875  1.9231464400985938e-37  \\
            -14.84375  2.974857465023882e-37  \\
            -14.8125  4.5893189700776415e-37  \\
            -14.78125  7.060861490534021e-37  \\
            -14.75  1.0834188005160235e-36  \\
            -14.71875  1.657940459630557e-36  \\
            -14.6875  2.5303632274073047e-36  \\
            -14.65625  3.851665041282639e-36  \\
            -14.625  5.847618652854087e-36  \\
            -14.59375  8.855039078731997e-36  \\
            -14.5625  1.337524282149975e-35  \\
            -14.53125  2.0152747310850025e-35  \\
            -14.5  3.029093093886843e-35  \\
            -14.46875  4.5421747229765595e-35  \\
            -14.4375  6.795440305844402e-35  \\
            -14.40625  1.0143927777792778e-34  \\
            -14.375  1.510998876660738e-34  \\
            -14.34375  2.2460973038994896e-34  \\
            -14.3125  3.332257864599344e-34  \\
            -14.28125  4.93441274941702e-34  \\
            -14.25  7.293941982882583e-34  \\
            -14.21875  1.0763758278930449e-33  \\
            -14.1875  1.585940000752539e-33  \\
            -14.15625  2.3333424604615836e-33  \\
            -14.125  3.428372461365113e-33  \\
            -14.09375  5.0311247580536936e-33  \\
            -14.0625  7.37496971915028e-33  \\
            -14.03125  1.0800016519470321e-32  \\
            -14.0  1.5801881774527118e-32  \\
            -13.96875  2.3102797964595214e-32  \\
            -13.9375  3.3755352816888253e-32  \\
            -13.90625  4.929392908487071e-32  \\
            -13.875  7.195593156745055e-32  \\
            -13.84375  1.0500520426195043e-31  \\
            -13.8125  1.5320522087654095e-31  \\
            -13.78125  2.235119921670138e-31  \\
            -13.75  3.2608960158773247e-31  \\
            -13.71875  4.757999351245854e-31  \\
            -13.6875  6.943900418967745e-31  \\
            -13.65625  1.0137068219378071e-30  \\
            -13.625  1.4804259752505674e-30  \\
            -13.59375  2.1630150065784147e-30  \\
            -13.5625  3.161995195642326e-30  \\
            -13.53125  4.625079287856582e-30  \\
            -13.5  6.769521273796084e-30  \\
            -13.46875  9.915142594314023e-30  \\
            -13.4375  1.4533174903874533e-29  \\
            -13.40625  2.131855028140731e-29  \\
            -13.375  3.129697310602571e-29  \\
            -13.34375  4.5983615459148076e-29  \\
            -13.3125  6.761847033908136e-29  \\
            -13.28125  9.951558377856728e-29  \\
            -13.25  1.465815151246051e-28  \\
            -13.21875  2.1608533714311443e-28  \\
            -13.1875  3.1880257942796432e-28  \\
            -13.15625  4.707151116090328e-28  \\
            -13.125  6.955375000212761e-28  \\
            -13.09375  1.0284718312801002e-27  \\
            -13.0625  1.5217880443862662e-27  \\
            -13.03125  2.2531159579328915e-27  \\
            -13.0  3.3377633877189446e-27  \\
            -12.96875  4.947008184421808e-27  \\
            -12.9375  7.335247841309336e-27  \\
            -12.90625  1.0880270914143435e-26  \\
            -12.875  1.614294805310757e-26  \\
            -12.84375  2.3955630650032254e-26  \\
            -12.8125  3.555293376632288e-26  \\
            -12.78125  5.276500812563415e-26  \\
            -12.75  7.830280077352042e-26  \\
            -12.71875  1.1617850264735099e-25  \\
            -12.6875  1.7232430557929147e-25  \\
            -12.65625  2.555014937252954e-25  \\
            -12.625  3.7863370300845773e-25  \\
            -12.59375  5.607584805499898e-25  \\
            -12.5625  8.298779696161162e-25  \\
            -12.53125  1.2271137797888863e-24  \\
            -12.5  1.8127485216271993e-24  \\
            -12.46875  2.6749889506164864e-24  \\
            -12.4375  3.942643579002902e-24  \\
            -12.40625  5.803413052096044e-24  \\
            -12.375  8.530202487994367e-24  \\
            -12.34375  1.2518860721807083e-23  \\
            -12.3125  1.8342140145057122e-23  \\
            -12.28125  2.682659920011475e-23  \\
            -12.25  3.9161835213259954e-23  \\
            -12.21875  5.705510307163608e-23  \\
            -12.1875  8.294939846973322e-23  \\
            -12.15625  1.2032993131067728e-22  \\
            -12.125  1.7415320266724785e-22  \\
            -12.09375  2.5144543692317156e-22  \\
            -12.0625  3.6213396502924e-22  \\
            -12.03125  5.2019767506454975e-22  \\
            -12.0  7.452526113043519e-22  \\
            -11.96875  1.0647284863816688e-21  \\
            -11.9375  1.5168441832981011e-21  \\
            -11.90625  2.1546589769378014e-21  \\
            -11.875  3.051565917994894e-21  \\
            -11.84375  4.308710582033883e-21  \\
            -11.8125  6.064969772246067e-21  \\
            -11.78125  8.510320363799634e-21  \\
            -11.75  1.1903680415569072e-20  \\
            -11.71875  1.6596628294842098e-20  \\
            -11.6875  2.3064820304152312e-20  \\
            -11.65625  3.19494578510598e-20  \\
            -11.625  4.4111832982542155e-20  \\
            -11.59375  6.070484623151066e-20  \\
            -11.5625  8.326649457773468e-20  \\
            -11.53125  1.138417359490164e-19  \\
            -11.5  1.5514093524249417e-19  \\
            -11.46875  2.107453955048907e-19  \\
            -11.4375  2.853734196355559e-19  \\
            -11.40625  3.8522411877733195e-19  \\
            -11.375  5.18421026047179e-19  \\
            -11.34375  6.955838055411766e-19  \\
            -11.3125  9.305643819001137e-19  \\
            -11.28125  1.2413941998844137e-18  \\
            -11.25  1.6515027720538389e-18  \\
            -11.21875  2.1912851273671514e-18  \\
            -11.1875  2.9001184748356513e-18  \\
            -11.15625  3.82895798087031e-18  \\
            -11.125  5.043680188696945e-18  \\
            -11.09375  6.6293931433274375e-18  \\
            -11.0625  8.695998515069982e-18  \\
            -11.03125  1.1385377965139475e-17  \\
            -11.0  1.4880690346964143e-17  \\
            -10.96875  1.9418416971954825e-17  \\
            -10.9375  2.5303990928481288e-17  \\
            -10.90625  3.2932109125859184e-17  \\
            -10.875  4.2813173451209325e-17  \\
            -10.84375  5.560776842177588e-17  \\
            -10.8125  7.217169483144805e-17  \\
            -10.78125  9.361489289155522e-17  \\
            -10.75  1.2137867242902202e-16  \\
            -10.71875  1.5733711349294362e-16  \\
            -10.6875  2.0393043160120348e-16  \\
            -10.65625  2.643406840264417e-16  \\
            -10.625  3.427236510559164e-16  \\
            -10.59375  4.445153614214439e-16  \\
            -10.5625  5.768379523378658e-16  \\
            -10.53125  7.490379133591123e-16  \\
            -10.5  9.734010050340299e-16  \\
            -10.46875  1.266103276046746e-15  \\
            -10.4375  1.6484779892330758e-15  \\
            -10.40625  2.1487057510971684e-15  \\
            -10.375  2.8040722144045073e-15  \\
            -10.34375  3.66398776026468e-15  \\
            -10.3125  4.794031121588619e-15  \\
            -10.28125  6.281370140089419e-15  \\
            -10.25  8.242036065515221e-15  \\
            -10.21875  1.0830694220223275e-14  \\
            -10.1875  1.4253778572779156e-14  \\
            -10.15625  1.878716112494191e-14  \\
            -10.125  2.4799936344802757e-14  \\
            -10.09375  3.2786452840620335e-14  \\
            -10.0625  4.3409468166292916e-14  \\
            -10.03125  5.75583036941909e-14  \\
            -10.0  7.64272223530164e-14  \\
            -9.96875  1.0162105899858139e-13  \\
            -9.9375  1.352975554153078e-13  \\
            -9.90625  1.8035909310221247e-13  \\
            -9.875  2.4071084519091467e-13  \\
            -9.84375  3.2160813561926237e-13  \\
            -9.8125  4.301234579690271e-13  \\
            -9.78125  5.757737644095881e-13  \\
            -9.75  7.713620575442577e-13  \\
            -9.71875  1.0341049947822863e-12  \\
            -9.6875  1.3871414104298784e-12  \\
            -9.65625  1.8615469781069006e-12  \\
            -9.625  2.499019692576955e-12  \\
            -9.59375  3.3554519625653987e-12  \\
            -9.5625  4.505670985708137e-12  \\
            -9.53125  6.049713528750282e-12  \\
            -9.5  8.121108860374013e-12  \\
            -9.46875  1.0897779866803567e-11  \\
            -9.4375  1.4616343764718536e-11  \\
            -9.40625  1.9590807743410892e-11  \\
            -9.375  2.623691970670082e-11  \\
            -9.34375  3.5103759264614385e-11  \\
            -9.3125  4.69145490399528e-11  \\
            -9.28125  6.261914114278426e-11  \\
            -9.25  8.3461197747442e-11  \\
            -9.21875  1.1106374604911454e-10  \\
            -9.1875  1.4753755172801404e-10  \\
            -9.15625  1.9561762230005543e-10  \\
            -9.125  2.588341168931254e-10  \\
            -9.09375  3.4172498777800374e-10  \\
            -9.0625  4.500987856092347e-10  \\
            -9.03125  5.913571845655716e-10  \\
            -9.0  7.748878678526641e-10  \\
            -8.96875  1.0125393808457585e-9  \\
            -8.9375  1.3191903092333965e-9  \\
            -8.90625  1.7134255512335887e-9  \\
            -8.875  2.218332383572518e-9  \\
            -8.84375  2.8624283104896518e-9  \\
            -8.8125  3.680731163453995e-9  \\
            -8.78125  4.71597941718685e-9  \\
            -8.75  6.020007051511123e-9  \\
            -8.71875  7.655272400316893e-9  \\
            -8.6875  9.696534229000235e-9  \\
            -8.65625  1.2232660795371578e-8  \\
            -8.625  1.536854901369927e-8  \\
            -8.59375  1.9227121332948504e-8  \\
            -8.5625  2.3951357993885007e-8  \\
            -8.53125  2.9706312554148e-8  \\
            -8.5  3.668104974851009e-8  \\
            -8.46875  4.50904378255267e-8  \\
            -8.4375  5.5176723539219466e-8  \\
            -8.40625  6.721081811362745e-8  \\
            -8.375  8.149322787293396e-8  \\
            -8.34375  9.835457487751507e-8  \\
            -8.3125  1.1815567166277856e-7  \\
            -8.28125  1.412871405713284e-7  \\
            -8.25  1.681686023219116e-7  \\
            -8.21875  1.992475000102081e-7  \\
            -8.1875  2.3499767280247904e-7  \\
            -8.15625  2.7591784676222194e-7  \\
            -8.125  3.2253026668894703e-7  \\
            -8.09375  3.753797503688408e-7  \\
            -8.0625  4.3503350292560764e-7  \\
            -8.03125  5.020820818097211e-7  \\
            -8.0  5.771419505586679e-7  \\
            -7.96875  6.608601006727741e-7  \\
            -7.9375  7.53921255639353e-7  \\
            -7.90625  8.570582004099828e-7  \\
            -7.875  9.710658060590324e-7  \\
            -7.84375  1.0968193470926464e-6  \\
            -7.8125  1.2352977437636134e-6  \\
            -7.78125  1.3876124112547188e-6  \\
            -7.75  1.5550424707758693e-6  \\
            -7.71875  1.7390771850143283e-6  \\
            -7.6875  1.9414666339148057e-6  \\
            -7.65625  2.1642818597495345e-6  \\
            -7.625  2.4099859976292728e-6  \\
            -7.59375  2.6815182854765295e-6  \\
            -7.5625  2.982393334683021e-6  \\
            -7.53125  3.3168186607596218e-6  \\
            -7.5  3.689834247741479e-6  \\
            -7.46875  4.107478881693395e-6  \\
            -7.4375  4.576989175114824e-6  \\
            -7.40625  5.107038662186292e-6  \\
            -7.375  5.708026133021575e-6  \\
            -7.34375  6.392424566316723e-6  \\
            -7.3125  7.175204704931461e-6  \\
            -7.28125  8.074350610929694e-6  \\
            -7.25  9.11148857505214e-6  \\
            -7.21875  1.0312655712169863e-5  \\
            -7.1875  1.1709240658908796e-5  \\
            -7.15625  1.3339136257601463e-5  \\
            -7.125  1.5248153270570525e-5  \\
            -7.09375  1.74917553911837e-5  \\
            -7.0625  2.013718954559083e-5  \\
            -7.03125  2.3266102235828948e-5  \\
            -7.0  2.6977753077194713e-5  \\
            -6.96875  3.139296144767248e-5  \\
            -6.9375  3.665895212034708e-5  \\
            -6.90625  4.295530182853515e-5  \\
            -6.875  5.0501231964461063e-5  \\
            -6.84375  5.956454417945737e-5  \\
            -6.8125  7.047255675203073e-5  \\
            -6.78125  8.36254714610347e-5  \\
            -6.75  9.951268454052521e-5  \\
            -6.71875  0.00011873265214425888  \\
            -6.6875  0.00014201703134999417  \\
            -6.65625  0.0001702599423103434  \\
            -6.625  0.00020455333513447673  \\
            -6.59375  0.0002462295947258067  \\
            -6.5625  0.0002969126747362144  \\
            -6.53125  0.00035857921245030256  \\
            -6.5  0.0004336312313032356  \\
            -6.46875  0.0005249821746697873  \\
            -6.4375  0.0006361581167260361  \\
            -6.40625  0.0007714160411735523  \\
            -6.375  0.0009358810374666049  \\
            -6.34375  0.0011357041005172776  \\
            -6.3125  0.0013782418892768727  \\
            -6.28125  0.0016722592495648197  \\
            -6.25  0.0020281544769768472  \\
            -6.21875  0.0024582061208027143  \\
            -6.1875  0.002976838541265145  \\
            -6.15625  0.0036009013645378445  \\
            -6.125  0.004349955378194869  \\
            -6.09375  0.005246554241223654  \\
            -6.0625  0.0063165076515284595  \\
            -6.03125  0.007589107379588162  \\
            -6.0  0.0090972929775027  \\
            -5.96875  0.0108777292498997  \\
            -5.9375  0.01297076309959302  \\
            -5.90625  0.015420223663825559  \\
            -5.875  0.018273027434122055  \\
            -5.84375  0.02157855017047696  \\
            -5.8125  0.02538773088222716  \\
            -5.78125  0.02975188101864768  \\
            -5.75  0.03472118528430722  \\
            -5.71875  0.0403428998820609  \\
            -5.6875  0.0466592796523625  \\
            -5.65625  0.053705296808091385  \\
            -5.625  0.06150624885272618  \\
            -5.59375  0.07007538849441414  \\
            -5.5625  0.07941173918863813  \\
            -5.53125  0.08949828054516346  \\
            -5.5  0.10030069212402576  \\
            -5.46875  0.11176682695719758  \\
            -5.4375  0.12382704471233093  \\
            -5.40625  0.13639546979785705  \\
            -5.375  0.1493721575375035  \\
            -5.34375  0.162646061872962  \\
            -5.3125  0.1760986139229935  \\
            -5.28125  0.18960765564489615  \\
            -5.25  0.2030514377927014  \\
            -5.21875  0.2163123921744889  \\
            -5.1875  0.22928042412861213  \\
            -5.15625  0.24185553508301297  \\
            -5.125  0.25394966544832054  \\
            -5.09375  0.26548773164015804  \\
            -5.0625  0.27640790564828693  \\
            -5.03125  0.286661242592766  \\
            -5.0  0.29621079689607327  \\
            -4.96875  0.3050303811141341  \\
            -4.9375  0.31310311643755545  \\
            -4.90625  0.3204199055727361  \\
            -4.875  0.32697793278080356  \\
            -4.84375  0.33277926734578683  \\
            -4.8125  0.33782961953014085  \\
            -4.78125  0.3421372746471443  \\
            -4.75  0.3457122124610109  \\
            -4.71875  0.34856540595126495  \\
            -4.6875  0.3507082851178742  \\
            -4.65625  0.35215234716219457  \\
            -4.625  0.3529088931279098  \\
            -4.59375  0.35298887202177087  \\
            -4.5625  0.35240281576333243  \\
            -4.53125  0.3511608513891635  \\
            -4.5  0.34927278025793534  \\
            -4.46875  0.34674821718950666  \\
            -4.4375  0.34359678523863363  \\
            -4.40625  0.33982836393187044  \\
            -4.375  0.3354533901055236  \\
            -4.34375  0.33048321082149534  \\
            -4.3125  0.3249304870799521  \\
            -4.28125  0.31880964510185755  \\
            -4.25  0.31213736878720844  \\
            -4.21875  0.3049331226233171  \\
            -4.1875  0.2972196890070877  \\
            -4.15625  0.28902369800599237  \\
            -4.125  0.2803761215535032  \\
            -4.09375  0.27131269868411495  \\
            -4.0625  0.2618742545410857  \\
            -4.03125  0.2521068744863425  \\
            -4.0  0.24206189659581887  \\
            -3.96875  0.2317956917966509  \\
            -3.9375  0.2213692111505473  \\
            -3.90625  0.21084729400572993  \\
            -3.875  0.20029774797953082  \\
            -3.84375  0.189790230427384  \\
            -3.8125  0.17939497916978817  \\
            -3.78125  0.1691814555672223  \\
            -3.75  0.15921697350096117  \\
            -3.71875  0.149565391910531  \\
            -3.6875  0.14028594554659635  \\
            -3.65625  0.13143227876924093  \\
            -3.625  0.12305173172255697  \\
            -3.59375  0.11518490892169148  \\
            -3.5625  0.1078655394484338  \\
            -3.53125  0.10112061781708045  \\
            -3.5  0.09497079705822807  \\
            -3.46875  0.0894309920164887  \\
            -3.4375  0.08451114193544511  \\
            -3.40625  0.08021707712674166  \\
            -3.375  0.07655143438417474  \\
            -3.34375  0.07351456896139638  \\
            -3.3125  0.0711054163904513  \\
            -3.28125  0.06932226421016786  \\
            -3.25  0.06816340098357908  \\
            -3.21875  0.06762761722617838  \\
            -3.1875  0.06771453971249626  \\
            -3.15625  0.06842478699194189  \\
            -3.125  0.0697599399433058  \\
            -3.09375  0.0717223270889835  \\
            -3.0625  0.07431463050004242  \\
            -3.03125  0.07753932476238778  \\
            -3.0  0.0813979688542953  \\
            -2.96875  0.08589037893745649  \\
            -2.9375  0.09101371876640953  \\
            -2.90625  0.09676155315325605  \\
            -2.875  0.10312291785354406  \\
            -2.84375  0.11008146526642364  \\
            -2.8125  0.11761474821464252  \\
            -2.78125  0.12569370256276716  \\
            -2.75  0.1342823825870854  \\
            -2.71875  0.14333799039641865  \\
            -2.6875  0.1528112226405471  \\
            -2.65625  0.16264693543279451  \\
            -2.625  0.17278510390558663  \\
            -2.59375  0.18316202879400797  \\
            -2.5625  0.19371172182487725  \\
            -2.53125  0.20436738714479616  \\
            -2.5  0.21506290946768444  \\
            -2.46875  0.22573426185631176  \\
            -2.4375  0.23632075659247023  \\
            -2.40625  0.24676607978313517  \\
            -2.375  0.25701907170322075  \\
            -2.34375  0.26703423753605593  \\
            -2.3125  0.27677199442788003  \\
            -2.28125  0.28619867846488495  \\
            -2.25  0.29528634795927095  \\
            -2.21875  0.30401242681288326  \\
            -2.1875  0.31235923400132193  \\
            -2.15625  0.3203134432373032  \\
            -2.125  0.32786551178892454  \\
            -2.09375  0.33500911047989534  \\
            -2.0625  0.3417405792089792  \\
            -2.03125  0.34805842479563615  \\
            -2.0  0.35396287121792747  \\
            -1.96875  0.35945546672142736  \\
            -1.9375  0.36453874798279495  \\
            -1.90625  0.3692159584780928  \\
            -1.875  0.37349081629279174  \\
            -1.84375  0.3773673256181524  \\
            -1.8125  0.38084962589017096  \\
            -1.78125  0.38394187273583974  \\
            -1.75  0.3866481454177369  \\
            -1.71875  0.3889723761674846  \\
            -1.6875  0.3909182975631226  \\
            -1.65625  0.39248940485971967  \\
            -1.625  0.393688930879447  \\
            -1.59375  0.39451983168173166  \\
            -1.5625  0.39498478175730006  \\
            -1.53125  0.3950861779244442  \\
            -1.5  0.3948261514614275  \\
            -1.46875  0.394206588299111  \\
            -1.4375  0.3932291573376632  \\
            -1.40625  0.3918953471550954  \\
            -1.375  0.39020651155610764  \\
            -1.34375  0.388163924577103  \\
            -1.3125  0.38576884572309494  \\
            -1.28125  0.3830225963656236  \\
            -1.25  0.3799266483728964  \\
            -1.21875  0.3764827261626839  \\
            -1.1875  0.3726929234460307  \\
            -1.15625  0.3685598359386049  \\
            -1.125  0.3640867112216796  \\
            -1.09375  0.35927761669470404  \\
            -1.0625  0.3541376261301215  \\
            -1.03125  0.3486730246721046  \\
            -1.0  0.34289153117350624  \\
            -0.96875  0.3368025355126759  \\
            -0.9375  0.3304173469706125  \\
            -0.90625  0.3237494479104867  \\
            -0.875  0.3168147449619286  \\
            -0.84375  0.3096318078002606  \\
            -0.8125  0.30222208360998587  \\
            -0.78125  0.294610073666218  \\
            -0.75  0.2868234574259347  \\
            -0.71875  0.2788931493693605  \\
            -0.6875  0.2708532748173469  \\
            -0.65625  0.2627410532463031  \\
            -0.625  0.25459658128179097  \\
            -0.59375  0.24646251247236223  \\
            -0.5625  0.2383836368465793  \\
            -0.53125  0.23040636968679007  \\
            -0.5  0.22257816532532157  \\
            -0.46875  0.21494687742305446  \\
            -0.4375  0.2075600914821949  \\
            -0.40625  0.20046445773802166  \\
            -0.375  0.19370505272451816  \\
            -0.34375  0.18732479562283605  \\
            -0.3125  0.18136394115711557  \\
            -0.28125  0.17585966472580683  \\
            -0.25  0.17084574826380797  \\
            -0.21875  0.1663523677406711  \\
            -0.1875  0.1624059759411869  \\
            -0.15625  0.15902926789758465  \\
            -0.125  0.15624121155459422  \\
            -0.09375  0.1540571232756116  \\
            -0.0625  0.1524887667758202  \\
            -0.03125  0.15154445495642144  \\
            0.0  0.15122913672797036  \\
            0.03125  0.15154445495641822  \\
            0.0625  0.1524887667758136  \\
            0.09375  0.1540571232756017  \\
            0.125  0.15624121155458098  \\
            0.15625  0.15902926789756805  \\
            0.1875  0.16240597594116696  \\
            0.21875  0.16635236774064777  \\
            0.25  0.17084574826378088  \\
            0.28125  0.1758596647257759  \\
            0.3125  0.18136394115708065  \\
            0.34375  0.18732479562279686  \\
            0.375  0.1937050527244745  \\
            0.40625  0.20046445773797358  \\
            0.4375  0.20756009148214213  \\
            0.46875  0.21494687742299673  \\
            0.5  0.22257816532525893  \\
            0.53125  0.23040636968672265  \\
            0.5625  0.2383836368465071  \\
            0.59375  0.24646251247228512  \\
            0.625  0.2545965812817086  \\
            0.65625  0.2627410532462157  \\
            0.6875  0.27085327481725474  \\
            0.71875  0.2788931493692637  \\
            0.75  0.2868234574258334  \\
            0.78125  0.2946100736661119  \\
            0.8125  0.3022220836098747  \\
            0.84375  0.3096318078001441  \\
            0.875  0.31681474496180695  \\
            0.90625  0.32374944791035964  \\
            0.9375  0.3304173469704799  \\
            0.96875  0.336802535512538  \\
            1.0  0.34289153117336324  \\
            1.03125  0.34867302467195627  \\
            1.0625  0.3541376261299678  \\
            1.09375  0.35927761669454533  \\
            1.125  0.36408671122151637  \\
            1.15625  0.3685598359384375  \\
            1.1875  0.3726929234458594  \\
            1.21875  0.37648272616250883  \\
            1.25  0.379926648372718  \\
            1.28125  0.38302259636544184  \\
            1.3125  0.38576884572290976  \\
            1.34375  0.3881639245769146  \\
            1.375  0.39020651155591635  \\
            1.40625  0.39189534715490143  \\
            1.4375  0.3932291573374674  \\
            1.46875  0.3942065882989133  \\
            1.5  0.39482615146122857  \\
            1.53125  0.3950861779242445  \\
            1.5625  0.39498478175709995  \\
            1.59375  0.3945198316815315  \\
            1.625  0.3936889308792472  \\
            1.65625  0.39248940485952066  \\
            1.6875  0.3909182975629246  \\
            1.71875  0.3889723761672881  \\
            1.75  0.3866481454175421  \\
            1.78125  0.38394187273564695  \\
            1.8125  0.3808496258899801  \\
            1.84375  0.377367325617964  \\
            1.875  0.37349081629260616  \\
            1.90625  0.3692159584779102  \\
            1.9375  0.36453874798261565  \\
            1.96875  0.35945546672125195  \\
            2.0  0.353962871217756  \\
            2.03125  0.3480584247954691  \\
            2.0625  0.34174057920881645  \\
            2.09375  0.33500911047973686  \\
            2.125  0.3278655117887704  \\
            2.15625  0.3203134432371536  \\
            2.1875  0.3123592340011775  \\
            2.21875  0.3040124268127444  \\
            2.25  0.29528634795913755  \\
            2.28125  0.2861986784647569  \\
            2.3125  0.27677199442775774  \\
            2.34375  0.2670342375359392  \\
            2.375  0.25701907170310945  \\
            2.40625  0.24676607978302964  \\
            2.4375  0.23632075659237028  \\
            2.46875  0.2257342618562175  \\
            2.5  0.21506290946759563  \\
            2.53125  0.2043673871447126  \\
            2.5625  0.1937117218247987  \\
            2.59375  0.18316202879393426  \\
            2.625  0.17278510390551766  \\
            2.65625  0.16264693543273032  \\
            2.6875  0.15281122264048747  \\
            2.71875  0.14333799039636325  \\
            2.75  0.13428238258703423  \\
            2.78125  0.12569370256271986  \\
            2.8125  0.11761474821459901  \\
            2.84375  0.1100814652663836  \\
            2.875  0.10312291785350722  \\
            2.90625  0.09676155315322232  \\
            2.9375  0.0910137187663787  \\
            2.96875  0.0858903789374283  \\
            3.0  0.08139796885426964  \\
            3.03125  0.0775393247623644  \\
            3.0625  0.07431463050002114  \\
            3.09375  0.07172232708896416  \\
            3.125  0.06975993994328829  \\
            3.15625  0.06842478699192604  \\
            3.1875  0.06771453971248184  \\
            3.21875  0.06762761722616528  \\
            3.25  0.06816340098356721  \\
            3.28125  0.06932226421015723  \\
            3.3125  0.07110541639044181  \\
            3.34375  0.07351456896138787  \\
            3.375  0.0765514343841671  \\
            3.40625  0.08021707712673473  \\
            3.4375  0.0845111419354388  \\
            3.46875  0.08943099201648294  \\
            3.5  0.09497079705822281  \\
            3.53125  0.10112061781707579  \\
            3.5625  0.1078655394484299  \\
            3.59375  0.11518490892168812  \\
            3.625  0.1230517317225542  \\
            3.65625  0.13143227876923863  \\
            3.6875  0.14028594554659413  \\
            3.71875  0.14956539191052892  \\
            3.75  0.15921697350095912  \\
            3.78125  0.16918145556722047  \\
            3.8125  0.17939497916978664  \\
            3.84375  0.18979023042738263  \\
            3.875  0.2002977479795297  \\
            3.90625  0.2108472940057289  \\
            3.9375  0.22136921115054636  \\
            3.96875  0.23179569179665  \\
            4.0  0.24206189659581798  \\
            4.03125  0.25210687448634184  \\
            4.0625  0.2618742545410855  \\
            4.09375  0.27131269868411517  \\
            4.125  0.280376121553504  \\
            4.15625  0.2890236980059933  \\
            4.1875  0.2972196890070887  \\
            4.21875  0.3049331226233183  \\
            4.25  0.3121373687872094  \\
            4.28125  0.3188096451018583  \\
            4.3125  0.3249304870799526  \\
            4.34375  0.3304832108214956  \\
            4.375  0.3354533901055236  \\
            4.40625  0.3398283639318701  \\
            4.4375  0.343596785238633  \\
            4.46875  0.34674821718950594  \\
            4.5  0.3492727802579346  \\
            4.53125  0.3511608513891625  \\
            4.5625  0.3524028157633311  \\
            4.59375  0.35298887202176915  \\
            4.625  0.35290889312790796  \\
            4.65625  0.3521523471621926  \\
            4.6875  0.35070828511787194  \\
            4.71875  0.3485654059512626  \\
            4.75  0.3457122124610085  \\
            4.78125  0.34213727464714183  \\
            4.8125  0.33782961953013807  \\
            4.84375  0.3327792673457838  \\
            4.875  0.3269779327808001  \\
            4.90625  0.32041990557273253  \\
            4.9375  0.313103116437552  \\
            4.96875  0.305030381114131  \\
            5.0  0.2962107968960704  \\
            5.03125  0.2866612425927635  \\
            5.0625  0.27640790564828466  \\
            5.09375  0.26548773164015577  \\
            5.125  0.2539496654483184  \\
            5.15625  0.2418555350830108  \\
            5.1875  0.22928042412861002  \\
            5.21875  0.21631239217448683  \\
            5.25  0.2030514377926994  \\
            5.28125  0.18960765564489443  \\
            5.3125  0.1760986139229919  \\
            5.34375  0.1626460618729605  \\
            5.375  0.1493721575375021  \\
            5.40625  0.1363954697978559  \\
            5.4375  0.12382704471233004  \\
            5.46875  0.11176682695719686  \\
            5.5  0.10030069212402519  \\
            5.53125  0.0894982805451629  \\
            5.5625  0.07941173918863756  \\
            5.59375  0.07007538849441358  \\
            5.625  0.06150624885272575  \\
            5.65625  0.053705296808090996  \\
            5.6875  0.04665927965236213  \\
            5.71875  0.04034289988206056  \\
            5.75  0.03472118528430689  \\
            5.78125  0.02975188101864739  \\
            5.8125  0.025387730882226896  \\
            5.84375  0.021578550170476763  \\
            5.875  0.018273027434121906  \\
            5.90625  0.01542022366382543  \\
            5.9375  0.012970763099592907  \\
            5.96875  0.0108777292498996  \\
            6.0  0.009097292977502608  \\
            6.03125  0.007589107379588083  \\
            6.0625  0.006316507651528392  \\
            6.09375  0.005246554241223597  \\
            6.125  0.00434995537819482  \\
            6.15625  0.003600901364537803  \\
            6.1875  0.002976838541265112  \\
            6.21875  0.002458206120802688  \\
            6.25  0.0020281544769768264  \\
            6.28125  0.0016722592495648039  \\
            6.3125  0.0013782418892768597  \\
            6.34375  0.0011357041005172674  \\
            6.375  0.000935881037466597  \\
            6.40625  0.000771416041173545  \\
            6.4375  0.0006361581167260295  \\
            6.46875  0.0005249821746697816  \\
            6.5  0.00043363123130323077  \\
            6.53125  0.00035857921245029855  \\
            6.5625  0.00029691267473621127  \\
            6.59375  0.0002462295947258042  \\
            6.625  0.00020455333513447484  \\
            6.65625  0.00017025994231034192  \\
            6.6875  0.00014201703134999278  \\
            6.71875  0.00011873265214425765  \\
            6.75  9.95126845405241e-5  \\
            6.78125  8.362547146103372e-5  \\
            6.8125  7.047255675202993e-5  \\
            6.84375  5.956454417945672e-5  \\
            6.875  5.050123196446054e-5  \\
            6.90625  4.295530182853474e-5  \\
            6.9375  3.6658952120346764e-5  \\
            6.96875  3.1392961447672236e-5  \\
            7.0  2.6977753077194506e-5  \\
            7.03125  2.3266102235828792e-5  \\
            7.0625  2.013718954559071e-5  \\
            7.09375  1.7491755391183604e-5  \\
            7.125  1.5248153270570428e-5  \\
            7.15625  1.3339136257601382e-5  \\
            7.1875  1.1709240658908721e-5  \\
            7.21875  1.03126557121698e-5  \\
            7.25  9.111488575052085e-6  \\
            7.28125  8.074350610929647e-6  \\
            7.3125  7.175204704931417e-6  \\
            7.34375  6.392424566316684e-6  \\
            7.375  5.708026133021537e-6  \\
            7.40625  5.107038662186258e-6  \\
            7.4375  4.576989175114791e-6  \\
            7.46875  4.107478881693359e-6  \\
            7.5  3.6898342477414487e-6  \\
            7.53125  3.316818660759595e-6  \\
            7.5625  2.982393334682997e-6  \\
            7.59375  2.68151828547651e-6  \\
            7.625  2.409985997629257e-6  \\
            7.65625  2.1642818597495226e-6  \\
            7.6875  1.9414666339147964e-6  \\
            7.71875  1.7390771850143211e-6  \\
            7.75  1.5550424707758638e-6  \\
            7.78125  1.3876124112547152e-6  \\
            7.8125  1.2352977437636095e-6  \\
            7.84375  1.0968193470926421e-6  \\
            7.875  9.710658060590276e-7  \\
            7.90625  8.570582004099789e-7  \\
            7.9375  7.539212556393497e-7  \\
            7.96875  6.608601006727706e-7  \\
            8.0  5.771419505586647e-7  \\
            8.03125  5.020820818097181e-7  \\
            8.0625  4.3503350292560504e-7  \\
            8.09375  3.753797503688385e-7  \\
            8.125  3.2253026668894513e-7  \\
            8.15625  2.7591784676222046e-7  \\
            8.1875  2.3499767280247795e-7  \\
            8.21875  1.992475000102072e-7  \\
            8.25  1.6816860232191073e-7  \\
            8.28125  1.412871405713277e-7  \\
            8.3125  1.1815567166277798e-7  \\
            8.34375  9.835457487751459e-8  \\
            8.375  8.149322787293359e-8  \\
            8.40625  6.721081811362719e-8  \\
            8.4375  5.5176723539219255e-8  \\
            8.46875  4.5090437825526535e-8  \\
            8.5  3.668104974850999e-8  \\
            8.53125  2.9706312554147948e-8  \\
            8.5625  2.3951357993884983e-8  \\
            8.59375  1.92271213329485e-8  \\
            8.625  1.536854901369926e-8  \\
            8.65625  1.2232660795371578e-8  \\
            8.6875  9.696534229000242e-9  \\
            8.71875  7.655272400316898e-9  \\
            8.75  6.0200070515111325e-9  \\
            8.78125  4.715979417186858e-9  \\
            8.8125  3.6807311634539987e-9  \\
            8.84375  2.862428310489652e-9  \\
            8.875  2.21833238357252e-9  \\
            8.90625  1.7134255512335908e-9  \\
            8.9375  1.3191903092333988e-9  \\
            8.96875  1.0125393808457604e-9  \\
            9.0  7.748878678526659e-10  \\
            9.03125  5.913571845655734e-10  \\
            9.0625  4.5009878560923645e-10  \\
            9.09375  3.417249877780051e-10  \\
            9.125  2.5883411689312645e-10  \\
            9.15625  1.956176223000563e-10  \\
            9.1875  1.4753755172801464e-10  \\
            9.21875  1.1106374604911503e-10  \\
            9.25  8.346119774744243e-11  \\
            9.28125  6.261914114278458e-11  \\
            9.3125  4.691454903995302e-11  \\
            9.34375  3.510375926461453e-11  \\
            9.375  2.6236919706700916e-11  \\
            9.40625  1.959080774341096e-11  \\
            9.4375  1.461634376471858e-11  \\
            9.46875  1.0897779866803586e-11  \\
            9.5  8.12110886037402e-12  \\
            9.53125  6.049713528750282e-12  \\
            9.5625  4.50567098570813e-12  \\
            9.59375  3.3554519625653894e-12  \\
            9.625  2.499019692576945e-12  \\
            9.65625  1.8615469781068917e-12  \\
            9.6875  1.3871414104298707e-12  \\
            9.71875  1.0341049947822799e-12  \\
            9.75  7.713620575442521e-13  \\
            9.78125  5.757737644095839e-13  \\
            9.8125  4.30123457969024e-13  \\
            9.84375  3.2160813561926025e-13  \\
            9.875  2.407108451909131e-13  \\
            9.90625  1.8035909310221131e-13  \\
            9.9375  1.352975554153069e-13  \\
            9.96875  1.0162105899858065e-13  \\
            10.0  7.64272223530159e-14  \\
            10.03125  5.755830369419063e-14  \\
            10.0625  4.340946816629272e-14  \\
            10.09375  3.278645284062018e-14  \\
            10.125  2.4799936344802665e-14  \\
            10.15625  1.8787161124941846e-14  \\
            10.1875  1.425377857277911e-14  \\
            10.21875  1.0830694220223231e-14  \\
            10.25  8.242036065515185e-15  \\
            10.28125  6.281370140089396e-15  \\
            10.3125  4.7940311215886035e-15  \\
            10.34375  3.6639877602646686e-15  \\
            10.375  2.804072214404497e-15  \\
            10.40625  2.1487057510971597e-15  \\
            10.4375  1.6484779892330683e-15  \\
            10.46875  1.2661032760467393e-15  \\
            10.5  9.73401005034024e-16  \\
            10.53125  7.490379133591078e-16  \\
            10.5625  5.76837952337862e-16  \\
            10.59375  4.445153614214406e-16  \\
            10.625  3.427236510559136e-16  \\
            10.65625  2.6434068402643914e-16  \\
            10.6875  2.039304316012012e-16  \\
            10.71875  1.5733711349294162e-16  \\
            10.75  1.2137867242902035e-16  \\
            10.78125  9.361489289155381e-17  \\
            10.8125  7.217169483144695e-17  \\
            10.84375  5.560776842177503e-17  \\
            10.875  4.281317345120864e-17  \\
            10.90625  3.293210912585863e-17  \\
            10.9375  2.5303990928480857e-17  \\
            10.96875  1.9418416971954486e-17  \\
            11.0  1.4880690346963875e-17  \\
            11.03125  1.1385377965139262e-17  \\
            11.0625  8.695998515069815e-18  \\
            11.09375  6.629393143327309e-18  \\
            11.125  5.04368018869685e-18  \\
            11.15625  3.828957980870239e-18  \\
            11.1875  2.9001184748356024e-18  \\
            11.21875  2.191285127367117e-18  \\
            11.25  1.651502772053816e-18  \\
            11.28125  1.2413941998843983e-18  \\
            11.3125  9.30564381900103e-19  \\
            11.34375  6.955838055411687e-19  \\
            11.375  5.184210260471735e-19  \\
            11.40625  3.852241187773282e-19  \\
            11.4375  2.8537341963555316e-19  \\
            11.46875  2.1074539550488848e-19  \\
            11.5  1.5514093524249246e-19  \\
            11.53125  1.1384173594901516e-19  \\
            11.5625  8.326649457773366e-20  \\
            11.59375  6.070484623150988e-20  \\
            11.625  4.41118329825416e-20  \\
            11.65625  3.19494578510594e-20  \\
            11.6875  2.3064820304152002e-20  \\
            11.71875  1.6596628294841845e-20  \\
            11.75  1.1903680415568878e-20  \\
            11.78125  8.510320363799482e-21  \\
            11.8125  6.0649697722459494e-21  \\
            11.84375  4.308710582033795e-21  \\
            11.875  3.0515659179948343e-21  \\
            11.90625  2.154658976937762e-21  \\
            11.9375  1.5168441832980744e-21  \\
            11.96875  1.0647284863816502e-21  \\
            12.0  7.452526113043389e-22  \\
            12.03125  5.201976750645414e-22  \\
            12.0625  3.6213396502923455e-22  \\
            12.09375  2.514454369231678e-22  \\
            12.125  1.741532026672452e-22  \\
            12.15625  1.2032993131067545e-22  \\
            12.1875  8.294939846973195e-23  \\
            12.21875  5.705510307163516e-23  \\
            12.25  3.91618352132593e-23  \\
            12.28125  2.6826599200114316e-23  \\
            12.3125  1.8342140145056837e-23  \\
            12.34375  1.2518860721806898e-23  \\
            12.375  8.530202487994245e-24  \\
            12.40625  5.803413052095958e-24  \\
            12.4375  3.942643579002844e-24  \\
            12.46875  2.674988950616448e-24  \\
            12.5  1.812748521627173e-24  \\
            12.53125  1.2271137797888674e-24  \\
            12.5625  8.298779696161036e-25  \\
            12.59375  5.6075848054998135e-25  \\
            12.625  3.786337030084518e-25  \\
            12.65625  2.5550149372529123e-25  \\
            12.6875  1.7232430557928853e-25  \\
            12.71875  1.161785026473491e-25  \\
            12.75  7.830280077351921e-26  \\
            12.78125  5.276500812563334e-26  \\
            12.8125  3.5552933766322375e-26  \\
            12.84375  2.3955630650031906e-26  \\
            12.875  1.6142948053107346e-26  \\
            12.90625  1.0880270914143286e-26  \\
            12.9375  7.33524784130924e-27  \\
            12.96875  4.947008184421746e-27  \\
            13.0  3.337763387718904e-27  \\
            13.03125  2.253115957932864e-27  \\
            13.0625  1.5217880443862472e-27  \\
            13.09375  1.0284718312800871e-27  \\
            13.125  6.955375000212666e-28  \\
            13.15625  4.707151116090263e-28  \\
            13.1875  3.188025794279601e-28  \\
            13.21875  2.160853371431117e-28  \\
            13.25  1.4658151512460321e-28  \\
            13.28125  9.951558377856599e-29  \\
            13.3125  6.761847033908047e-29  \\
            13.34375  4.598361545914748e-29  \\
            13.375  3.129697310602529e-29  \\
            13.40625  2.131855028140701e-29  \\
            13.4375  1.4533174903874323e-29  \\
            13.46875  9.915142594313878e-30  \\
            13.5  6.769521273795992e-30  \\
            13.53125  4.6250792878565205e-30  \\
            13.5625  3.161995195642285e-30  \\
            13.59375  2.163015006578387e-30  \\
            13.625  1.4804259752505481e-30  \\
            13.65625  1.0137068219377938e-30  \\
            13.6875  6.943900418967656e-31  \\
            13.71875  4.7579993512457924e-31  \\
            13.75  3.2608960158772853e-31  \\
            13.78125  2.2351199216701107e-31  \\
            13.8125  1.5320522087653918e-31  \\
            13.84375  1.050052042619494e-31  \\
            13.875  7.195593156744995e-32  \\
            13.90625  4.929392908487036e-32  \\
            13.9375  3.3755352816888045e-32  \\
            13.96875  2.3102797964595063e-32  \\
            14.0  1.5801881774527022e-32  \\
            14.03125  1.0800016519470275e-32  \\
            14.0625  7.374969719150252e-33  \\
            14.09375  5.0311247580536744e-33  \\
            14.125  3.4283724613650984e-33  \\
            14.15625  2.333342460461571e-33  \\
            14.1875  1.58594000075253e-33  \\
            14.21875  1.0763758278930379e-33  \\
            14.25  7.293941982882534e-34  \\
            14.28125  4.934412749416989e-34  \\
            14.3125  3.3322578645993234e-34  \\
            14.34375  2.246097303899478e-34  \\
            14.375  1.510998876660731e-34  \\
            14.40625  1.0143927777792726e-34  \\
            14.4375  6.795440305844368e-35  \\
            14.46875  4.542174722976533e-35  \\
            14.5  3.0290930938868217e-35  \\
            14.53125  2.015274731084988e-35  \\
            14.5625  1.3375242821499653e-35  \\
            14.59375  8.855039078731937e-36  \\
            14.625  5.847618652854048e-36  \\
            14.65625  3.851665041282616e-36  \\
            14.6875  2.530363227407291e-36  \\
            14.71875  1.6579404596305488e-36  \\
            14.75  1.0834188005160195e-36  \\
            14.78125  7.060861490534007e-37  \\
            14.8125  4.5893189700776365e-37  \\
            14.84375  2.9748574650238797e-37  \\
            14.875  1.9231464400985938e-37  \\
            14.90625  1.2399108229283941e-37  \\
            14.9375  7.972724264013464e-38  \\
            14.96875  5.112933420856547e-38  \\
            15.0  3.270333702649169e-38  \\
            15.03125  2.0863465289826288e-38  \\
            15.0625  1.3276070206136427e-38  \\
            15.09375  8.426746604652832e-39  \\
            15.125  5.335540252222786e-39  \\
            15.15625  3.370138998233376e-39  \\
            15.1875  2.123699410504914e-39  \\
            15.21875  1.335183220230823e-39  \\
            15.25  8.375675012980166e-40  \\
            15.28125  5.2427616805831094e-40  \\
            15.3125  3.2748659345228486e-40  \\
            15.34375  2.041518121278684e-40  \\
            15.375  1.2702048271538567e-40  \\
            15.40625  7.888433515254595e-41  \\
            15.4375  4.890362067805598e-41  \\
            15.46875  3.0266497539565315e-41  \\
            15.5  1.8702200582043713e-41  \\
            15.53125  1.153909690779086e-41  \\
            15.5625  7.109503598378828e-42  \\
            15.59375  4.374570825451125e-42  \\
            15.625  2.6884469598704876e-42  \\
            15.65625  1.6503646673794328e-42  \\
            15.6875  1.0120847078797077e-42  \\
            15.71875  6.201083750191168e-43  \\
            15.75  3.796751033211802e-43  \\
            15.78125  2.3237899076620514e-43  \\
            15.8125  1.4228082168981554e-43  \\
            15.84375  8.730922391896351e-44  \\
            15.875  5.394947669143627e-44  \\
            15.90625  3.397423020777654e-44  \\
            15.9375  2.2443858853592787e-44  \\
            15.96875  1.6501029955348764e-44  \\
            16.0  1.4671304392576436e-44  \\
    };
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, line width = 1.5, densely dashed]
        table[row sep={\\}]{
            -16.0  2.1193716143791382e-46  \\
            -15.96875  2.3849943651690926e-46  \\
            -15.9375  3.2480486615949613e-46  \\
            -15.90625  4.923728620660111e-46  \\
            -15.875  7.829353329616061e-46  \\
            -15.84375  1.2687035659163225e-45  \\
            -15.8125  2.070080119084698e-45  \\
            -15.78125  3.385072535869767e-45  \\
            -15.75  5.5374392528117544e-45  \\
            -15.71875  9.055001861882543e-45  \\
            -15.6875  1.4796591236822056e-44  \\
            -15.65625  2.4157337127281726e-44  \\
            -15.625  3.9399958588669945e-44  \\
            -15.59375  6.41883078996295e-44  \\
            -15.5625  1.0444487120931762e-43  \\
            -15.53125  1.6972598380717797e-43  \\
            -15.5  2.754224401437707e-43  \\
            -15.46875  4.462727920783309e-43  \\
            -15.4375  7.219589988228546e-43  \\
            -15.40625  1.1659966995975056e-42  \\
            -15.375  1.8798240731469193e-42  \\
            -15.34375  3.025070903852282e-42  \\
            -15.3125  4.8586632580375957e-42  \\
            -15.28125  7.788010704754821e-42  \\
            -15.25  1.2457522827068234e-41  \\
            -15.21875  1.988385554638082e-41  \\
            -15.1875  3.166672534759409e-41  \\
            -15.15625  5.031655715383735e-41  \\
            -15.125  7.976221809213641e-41  \\
            -15.09375  1.2613548976084989e-40  \\
            -15.0625  1.9897951385406763e-40  \\
            -15.03125  3.131048151094313e-40  \\
            -15.0  4.91431462869544e-40  \\
            -14.96875  7.693284712065154e-40  \\
            -14.9375  1.2012197658186395e-39  \\
            -14.90625  1.8706114625006748e-39  \\
            -14.875  2.9052689390532252e-39  \\
            -14.84375  4.500124109662095e-39  \\
            -14.8125  6.951755297068643e-39  \\
            -14.78125  1.071014731313351e-38  \\
            -14.75  1.6456190345701994e-38  \\
            -14.71875  2.521742573430442e-38  \\
            -14.6875  3.854049691384799e-38  \\
            -14.65625  5.874749259760513e-38  \\
            -14.625  8.931615544353785e-38  \\
            -14.59375  1.3544263470507232e-37  \\
            -14.5625  2.048727949651286e-37  \\
            -14.53125  3.091279967173415e-37  \\
            -14.5  4.653094726671794e-37  \\
            -14.46875  6.987502789605358e-37  \\
            -14.4375  1.0469074430877494e-36  \\
            -14.40625  1.565067030900791e-36  \\
            -14.375  2.3346971466427705e-36  \\
            -14.34375  3.4756658537157564e-36  \\
            -14.3125  5.1640973173662665e-36  \\
            -14.28125  7.658449860587176e-36  \\
            -14.25  1.1337580504101381e-35  \\
            -14.21875  1.6756282026904902e-35  \\
            -14.1875  2.472628938795389e-35  \\
            -14.15625  3.643441660394808e-35  \\
            -14.125  5.361483635668529e-35  \\
            -14.09375  7.880033508131552e-35  \\
            -14.0625  1.156888146133899e-34  \\
            -14.03125  1.6967805545722702e-34  \\
            -14.0  2.4864628916960133e-34  \\
            -13.96875  3.6409210417652695e-34  \\
            -13.9375  5.328000194725059e-34  \\
            -13.90625  7.792756554329379e-34  \\
            -13.875  1.1393085542366344e-33  \\
            -13.84375  1.6651887161778572e-33  \\
            -13.8125  2.4333505145894686e-33  \\
            -13.78125  3.555582884741293e-33  \\
            -13.75  5.195483962473608e-33  \\
            -13.71875  7.59263537161418e-33  \\
            -13.6875  1.1098150396525755e-32  \\
            -13.65625  1.622699597952546e-32  \\
            -13.625  2.3735075405426693e-32  \\
            -13.59375  3.473289514492096e-32  \\
            -13.5625  5.08533336458796e-32  \\
            -13.53125  7.449948735955018e-32  \\
            -13.5  1.092111389085971e-31  \\
            -13.46875  1.6020708422435538e-31  \\
            -13.4375  2.3518836582824087e-31  \\
            -13.40625  3.455288543040264e-31  \\
            -13.375  5.080412566504883e-31  \\
            -13.34375  7.475984309481939e-31  \\
            -13.3125  1.1010266371581551e-30  \\
            -13.28125  1.622891078839261e-30  \\
            -13.25  2.3940975841415326e-30  \\
            -13.21875  3.534686336871004e-30  \\
            -13.1875  5.222866767117832e-30  \\
            -13.15625  7.723344864666077e-30  \\
            -13.125  1.1429485324360949e-29  \\
            -13.09375  1.692606834984523e-29  \\
            -13.0625  2.5082695985646118e-29  \\
            -13.03125  3.719279505411792e-29  \\
            -13.0  5.518042015566861e-29  \\
            -12.96875  8.1907811159417e-29  \\
            -12.9375  1.21632567999911e-28  \\
            -12.90625  1.806868124018367e-28  \\
            -12.875  2.6848538674370457e-28  \\
            -12.84375  3.9902121901086254e-28  \\
            -12.8125  5.930810740248915e-28  \\
            -12.78125  8.815250821655747e-28  \\
            -12.75  1.3101347268601583e-27  \\
            -12.71875  1.9467695542001652e-27  \\
            -12.6875  2.891916112414564e-27  \\
            -12.65625  4.29421142482335e-27  \\
            -12.625  6.373246123559049e-27  \\
            -12.59375  9.452996763967069e-27  \\
            -12.5625  1.401074119152182e-26  \\
            -12.53125  2.0748470676174504e-26  \\
            -12.5  3.069690293700445e-26  \\
            -12.46875  4.5366606390251635e-26  \\
            -12.4375  6.696700498049654e-26  \\
            -12.40625  9.872288979543301e-26  \\
            -12.375  1.453305467453074e-25  \\
            -12.34375  2.136131313903579e-25  \\
            -12.3125  3.1345941241337256e-25  \\
            -12.28125  4.591640871346788e-25  \\
            -12.25  6.713350913895306e-25  \\
            -12.21875  9.795984487520512e-25  \\
            -12.1875  1.4264206039740161e-24  \\
            -12.15625  2.0724903378650183e-24  \\
            -12.125  3.0042684746104985e-24  \\
            -12.09375  4.344538412771496e-24  \\
            -12.0625  6.267093333435631e-24  \\
            -12.03125  9.017101886299487e-24  \\
            -12.0  1.2939235781016265e-23  \\
            -11.96875  1.8516362011496164e-23  \\
            -11.9375  2.6422553366329184e-23  \\
            -11.90625  3.759542249061739e-23  \\
            -11.875  5.333442519444596e-23  \\
            -11.84375  7.543392013963676e-23  \\
            -11.8125  1.063625570357428e-22  \\
            -11.78125  1.4950417498765864e-22  \\
            -11.75  2.0948005626651616e-22  \\
            -11.71875  2.9257838998927302e-22  \\
            -11.6875  4.0732452540112824e-22  \\
            -11.65625  5.652355072291653e-22  \\
            -11.625  7.81815087665711e-22  \\
            -11.59375  1.077861670920919e-21  \\
            -11.5625  1.48118245517319e-21  \\
            -11.53125  2.028833665493588e-21  \\
            -11.5  2.7700408633350883e-21  \\
            -11.46875  3.769997002707366e-21  \\
            -11.4375  5.114791946948595e-21  \\
            -11.40625  6.917799167779375e-21  \\
            -11.375  9.32793802791745e-21  \\
            -11.34375  1.2540349561739622e-20  \\
            -11.3125  1.681017809562982e-20  \\
            -11.28125  2.2470351005350706e-20  \\
            -11.25  2.995450835785379e-20  \\
            -11.21875  3.982657153178648e-20  \\
            -11.1875  5.281887943738696e-20  \\
            -11.15625  6.988139474951793e-20  \\
            -11.125  9.224523308575293e-20  \\
            -11.09375  1.215047515658443e-19  \\
            -11.0625  1.5972372433655236e-19  \\
            -11.03125  2.0957283064728204e-19  \\
            -11.0  2.7450791794846504e-19  \\
            -10.96875  3.590014542217622e-19  \\
            -10.9375  4.688434851983971e-19  \\
            -10.90625  6.11533577191886e-19  \\
            -10.875  7.967920751258004e-19  \\
            -10.84375  1.0372281011116277e-18  \\
            -10.8125  1.3492138173737747e-18  \\
            -10.78125  1.754030593933078e-18  \\
            -10.75  2.2793742224047437e-18  \\
            -10.71875  2.961335042476715e-18  \\
            -10.6875  3.8470072776947535e-18  \\
            -10.65625  4.99793335958784e-18  \\
            -10.625  6.4946580752252115e-18  \\
            -10.59375  8.442760114463459e-18  \\
            -10.5625  1.098085328592843e-17  \\
            -10.53125  1.4291217503151376e-17  \\
            -10.5  1.8613945763290072e-17  \\
            -10.46875  2.426579827040413e-17  \\
            -10.4375  3.166536639480344e-17  \\
            -10.40625  4.136670498070935e-17  \\
            -10.375  5.4104342659770385e-17  \\
            -10.34375  7.085359544886245e-17  \\
            -10.3125  9.291148265980839e-17  \\
            -10.28125  1.220054028021894e-16  \\
            -10.25  1.6043924222306167e-16  \\
            -10.21875  2.1128999252494973e-16  \\
            -10.1875  2.7867255738593947e-16  \\
            -10.15625  3.680966575014535e-16  \\
            -10.125  4.869481626644379e-16  \\
            -10.09375  6.451385572146056e-16  \\
            -10.0625  8.559816056389399e-16  \\
            -10.03125  1.137377003816621e-15  \\
            -10.0  1.513408715452426e-15  \\
            -9.96875  2.01650325127015e-15  \\
            -9.9375  2.6903436047050417e-15  \\
            -9.90625  3.593802223002477e-15  \\
            -9.875  4.8062469573810884e-15  \\
            -9.84375  6.4346948830759725e-15  \\
            -9.8125  8.623450007410614e-15  \\
            -9.78125  1.1567074960801375e-14  \\
            -9.75  1.552783034901935e-14  \\
            -9.71875  2.0859089884528098e-14  \\
            -9.6875  2.803673207102467e-14  \\
            -9.65625  3.770115491878955e-14  \\
            -9.625  5.0713402932866276e-14  \\
            -9.59375  6.822999061031932e-14  \\
            -9.5625  9.180242244001076e-14  \\
            -9.53125  1.2350923020776422e-13  \\
            -9.5  1.6613067678761392e-13  \\
            -9.46875  2.2337923466801274e-13  \\
            -9.4375  3.002026829767736e-13  \\
            -9.40625  4.0318134843028764e-13  \\
            -9.375  5.410468371727117e-13  \\
            -9.34375  7.253567818620335e-13  \\
            -9.3125  9.713688953254474e-13  \\
            -9.28125  1.2991682219407945e-12  \\
            -9.25  1.7351141504694361e-12  \\
            -9.21875  2.313688714761981e-12  \\
            -9.1875  3.0798451301977752e-12  \\
            -9.15625  4.091975479110879e-12  \\
            -9.125  5.425638925942735e-12  \\
            -9.09375  7.178216590775683e-12  \\
            -9.0625  9.474685775841543e-12  \\
            -9.03125  1.2474733853638156e-11  \\
            -9.0  1.638145964137043e-11  \\
            -8.96875  2.1451935918224114e-11  \\
            -8.9375  2.800992881183939e-11  \\
            -8.90625  3.6461085492687044e-11  \\
            -8.875  4.7310907867625314e-11  \\
            -8.84375  6.118582321237133e-11  \\
            -8.8125  7.885763907407026e-11  \\
            -8.78125  1.0127162536547895e-10  \\
            -8.75  1.2957839763828943e-10  \\
            -8.71875  1.6516967897412198e-10  \\
            -8.6875  2.0971789181575314e-10  \\
            -8.65625  2.652193751479566e-10  \\
            -8.625  3.340408388449751e-10  \\
            -8.59375  4.189684608164867e-10  \\
            -8.5625  5.232588124072616e-10  \\
            -8.53125  6.506905758459805e-10  \\
            -8.5  8.056158109606982e-10  \\
            -8.46875  9.930093573209244e-10  \\
            -8.4375  1.218514846152175e-9  \\
            -8.40625  1.4884857697592432e-9  \\
            -8.375  1.8100201414773433e-9  \\
            -8.34375  2.1909875018304243e-9  \\
            -8.3125  2.640047408655645e-9  \\
            -8.28125  3.166659106679554e-9  \\
            -8.25  3.781082813551258e-9  \\
            -8.21875  4.494373982841299e-9  \\
            -8.1875  5.318372997060394e-9  \\
            -8.15625  6.265693981084533e-9  \\
            -8.125  7.349717773982205e-9  \\
            -8.09375  8.584595512816527e-9  \\
            -8.0625  9.985270719313724e-9  \\
            -8.03125  1.1567529194406636e-8  \\
            -8.0  1.3348087379164227e-8  \\
            -7.96875  1.5344731110521868e-8  \\
            -7.9375  1.7576517885030446e-8  \\
            -7.90625  2.0064056870197186e-8  \\
            -7.875  2.2829882031493643e-8  \\
            -7.84375  2.589893497282119e-8  \\
            -7.8125  2.9299175559740854e-8  \\
            -7.78125  3.306234029185141e-8  \\
            -7.75  3.722487094082804e-8  \\
            -7.71875  4.182903944515657e-8  \\
            -7.6875  4.6924299767276116e-8  \\
            -7.65625  5.256890373599204e-8  \\
            -7.625  5.883182623049197e-8  \\
            -7.59375  6.579505588663003e-8  \\
            -7.5625  7.355632137124563e-8  \\
            -7.53125  8.223234082293916e-8  \\
            -7.5  9.196270407112947e-8  \\
            -7.46875  1.0291452465774357e-7  \\
            -7.4375  1.152880326501794e-7  \\
            -7.40625  1.2932332117788817e-7  \\
            -7.375  1.4530851132432025e-7  \\
            -7.34375  1.635896636742969e-7  \\
            -7.3125  1.8458284320914894e-7  \\
            -7.28125  2.0878884077893026e-7  \\
            -7.25  2.368111732947768e-7  \\
            -7.21875  2.693781312888731e-7  \\
            -7.1875  3.073698229785706e-7  \\
            -7.15625  3.5185138624831344e-7  \\
            -7.125  4.0411381350276593e-7  \\
            -7.09375  4.657241705879373e-7  \\
            -7.0625  5.38587403657774e-7  \\
            -7.03125  6.250224333585892e-7  \\
            -7.0  7.278558533961728e-7  \\
            -6.96875  8.505373031845748e-7  \\
            -6.9375  9.97281498268938e-7  \\
            -6.90625  1.1732430078818444e-6  \\
            -6.875  1.3847312006085033e-6  \\
            -6.84375  1.6394743747464435e-6  \\
            -6.8125  1.946943990792783e-6  \\
            -6.78125  2.318752172890845e-6  \\
            -6.75  2.7691382875089236e-6  \\
            -6.71875  3.315563481841415e-6  \\
            -6.6875  3.9794356050882785e-6  \\
            -6.65625  4.78699096342802e-6  \\
            -6.625  5.7703638733004015e-6  \\
            -6.59375  6.96887994435158e-6  \\
            -6.5625  8.430614363370147e-6  \\
            -6.53125  1.0214262019809701e-5  \\
            -6.5  1.2391371882139534e-5  \\
            -6.46875  1.5049003260655935e-5  \\
            -6.4375  1.829286599365564e-5  \\
            -6.40625  2.2251009513546442e-5  \\
            -6.375  2.707812632393477e-5  \\
            -6.34375  3.296053254543772e-5  \\
            -6.3125  4.012188049970282e-5  \\
            -6.28125  4.882964415260717e-5  \\
            -6.25  5.940239571289246e-5  \\
            -6.21875  7.221785863416105e-5  \\
            -6.1875  8.772167640214722e-5  \\
            -6.15625  0.00010643677551164117  \\
            -6.125  0.00012897312288226147  \\
            -6.09375  0.00015603758111883045  \\
            -6.0625  0.00018844344898176079  \\
            -6.03125  0.00022711914026738169  \\
            -6.0  0.00027311530537256354  \\
            -5.96875  0.00032760954261989636  \\
            -5.9375  0.0003919076914535298  \\
            -5.90625  0.00046744056226070133  \\
            -5.875  0.0005557548587308855  \\
            -5.84375  0.0006584970149274168  \\
            -5.8125  0.0007773887322273242  \\
            -5.78125  0.00091419319562916  \\
            -5.75  0.001070671308518542  \\
            -5.71875  0.0012485278369201325  \\
            -5.6875  0.0014493481105356573  \\
            -5.65625  0.0016745268751821132  \\
            -5.625  0.0019251919805499376  \\
            -5.59375  0.0022021267254972387  \\
            -5.5625  0.0025056957313152263  \\
            -5.53125  0.0028357799945452813  \\
            -5.5  0.003191727091747693  \\
            -5.46875  0.0035723221952192333  \\
            -5.4375  0.003975784501674458  \\
            -5.40625  0.004399791875311036  \\
            -5.375  0.00484153410193726  \\
            -5.34375  0.00529779242210125  \\
            -5.3125  0.005765040342881279  \\
            -5.28125  0.006239558537637949  \\
            -5.25  0.006717555290685647  \\
            -5.21875  0.0071952836480785485  \\
            -5.1875  0.007669147221687045  \\
            -5.15625  0.008135788290264146  \\
            -5.125  0.00859215412703844  \\
            -5.09375  0.009035539967012942  \\
            -5.0625  0.009463609334616981  \\
            -5.03125  0.009874394298224903  \\
            -5.0  0.010266279443913088  \\
            -4.96875  0.010637973938028986  \\
            -4.9375  0.010988476052516426  \\
            -4.90625  0.0113170340987813  \\
            -4.875  0.01162310701864455  \\
            -4.84375  0.01190632706806559  \\
            -4.8125  0.012166466223621854  \\
            -4.78125  0.012403407227034037  \\
            -4.75  0.012617119605388393  \\
            -4.71875  0.012807640579267079  \\
            -4.6875  0.012975060491063176  \\
            -4.65625  0.013119512231638044  \\
            -4.625  0.013241164089695707  \\
            -4.59375  0.013340215468614814  \\
            -4.5625  0.013416894986149144  \\
            -4.53125  0.013471460573297046  \\
            -4.5  0.013504201303667918  \\
            -4.46875  0.0135154408013128  \\
            -4.4375  0.013505542183461991  \\
            -4.40625  0.01347491458703347  \\
            -4.375  0.01342402139738818  \\
            -4.34375  0.013353390338497924  \\
            -4.3125  0.013263625589836313  \\
            -4.28125  0.013155422062024927  \\
            -4.25  0.013029581887099243  \\
            -4.21875  0.012887033059211465  \\
            -4.1875  0.0127288500004872  \\
            -4.15625  0.012556275632667944  \\
            -4.125  0.01237074432260704  \\
            -4.09375  0.012173904860137585  \\
            -4.0625  0.0119676424482493  \\
            -4.03125  0.011754098570284834  \\
            -4.0  0.011535687580114987  \\
            -3.96875  0.011315108967589044  \\
            -3.9375  0.011095354500943623  \\
            -3.90625  0.01087970984164055  \\
            -3.875  0.010671750745711693  \\
            -3.84375  0.010475334567361574  \\
            -3.8125  0.010294588404274024  \\
            -3.78125  0.010133895796624076  \\
            -3.75  0.009997884338463115  \\
            -3.71875  0.00989141681650173  \\
            -3.6875  0.00981958851396594  \\
            -3.65625  0.009787733090777455  \\
            -3.625  0.009801438990077101  \\
            -3.59375  0.009866577664902404  \\
            -3.5625  0.009989344124363185  \\
            -3.53125  0.010176309428473133  \\
            -3.5  0.010434483872414668  \\
            -3.46875  0.010771388738655187  \\
            -3.4375  0.011195133685647172  \\
            -3.40625  0.011714496094130923  \\
            -3.375  0.012338998002431609  \\
            -3.34375  0.013078975620527926  \\
            -3.3125  0.013945635811254997  \\
            -3.28125  0.014951093368846903  \\
            -3.25  0.016108382431735596  \\
            -3.21875  0.017431434984199766  \\
            -3.1875  0.018935019204121592  \\
            -3.15625  0.020634630503929014  \\
            -3.125  0.022546328615179335  \\
            -3.09375  0.024686515125767198  \\
            -3.0625  0.02707164763392865  \\
            -3.03125  0.029717889254330845  \\
            -3.0  0.03264069566667343  \\
            -2.96875  0.03585434621929277  \\
            -2.9375  0.03937143065181923  \\
            -2.90625  0.043202308494471035  \\
            -2.875  0.04735456368420777  \\
            -2.84375  0.05183248180119431  \\
            -2.8125  0.05663658085281187  \\
            -2.78125  0.06176322796893779  \\
            -2.75  0.06720437306561124  \\
            -2.71875  0.0729474260622761  \\
            -2.6875  0.07897529654822277  \\
            -2.65625  0.08526660430070247  \\
            -2.625  0.0917960566624813  \\
            -2.59375  0.09853497580341697  \\
            -2.5625  0.10545194686610751  \\
            -2.53125  0.11251354846031614  \\
            -2.5  0.1196851211655673  \\
            -2.46875  0.12693152834560306  \\
            -2.4375  0.1342178667379152  \\
            -2.40625  0.14151009136764323  \\
            -2.375  0.148775529234688  \\
            -2.34375  0.1559832675228643  \\
            -2.3125  0.16310441332840597  \\
            -2.28125  0.17011223184847457  \\
            -2.25  0.17698217771897545  \\
            -2.21875  0.1836918392921486  \\
            -2.1875  0.19022081806447924  \\
            -2.15625  0.19655056550574015  \\
            -2.125  0.20266419771702715  \\
            -2.09375  0.2085463052680153  \\
            -2.0625  0.21418277182735174  \\
            -2.03125  0.21956061131567012  \\
            -2.0  0.2246678296642866  \\
            -1.96875  0.22949331410632787  \\
            -1.9375  0.23402675039047352  \\
            -1.90625  0.23825856642166238  \\
            -1.875  0.2421798995585745  \\
            -1.84375  0.24578258405195716  \\
            -1.8125  0.24905915478810176  \\
            -1.78125  0.2520028635021193  \\
            -1.75  0.2546077038484979  \\
            -1.71875  0.2568684420788193  \\
            -1.6875  0.25878065051275534  \\
            -1.65625  0.2603407414499525  \\
            -1.625  0.2615459996238974  \\
            -1.59375  0.26239461172386336  \\
            -1.5625  0.26288569189710564  \\
            -1.53125  0.26301930248741606  \\
            -1.5  0.26279646956976627  \\
            -1.46875  0.26221919310884223  \\
            -1.4375  0.26129045180803107  \\
            -1.40625  0.2600142029312664  \\
            -1.375  0.25839537757872283  \\
            -1.34375  0.25643987208270225  \\
            -1.3125  0.2541545363639903  \\
            -1.28125  0.2515471602504044  \\
            -1.25  0.2486264589037691  \\
            -1.21875  0.2454020586208874  \\
            -1.1875  0.24188448435591128  \\
            -1.15625  0.23808515033949104  \\
            -1.125  0.23401635512423394  \\
            -1.09375  0.22969128224382326  \\
            -1.0625  0.22512400741141297  \\
            -1.03125  0.22032951278038662  \\
            -1.0  0.21532370823180408  \\
            -0.96875  0.21012345893270687  \\
            -0.9375  0.20474661753828666  \\
            -0.90625  0.19921205841977077  \\
            -0.875  0.1935397102446549  \\
            -0.84375  0.18775058219955468  \\
            -0.8125  0.18186677823724226  \\
            -0.78125  0.17591149307711904  \\
            -0.75  0.1699089834299562  \\
            -0.71875  0.16388450818273942  \\
            -0.6875  0.1578642321685083  \\
            -0.65625  0.15187508970810953  \\
            -0.625  0.14594460632235798  \\
            -0.59375  0.1401006797643185  \\
            -0.5625  0.13437132461309428  \\
            -0.53125  0.12878438782577567  \\
            -0.5  0.12336724553557452  \\
            -0.46875  0.11814649367357881  \\
            -0.4375  0.11314764637777672  \\
            -0.40625  0.10839485641828002  \\
            -0.375  0.10391067091462639  \\
            -0.34375  0.09971583349214129  \\
            -0.3125  0.0958291408997452  \\
            -0.28125  0.09226735828540474  \\
            -0.25  0.08904519316507425  \\
            -0.21875  0.08617532401769554  \\
            -0.1875  0.0836684757585571  \\
            -0.15625  0.08153353138623383  \\
            -0.125  0.07977766707282426  \\
            -0.09375  0.07840649698010263  \\
            -0.0625  0.07742421414591305  \\
            -0.03125  0.07683371482541791  \\
            0.0  0.07663669556103336  \\
            0.03125  0.07683371482542399  \\
            0.0625  0.07742421414592525  \\
            0.09375  0.078406496980121  \\
            0.125  0.0797776670728489  \\
            0.15625  0.08153353138626479  \\
            0.1875  0.08366847575859447  \\
            0.21875  0.08617532401773945  \\
            0.25  0.08904519316512481  \\
            0.28125  0.09226735828546219  \\
            0.3125  0.09582914089980984  \\
            0.34375  0.09971583349221341  \\
            0.375  0.10391067091470613  \\
            0.40625  0.10839485641836752  \\
            0.4375  0.11314764637787213  \\
            0.46875  0.11814649367368234  \\
            0.5  0.12336724553568618  \\
            0.53125  0.12878438782589563  \\
            0.5625  0.13437132461322274  \\
            0.59375  0.1401006797644555  \\
            0.625  0.14594460632250364  \\
            0.65625  0.15187508970826397  \\
            0.6875  0.15786423216867124  \\
            0.71875  0.16388450818291087  \\
            0.75  0.1699089834301362  \\
            0.78125  0.17591149307730738  \\
            0.8125  0.18186677823743863  \\
            0.84375  0.18775058219975893  \\
            0.875  0.19353971024486705  \\
            0.90625  0.19921205841999062  \\
            0.9375  0.20474661753851403  \\
            0.96875  0.21012345893294165  \\
            1.0  0.21532370823204594  \\
            1.03125  0.22032951278063548  \\
            1.0625  0.2251240074116687  \\
            1.09375  0.22969128224408558  \\
            1.125  0.2340163551245025  \\
            1.15625  0.23808515033976527  \\
            1.1875  0.24188448435619062  \\
            1.21875  0.2454020586211715  \\
            1.25  0.24862645890405774  \\
            1.28125  0.2515471602506972  \\
            1.3125  0.25415453636428686  \\
            1.34375  0.25643987208300234  \\
            1.375  0.2583953775790259  \\
            1.40625  0.260014202931572  \\
            1.4375  0.2612904518083389  \\
            1.46875  0.262219193109152  \\
            1.5  0.2627964695700773  \\
            1.53125  0.26301930248772804  \\
            1.5625  0.2628856918974181  \\
            1.59375  0.262394611724176  \\
            1.625  0.26154599962421  \\
            1.65625  0.2603407414502646  \\
            1.6875  0.25878065051306653  \\
            1.71875  0.25686844207912896  \\
            1.75  0.2546077038488057  \\
            1.78125  0.25200286350242507  \\
            1.8125  0.24905915478840499  \\
            1.84375  0.24578258405225728  \\
            1.875  0.2421798995588712  \\
            1.90625  0.23825856642195525  \\
            1.9375  0.23402675039076204  \\
            1.96875  0.22949331410661186  \\
            2.0  0.22466782966456597  \\
            2.03125  0.2195606113159442  \\
            2.0625  0.21418277182762013  \\
            2.09375  0.2085463052682776  \\
            2.125  0.20266419771728333  \\
            2.15625  0.19655056550598973  \\
            2.1875  0.19022081806472194  \\
            2.21875  0.18369183929238395  \\
            2.25  0.176982177719203  \\
            2.28125  0.170112231848694  \\
            2.3125  0.16310441332861714  \\
            2.34375  0.15598326752306688  \\
            2.375  0.14877552923488185  \\
            2.40625  0.14151009136782816  \\
            2.4375  0.134217866738091  \\
            2.46875  0.1269315283457695  \\
            2.5  0.11968512116572454  \\
            2.53125  0.11251354846046424  \\
            2.5625  0.10545194686624654  \\
            2.59375  0.09853497580354706  \\
            2.625  0.09179605666260272  \\
            2.65625  0.08526660430081551  \\
            2.6875  0.0789752965483277  \\
            2.71875  0.07294742606237332  \\
            2.75  0.06720437306570122  \\
            2.78125  0.06176322796902094  \\
            2.8125  0.05663658085288846  \\
            2.84375  0.051832481801264665  \\
            2.875  0.04735456368427224  \\
            2.90625  0.04320230849453  \\
            2.9375  0.039371430651873096  \\
            2.96875  0.035854346219341936  \\
            3.0  0.03264069566671831  \\
            3.03125  0.02971788925437184  \\
            3.0625  0.027071647633966096  \\
            3.09375  0.024686515125801455  \\
            3.125  0.02254632861521075  \\
            3.15625  0.020634630503957897  \\
            3.1875  0.018935019204148237  \\
            3.21875  0.017431434984224444  \\
            3.25  0.016108382431758553  \\
            3.28125  0.014951093368868353  \\
            3.3125  0.013945635811275175  \\
            3.34375  0.013078975620547013  \\
            3.375  0.012338998002449787  \\
            3.40625  0.011714496094148371  \\
            3.4375  0.01119513368566406  \\
            3.46875  0.01077138873867165  \\
            3.5  0.010434483872430832  \\
            3.53125  0.010176309428489117  \\
            3.5625  0.009989344124379091  \\
            3.59375  0.009866577664918323  \\
            3.625  0.009801438990093118  \\
            3.65625  0.009787733090793643  \\
            3.6875  0.00981958851398237  \\
            3.71875  0.009891416816518471  \\
            3.75  0.009997884338480225  \\
            3.78125  0.010133895796641609  \\
            3.8125  0.010294588404292032  \\
            3.84375  0.010475334567380081  \\
            3.875  0.01067175074573072  \\
            3.90625  0.010879709841660123  \\
            3.9375  0.011095354500963741  \\
            3.96875  0.011315108967609715  \\
            4.0  0.011535687580136213  \\
            4.03125  0.011754098570306628  \\
            4.0625  0.011967642448271648  \\
            4.09375  0.012173904860160475  \\
            4.125  0.012370744322630432  \\
            4.15625  0.012556275632691802  \\
            4.1875  0.012728850000511497  \\
            4.21875  0.012887033059236174  \\
            4.25  0.013029581887124341  \\
            4.28125  0.013155422062050377  \\
            4.3125  0.013263625589862068  \\
            4.34375  0.01335339033852394  \\
            4.375  0.013424021397414408  \\
            4.40625  0.013474914587059867  \\
            4.4375  0.013505542183488504  \\
            4.46875  0.013515440801339382  \\
            4.5  0.013504201303694539  \\
            4.53125  0.013471460573323666  \\
            4.5625  0.013416894986175727  \\
            4.59375  0.013340215468641309  \\
            4.625  0.013241164089722071  \\
            4.65625  0.013119512231664243  \\
            4.6875  0.012975060491089156  \\
            4.71875  0.012807640579292772  \\
            4.75  0.01261711960541374  \\
            4.78125  0.012403407227059  \\
            4.8125  0.012166466223646387  \\
            4.84375  0.011906327068089641  \\
            4.875  0.011623107018668064  \\
            4.90625  0.011317034098804225  \\
            4.9375  0.010988476052538713  \\
            4.96875  0.010637973938050582  \\
            5.0  0.010266279443933943  \\
            5.03125  0.009874394298244972  \\
            5.0625  0.009463609334636237  \\
            5.09375  0.00903553996703135  \\
            5.125  0.00859215412705596  \\
            5.15625  0.008135788290280752  \\
            5.1875  0.0076691472217027155  \\
            5.21875  0.007195283648093263  \\
            5.25  0.006717555290699395  \\
            5.28125  0.006239558537650725  \\
            5.3125  0.005765040342893086  \\
            5.34375  0.005297792422112101  \\
            5.375  0.004841534101947175  \\
            5.40625  0.004399791875320044  \\
            5.4375  0.003975784501682595  \\
            5.46875  0.0035723221952265434  \\
            5.5  0.0031917270917542224  \\
            5.53125  0.0028357799945510835  \\
            5.5625  0.0025056957313203546  \\
            5.59375  0.002202126725501748  \\
            5.625  0.0019251919805538822  \\
            5.65625  0.0016745268751855475  \\
            5.6875  0.0014493481105386325  \\
            5.71875  0.001248527836922699  \\
            5.75  0.0010706713085207454  \\
            5.78125  0.0009141931956310445  \\
            5.8125  0.0007773887322289282  \\
            5.84375  0.0006584970149287765  \\
            5.875  0.0005557548587320338  \\
            5.90625  0.0004674405622616674  \\
            5.9375  0.0003919076914543396  \\
            5.96875  0.0003276095426205732  \\
            6.0  0.00027311530537312765  \\
            6.03125  0.0002271191402678507  \\
            6.0625  0.00018844344898214996  \\
            6.09375  0.00015603758111915286  \\
            6.125  0.00012897312288252824  \\
            6.15625  0.00010643677551186155  \\
            6.1875  8.772167640232892e-5  \\
            6.21875  7.221785863431063e-5  \\
            6.25  5.9402395713015535e-5  \\
            6.28125  4.882964415270843e-5  \\
            6.3125  4.0121880499786097e-5  \\
            6.34375  3.2960532545506164e-5  \\
            6.375  2.7078126323991022e-5  \\
            6.40625  2.225100951359269e-5  \\
            6.4375  1.8292865993693676e-5  \\
            6.46875  1.5049003260687232e-5  \\
            6.5  1.2391371882165308e-5  \\
            6.53125  1.0214262019830945e-5  \\
            6.5625  8.430614363387687e-6  \\
            6.59375  6.968879944366075e-6  \\
            6.625  5.770363873312408e-6  \\
            6.65625  4.786990963437985e-6  \\
            6.6875  3.979435605096567e-6  \\
            6.71875  3.315563481848323e-6  \\
            6.75  2.769138287514694e-6  \\
            6.78125  2.3187521728956766e-6  \\
            6.8125  1.9469439907968383e-6  \\
            6.84375  1.6394743747498564e-6  \\
            6.875  1.3847312006113856e-6  \\
            6.90625  1.1732430078842868e-6  \\
            6.9375  9.97281498271014e-7  \\
            6.96875  8.505373031863466e-7  \\
            7.0  7.278558533976895e-7  \\
            7.03125  6.250224333598922e-7  \\
            7.0625  5.385874036588971e-7  \\
            7.09375  4.657241705889088e-7  \\
            7.125  4.0411381350360963e-7  \\
            7.15625  3.5185138624904856e-7  \\
            7.1875  3.073698229792132e-7  \\
            7.21875  2.693781312894367e-7  \\
            7.25  2.3681117329527268e-7  \\
            7.28125  2.087888407793679e-7  \\
            7.3125  1.8458284320953614e-7  \\
            7.34375  1.6358966367464024e-7  \\
            7.375  1.4530851132462524e-7  \\
            7.40625  1.2932332117815972e-7  \\
            7.4375  1.1528803265042161e-7  \\
            7.46875  1.0291452465795997e-7  \\
            7.5  9.196270407132307e-8  \\
            7.53125  8.223234082311243e-8  \\
            7.5625  7.35563213714008e-8  \\
            7.59375  6.579505588676904e-8  \\
            7.625  5.8831826230616484e-8  \\
            7.65625  5.256890373610341e-8  \\
            7.6875  4.69242997673756e-8  \\
            7.71875  4.1829039445245283e-8  \\
            7.75  3.722487094090703e-8  \\
            7.78125  3.3062340291921644e-8  \\
            7.8125  2.9299175559803154e-8  \\
            7.84375  2.5898934972876306e-8  \\
            7.875  2.2829882031542258e-8  \\
            7.90625  2.0064056870239938e-8  \\
            7.9375  1.7576517885067924e-8  \\
            7.96875  1.5344731110554614e-8  \\
            8.0  1.3348087379192726e-8  \\
            8.03125  1.1567529194431338e-8  \\
            8.0625  9.985270719335056e-9  \\
            8.09375  8.584595512834879e-9  \\
            8.125  7.349717773997926e-9  \\
            8.15625  6.265693981097948e-9  \\
            8.1875  5.31837299707179e-9  \\
            8.21875  4.494373982850935e-9  \\
            8.25  3.7810828135593655e-9  \\
            8.28125  3.1666591066863416e-9  \\
            8.3125  2.640047408661303e-9  \\
            8.34375  2.1909875018351185e-9  \\
            8.375  1.8100201414812221e-9  \\
            8.40625  1.4884857697624348e-9  \\
            8.4375  1.2185148461547896e-9  \\
            8.46875  9.930093573230567e-10  \\
            8.5  8.05615810962428e-10  \\
            8.53125  6.506905758473778e-10  \\
            8.5625  5.232588124083858e-10  \\
            8.59375  4.1896846081738707e-10  \\
            8.625  3.3404083884569317e-10  \\
            8.65625  2.652193751485269e-10  \\
            8.6875  2.0971789181620393e-10  \\
            8.71875  1.6516967897447707e-10  \\
            8.75  1.2957839763856824e-10  \\
            8.78125  1.0127162536569698e-10  \\
            8.8125  7.885763907424012e-11  \\
            8.84375  6.118582321250317e-11  \\
            8.875  4.731090786772728e-11  \\
            8.90625  3.64610854927657e-11  \\
            8.9375  2.800992881189987e-11  \\
            8.96875  2.1451935918270472e-11  \\
            9.0  1.6381459641405852e-11  \\
            9.03125  1.2474733853665159e-11  \\
            9.0625  9.474685775862068e-12  \\
            9.09375  7.17821659079124e-12  \\
            9.125  5.425638925954498e-12  \\
            9.15625  4.0919754791197556e-12  \\
            9.1875  3.079845130204458e-12  \\
            9.21875  2.3136887147670016e-12  \\
            9.25  1.7351141504732037e-12  \\
            9.28125  1.2991682219436177e-12  \\
            9.3125  9.713688953275593e-13  \\
            9.34375  7.253567818636112e-13  \\
            9.375  5.410468371738887e-13  \\
            9.40625  4.031813484311646e-13  \\
            9.4375  3.0020268297742666e-13  \\
            9.46875  2.2337923466849893e-13  \\
            9.5  1.6613067678797564e-13  \\
            9.53125  1.2350923020803314e-13  \\
            9.5625  9.18024224402107e-14  \\
            9.59375  6.822999061046793e-14  \\
            9.625  5.0713402932976716e-14  \\
            9.65625  3.7701154918871714e-14  \\
            9.6875  2.8036732071085803e-14  \\
            9.71875  2.085908988457361e-14  \\
            9.75  1.5527830349053236e-14  \\
            9.78125  1.1567074960826623e-14  \\
            9.8125  8.623450007429436e-15  \\
            9.84375  6.434694883090013e-15  \\
            9.875  4.806246957391575e-15  \\
            9.90625  3.593802223010323e-15  \\
            9.9375  2.690343604710916e-15  \\
            9.96875  2.0165032512745536e-15  \\
            10.0  1.5134087154557323e-15  \\
            10.03125  1.1373770038191073e-15  \\
            10.0625  8.559816056408116e-16  \\
            10.09375  6.451385572160169e-16  \\
            10.125  4.869481626655033e-16  \\
            10.15625  3.68096657502259e-16  \\
            10.1875  2.786725573865493e-16  \\
            10.21875  2.1128999252541215e-16  \\
            10.25  1.6043924222341286e-16  \\
            10.28125  1.2200540280245642e-16  \\
            10.3125  9.291148266001173e-17  \\
            10.34375  7.085359544901752e-17  \\
            10.375  5.410434265988881e-17  \\
            10.40625  4.1366704980799923e-17  \\
            10.4375  3.166536639487281e-17  \\
            10.46875  2.4265798270457313e-17  \\
            10.5  1.861394576333088e-17  \\
            10.53125  1.429121750318272e-17  \\
            10.5625  1.0980853285952522e-17  \\
            10.59375  8.442760114481982e-18  \\
            10.625  6.494658075239461e-18  \\
            10.65625  4.997933359598805e-18  \\
            10.6875  3.8470072777031945e-18  \\
            10.71875  2.961335042483213e-18  \\
            10.75  2.2793742224097484e-18  \\
            10.78125  1.754030593936932e-18  \\
            10.8125  1.3492138173767402e-18  \\
            10.84375  1.0372281011139078e-18  \\
            10.875  7.967920751275507e-19  \\
            10.90625  6.115335771932288e-19  \\
            10.9375  4.688434851994268e-19  \\
            10.96875  3.5900145422255114e-19  \\
            11.0  2.7450791794906814e-19  \\
            11.03125  2.095728306477423e-19  \\
            11.0625  1.597237243369031e-19  \\
            11.09375  1.215047515661112e-19  \\
            11.125  9.224523308595567e-20  \\
            11.15625  6.988139474967163e-20  \\
            11.1875  5.281887943750321e-20  \\
            11.21875  3.9826571531874175e-20  \\
            11.25  2.9954508357919777e-20  \\
            11.28125  2.2470351005400226e-20  \\
            11.3125  1.681017809566688e-20  \\
            11.34375  1.2540349561767285e-20  \\
            11.375  9.327938027938027e-21  \\
            11.40625  6.917799167794634e-21  \\
            11.4375  5.114791946959878e-21  \\
            11.46875  3.7699970027156805e-21  \\
            11.5  2.7700408633411964e-21  \\
            11.53125  2.028833665498062e-21  \\
            11.5625  1.4811824551764569e-21  \\
            11.59375  1.077861670923297e-21  \\
            11.625  7.818150876674364e-22  \\
            11.65625  5.652355072304131e-22  \\
            11.6875  4.073245254020281e-22  \\
            11.71875  2.9257838998991964e-22  \\
            11.75  2.0948005626697907e-22  \\
            11.78125  1.495041749879891e-22  \\
            11.8125  1.0636255703597805e-22  \\
            11.84375  7.543392013980368e-23  \\
            11.875  5.333442519456405e-23  \\
            11.90625  3.759542249070065e-23  \\
            11.9375  2.6422553366387706e-23  \\
            11.96875  1.8516362011537186e-23  \\
            12.0  1.2939235781044932e-23  \\
            12.03125  9.01710188631946e-24  \\
            12.0625  6.2670933334495144e-24  \\
            12.09375  4.344538412781123e-24  \\
            12.125  3.0042684746171588e-24  \\
            12.15625  2.0724903378696137e-24  \\
            12.1875  1.4264206039771808e-24  \\
            12.21875  9.795984487542251e-25  \\
            12.25  6.713350913910208e-25  \\
            12.28125  4.59164087135698e-25  \\
            12.3125  3.134594124140684e-25  \\
            12.34375  2.1361313139083237e-25  \\
            12.375  1.4533054674563035e-25  \\
            12.40625  9.872288979565253e-26  \\
            12.4375  6.696700498064554e-26  \\
            12.46875  4.536660639035261e-26  \\
            12.5  3.0696902937072804e-26  \\
            12.53125  2.0748470676220737e-26  \\
            12.5625  1.4010741191553052e-26  \\
            12.59375  9.452996763988151e-27  \\
            12.625  6.37324612357326e-27  \\
            12.65625  4.2942114248329226e-27  \\
            12.6875  2.89191611242101e-27  \\
            12.71875  1.9467695542045037e-27  \\
            12.75  1.3101347268630766e-27  \\
            12.78125  8.815250821675385e-28  \\
            12.8125  5.930810740262129e-28  \\
            12.84375  3.990212190117516e-28  \\
            12.875  2.684853867443028e-28  \\
            12.90625  1.8068681240223937e-28  \\
            12.9375  1.2163256800018212e-28  \\
            12.96875  8.190781115959959e-29  \\
            13.0  5.51804201557917e-29  \\
            13.03125  3.71927950542009e-29  \\
            13.0625  2.5082695985702094e-29  \\
            13.09375  1.6926068349883024e-29  \\
            13.125  1.1429485324386481e-29  \\
            13.15625  7.723344864683341e-30  \\
            13.1875  5.222866767129513e-30  \\
            13.21875  3.534686336878913e-30  \\
            13.25  2.394097584146892e-30  \\
            13.28125  1.622891078842895e-30  \\
            13.3125  1.1010266371606216e-30  \\
            13.34375  7.475984309498696e-31  \\
            13.375  5.080412566516272e-31  \\
            13.40625  3.4552885430480135e-31  \\
            13.4375  2.3518836582876846e-31  \\
            13.46875  1.602070842247148e-31  \\
            13.5  1.0921113890884217e-31  \\
            13.53125  7.449948735971738e-32  \\
            13.5625  5.085333364599373e-32  \\
            13.59375  3.4732895144998935e-32  \\
            13.625  2.3735075405479991e-32  \\
            13.65625  1.6226995979561914e-32  \\
            13.6875  1.1098150396550703e-32  \\
            13.71875  7.592635371631258e-33  \\
            13.75  5.195483962485301e-33  \\
            13.78125  3.5555828847492966e-33  \\
            13.8125  2.433350514594947e-33  \\
            13.84375  1.6651887161816064e-33  \\
            13.875  1.1393085542391996e-33  \\
            13.90625  7.792756554346933e-34  \\
            13.9375  5.328000194737063e-34  \\
            13.96875  3.6409210417734734e-34  \\
            14.0  2.4864628917016154e-34  \\
            14.03125  1.6967805545760948e-34  \\
            14.0625  1.1568881461365074e-34  \\
            14.09375  7.880033508149317e-35  \\
            14.125  5.361483635680616e-35  \\
            14.15625  3.643441660403024e-35  \\
            14.1875  2.472628938800966e-35  \\
            14.21875  1.6756282026942687e-35  \\
            14.25  1.1337580504126945e-35  \\
            14.28125  7.658449860604445e-36  \\
            14.3125  5.164097317377913e-36  \\
            14.34375  3.475665853723596e-36  \\
            14.375  2.334697146648037e-36  \\
            14.40625  1.565067030904323e-36  \\
            14.4375  1.0469074430901124e-36  \\
            14.46875  6.987502789621129e-37  \\
            14.5  4.653094726682294e-37  \\
            14.53125  3.091279967180392e-37  \\
            14.5625  2.048727949655912e-37  \\
            14.59375  1.3544263470537823e-37  \\
            14.625  8.931615544373953e-38  \\
            14.65625  5.874749259773774e-38  \\
            14.6875  3.854049691393496e-38  \\
            14.71875  2.521742573436133e-38  \\
            14.75  1.6456190345739144e-38  \\
            14.78125  1.0710147313157684e-38  \\
            14.8125  6.951755297084331e-39  \\
            14.84375  4.5001241096722504e-39  \\
            14.875  2.9052689390597832e-39  \\
            14.90625  1.8706114625048993e-39  \\
            14.9375  1.2012197658213533e-39  \\
            14.96875  7.69328471208254e-40  \\
            15.0  4.914314628706546e-40  \\
            15.03125  3.13104815110139e-40  \\
            15.0625  1.989795138545175e-40  \\
            15.09375  1.2613548976113513e-40  \\
            15.125  7.976221809231688e-41  \\
            15.15625  5.031655715395124e-41  \\
            15.1875  3.1666725347665797e-41  \\
            15.21875  1.9883855546425862e-41  \\
            15.25  1.245752282709646e-41  \\
            15.28125  7.788010704772477e-42  \\
            15.3125  4.858663258048613e-42  \\
            15.34375  3.0250709038591434e-42  \\
            15.375  1.8798240731511824e-42  \\
            15.40625  1.1659966996001505e-42  \\
            15.4375  7.219589988244926e-43  \\
            15.46875  4.462727920793438e-43  \\
            15.5  2.7542244014439595e-43  \\
            15.53125  1.6972598380756336e-43  \\
            15.5625  1.0444487120955487e-43  \\
            15.59375  6.418830789977535e-44  \\
            15.625  3.939995858875948e-44  \\
            15.65625  2.4157337127336633e-44  \\
            15.6875  1.4796591236855705e-44  \\
            15.71875  9.055001861903149e-45  \\
            15.75  5.537439252824361e-45  \\
            15.78125  3.385072535877476e-45  \\
            15.8125  2.070080119089412e-45  \\
            15.84375  1.268703565919211e-45  \\
            15.875  7.82935332963389e-46  \\
            15.90625  4.923728620671327e-46  \\
            15.9375  3.248048661602362e-46  \\
            15.96875  2.384994365174529e-46  \\
            16.0  2.119371614383969e-46  \\
    };
\end{axis}
%\end{tikzpicture}


==> img/results/1D/ground_state/beta=1000.tex <==
%\begin{tikzpicture}

\begin{axis}[
width = 55.0mm, height = 45.0mm, 
at={(104.0mm,0.0mm)},
xlabel = \empty,
xmin = -17.0, xmax = 17.0, xticklabels = {$-15$, \empty, $-5$, \empty, $5$, \empty, $15$}, xtick = {-15.0, -10.0, -5.0, 0.0, 5.0, 10.0, 15.0}, %axis x line* = left,
ylabel = \empty, 
ymin = -0.025, ymax = 0.77, yticklabels = {$0.0$, $0.3$, $0.6$}, ytick = {0.0, 0.3, 0.6}, %axis y line* = left
yticklabel style={xshift=-0.2cm},
]
    \addplot[line width={0}, draw opacity = 0 , fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity = 0.1 , mark={none}, forget plot]
        coordinates {
            (-16.0,0.7500534016303907)
            (-15.839195979899497,0.7451455169779367)
            (-15.678391959798995,0.7344250312246444)
            (-15.517587939698492,0.7176919950714857)
            (-15.35678391959799,0.6953762637018298)
            (-15.195979899497488,0.6684934180170271)
            (-15.035175879396984,0.6385406236302592)
            (-14.874371859296483,0.6073431065799738)
            (-14.71356783919598,0.5768669886482275)
            (-14.552763819095478,0.5490176747660398)
            (-14.391959798994975,0.5254444665243613)
            (-14.231155778894472,0.5073714373639314)
            (-14.07035175879397,0.49547191205834934)
            (-13.909547738693467,0.4897994217770372)
            (-13.748743718592964,0.4897822148230501)
            (-13.587939698492463,0.4942818859327289)
            (-13.42713567839196,0.5017101120959658)
            (-13.266331658291458,0.510191524422092)
            (-13.105527638190955,0.5177560146345344)
            (-12.944723618090451,0.522540756453723)
            (-12.78391959798995,0.5229812259311494)
            (-12.623115577889447,0.5179716328811965)
            (-12.462311557788945,0.5069783122440216)
            (-12.301507537688442,0.49009444785616324)
            (-12.140703517587939,0.4680305170734363)
            (-11.979899497487438,0.4420414360859102)
            (-11.819095477386934,0.4137978766840131)
            (-11.658291457286433,0.3852149500778421)
            (-11.49748743718593,0.35825582509434944)
            (-11.336683417085426,0.3347304183884242)
            (-11.175879396984925,0.3161097996357841)
            (-11.015075376884422,0.30337534320967274)
            (-10.85427135678392,0.29691809482461773)
            (-10.693467336683417,0.2964986724226042)
            (-10.532663316582914,0.30127181319669843)
            (-10.371859296482413,0.3098730496195725)
            (-10.21105527638191,0.3205586264318677)
            (-10.050251256281408,0.33138431104217986)
            (-9.889447236180905,0.34040476153210086)
            (-9.728643216080402,0.3458730084152974)
            (-9.5678391959799,0.3464195946349047)
            (-9.407035175879397,0.3411930041946593)
            (-9.246231155778894,0.32994697941002715)
            (-9.085427135678392,0.3130657729811852)
            (-8.924623115577889,0.29152474545723156)
            (-8.763819095477388,0.26679034855725214)
            (-8.603015075376884,0.24066975038747984)
            (-8.442211055276381,0.2151255224794084)
            (-8.28140703517588,0.19207439124951312)
            (-8.120603015075377,0.17319069056786288)
            (-7.959798994974874,0.15973467005573863)
            (-7.798994974874372,0.15242326494415737)
            (-7.63819095477387,0.15135657917708642)
            (-7.477386934673367,0.15600762042375946)
            (-7.316582914572864,0.16527633960569638)
            (-7.155778894472362,0.1776024335475756)
            (-6.994974874371859,0.19112534359709923)
            (-6.834170854271357,0.20387504342909027)
            (-6.673366834170854,0.2139740520248366)
            (-6.5125628140703515,0.21982995675130235)
            (-6.351758793969849,0.22029870459040438)
            (-6.190954773869347,0.21480191709859217)
            (-6.030150753768845,0.20338619923489595)
            (-5.869346733668341,0.18671836033513103)
            (-5.708542713567839,0.16601703728928371)
            (-5.547738693467337,0.14292773150637877)
            (-5.386934673366834,0.11935407378749015)
            (-5.226130653266332,0.09726261976183188)
            (-5.065326633165829,0.07848119280399446)
            (-4.9045226130653266,0.06451145301289922)
            (-4.743718592964824,0.056374912045880105)
            (-4.582914572864322,0.05450818395330729)
            (-4.422110552763819,0.05871821333771817)
            (-4.261306532663316,0.06820207188928543)
            (-4.100502512562814,0.08162929329575969)
            (-3.9396984924623117,0.09727830363439821)
            (-3.778894472361809,0.11321295722473469)
            (-3.6180904522613067,0.12748107537517114)
            (-3.457286432160804,0.13831462920726925)
            (-3.2964824120603016,0.14431103915247984)
            (-3.135678391959799,0.14457700007457316)
            (-2.9748743718592965,0.13882008371663493)
            (-2.814070351758794,0.12737872525640748)
            (-2.6532663316582914,0.11118751904995745)
            (-2.492462311557789,0.09168138225226623)
            (-2.3316582914572863,0.07064841369231922)
            (-2.170854271356784,0.050046536337631946)
            (-2.0100502512562812,0.03180272543301164)
            (-1.849246231155779,0.017615410120601967)
            (-1.6884422110552764,0.008780310929045175)
            (-1.5276381909547738,0.0060575723284931006)
            (-1.3668341708542713,0.009593815016312792)
            (-1.2060301507537687,0.018907100948502602)
            (-1.0452261306532664,0.032936352851951275)
            (-0.8844221105527639,0.05015016057819875)
            (-0.7236180904522613,0.06870381693728962)
            (-0.5628140703517588,0.08662848004078219)
            (-0.4020100502512563,0.10203306482505324)
            (-0.24120603015075376,0.11329816113402273)
            (-0.08040201005025126,0.11924209336324476)
            (0.08040201005025126,0.11924209336324476)
            (0.24120603015075376,0.11329816113402273)
            (0.4020100502512563,0.10203306482505324)
            (0.5628140703517588,0.08662848004078219)
            (0.7236180904522613,0.06870381693728962)
            (0.8844221105527639,0.05015016057819875)
            (1.0452261306532664,0.032936352851951275)
            (1.2060301507537687,0.018907100948502602)
            (1.3668341708542713,0.009593815016312792)
            (1.5276381909547738,0.0060575723284931006)
            (1.6884422110552764,0.008780310929045175)
            (1.849246231155779,0.017615410120601967)
            (2.0100502512562812,0.03180272543301164)
            (2.170854271356784,0.050046536337631946)
            (2.3316582914572863,0.07064841369231922)
            (2.492462311557789,0.09168138225226623)
            (2.6532663316582914,0.11118751904995745)
            (2.814070351758794,0.12737872525640748)
            (2.9748743718592965,0.13882008371663493)
            (3.135678391959799,0.14457700007457316)
            (3.2964824120603016,0.14431103915247984)
            (3.457286432160804,0.13831462920726925)
            (3.6180904522613067,0.12748107537517114)
            (3.778894472361809,0.11321295722473469)
            (3.9396984924623117,0.09727830363439821)
            (4.100502512562814,0.08162929329575969)
            (4.261306532663316,0.06820207188928543)
            (4.422110552763819,0.05871821333771817)
            (4.582914572864322,0.05450818395330729)
            (4.743718592964824,0.056374912045880105)
            (4.9045226130653266,0.06451145301289922)
            (5.065326633165829,0.07848119280399446)
            (5.226130653266332,0.09726261976183188)
            (5.386934673366834,0.11935407378749015)
            (5.547738693467337,0.14292773150637877)
            (5.708542713567839,0.16601703728928371)
            (5.869346733668341,0.18671836033513103)
            (6.030150753768845,0.20338619923489595)
            (6.190954773869347,0.21480191709859217)
            (6.351758793969849,0.22029870459040438)
            (6.5125628140703515,0.21982995675130235)
            (6.673366834170854,0.2139740520248366)
            (6.834170854271357,0.20387504342909027)
            (6.994974874371859,0.19112534359709923)
            (7.155778894472362,0.1776024335475756)
            (7.316582914572864,0.16527633960569638)
            (7.477386934673367,0.15600762042375946)
            (7.63819095477387,0.15135657917708642)
            (7.798994974874372,0.15242326494415737)
            (7.959798994974874,0.15973467005573863)
            (8.120603015075377,0.17319069056786288)
            (8.28140703517588,0.19207439124951312)
            (8.442211055276381,0.2151255224794084)
            (8.603015075376884,0.24066975038747984)
            (8.763819095477388,0.26679034855725214)
            (8.924623115577889,0.29152474545723156)
            (9.085427135678392,0.3130657729811852)
            (9.246231155778894,0.32994697941002715)
            (9.407035175879397,0.3411930041946593)
            (9.5678391959799,0.3464195946349047)
            (9.728643216080402,0.3458730084152974)
            (9.889447236180905,0.34040476153210086)
            (10.050251256281408,0.33138431104217986)
            (10.21105527638191,0.3205586264318677)
            (10.371859296482413,0.3098730496195725)
            (10.532663316582914,0.30127181319669843)
            (10.693467336683417,0.2964986724226042)
            (10.85427135678392,0.29691809482461773)
            (11.015075376884422,0.30337534320967274)
            (11.175879396984925,0.3161097996357841)
            (11.336683417085426,0.3347304183884242)
            (11.49748743718593,0.35825582509434944)
            (11.658291457286433,0.3852149500778421)
            (11.819095477386934,0.4137978766840131)
            (11.979899497487438,0.4420414360859102)
            (12.140703517587939,0.4680305170734363)
            (12.301507537688442,0.49009444785616324)
            (12.462311557788945,0.5069783122440216)
            (12.623115577889447,0.5179716328811965)
            (12.78391959798995,0.5229812259311494)
            (12.944723618090451,0.522540756453723)
            (13.105527638190955,0.5177560146345344)
            (13.266331658291458,0.510191524422092)
            (13.42713567839196,0.5017101120959658)
            (13.587939698492463,0.4942818859327289)
            (13.748743718592964,0.4897822148230501)
            (13.909547738693467,0.4897994217770372)
            (14.07035175879397,0.49547191205834934)
            (14.231155778894472,0.5073714373639314)
            (14.391959798994975,0.5254444665243613)
            (14.552763819095478,0.5490176747660398)
            (14.71356783919598,0.5768669886482275)
            (14.874371859296483,0.6073431065799738)
            (15.035175879396984,0.6385406236302592)
            (15.195979899497488,0.6684934180170271)
            (15.35678391959799,0.6953762637018298)
            (15.517587939698492,0.7176919950714857)
            (15.678391959798995,0.7344250312246444)
            (15.839195979899497,0.7451455169779367)
            (16.0,0.7500534016303907)
            (16.0,0.0)
            (15.839195979899497,0.0)
            (15.678391959798995,0.0)
            (15.517587939698492,0.0)
            (15.35678391959799,0.0)
            (15.195979899497488,0.0)
            (15.035175879396984,0.0)
            (14.874371859296483,0.0)
            (14.71356783919598,0.0)
            (14.552763819095478,0.0)
            (14.391959798994975,0.0)
            (14.231155778894472,0.0)
            (14.07035175879397,0.0)
            (13.909547738693467,0.0)
            (13.748743718592964,0.0)
            (13.587939698492463,0.0)
            (13.42713567839196,0.0)
            (13.266331658291458,0.0)
            (13.105527638190955,0.0)
            (12.944723618090451,0.0)
            (12.78391959798995,0.0)
            (12.623115577889447,0.0)
            (12.462311557788945,0.0)
            (12.301507537688442,0.0)
            (12.140703517587939,0.0)
            (11.979899497487438,0.0)
            (11.819095477386934,0.0)
            (11.658291457286433,0.0)
            (11.49748743718593,0.0)
            (11.336683417085426,0.0)
            (11.175879396984925,0.0)
            (11.015075376884422,0.0)
            (10.85427135678392,0.0)
            (10.693467336683417,0.0)
            (10.532663316582914,0.0)
            (10.371859296482413,0.0)
            (10.21105527638191,0.0)
            (10.050251256281408,0.0)
            (9.889447236180905,0.0)
            (9.728643216080402,0.0)
            (9.5678391959799,0.0)
            (9.407035175879397,0.0)
            (9.246231155778894,0.0)
            (9.085427135678392,0.0)
            (8.924623115577889,0.0)
            (8.763819095477388,0.0)
            (8.603015075376884,0.0)
            (8.442211055276381,0.0)
            (8.28140703517588,0.0)
            (8.120603015075377,0.0)
            (7.959798994974874,0.0)
            (7.798994974874372,0.0)
            (7.63819095477387,0.0)
            (7.477386934673367,0.0)
            (7.316582914572864,0.0)
            (7.155778894472362,0.0)
            (6.994974874371859,0.0)
            (6.834170854271357,0.0)
            (6.673366834170854,0.0)
            (6.5125628140703515,0.0)
            (6.351758793969849,0.0)
            (6.190954773869347,0.0)
            (6.030150753768845,0.0)
            (5.869346733668341,0.0)
            (5.708542713567839,0.0)
            (5.547738693467337,0.0)
            (5.386934673366834,0.0)
            (5.226130653266332,0.0)
            (5.065326633165829,0.0)
            (4.9045226130653266,0.0)
            (4.743718592964824,0.0)
            (4.582914572864322,0.0)
            (4.422110552763819,0.0)
            (4.261306532663316,0.0)
            (4.100502512562814,0.0)
            (3.9396984924623117,0.0)
            (3.778894472361809,0.0)
            (3.6180904522613067,0.0)
            (3.457286432160804,0.0)
            (3.2964824120603016,0.0)
            (3.135678391959799,0.0)
            (2.9748743718592965,0.0)
            (2.814070351758794,0.0)
            (2.6532663316582914,0.0)
            (2.492462311557789,0.0)
            (2.3316582914572863,0.0)
            (2.170854271356784,0.0)
            (2.0100502512562812,0.0)
            (1.849246231155779,0.0)
            (1.6884422110552764,0.0)
            (1.5276381909547738,0.0)
            (1.3668341708542713,0.0)
            (1.2060301507537687,0.0)
            (1.0452261306532664,0.0)
            (0.8844221105527639,0.0)
            (0.7236180904522613,0.0)
            (0.5628140703517588,0.0)
            (0.4020100502512563,0.0)
            (0.24120603015075376,0.0)
            (0.08040201005025126,0.0)
            (-0.08040201005025126,0.0)
            (-0.24120603015075376,0.0)
            (-0.4020100502512563,0.0)
            (-0.5628140703517588,0.0)
            (-0.7236180904522613,0.0)
            (-0.8844221105527639,0.0)
            (-1.0452261306532664,0.0)
            (-1.2060301507537687,0.0)
            (-1.3668341708542713,0.0)
            (-1.5276381909547738,0.0)
            (-1.6884422110552764,0.0)
            (-1.849246231155779,0.0)
            (-2.0100502512562812,0.0)
            (-2.170854271356784,0.0)
            (-2.3316582914572863,0.0)
            (-2.492462311557789,0.0)
            (-2.6532663316582914,0.0)
            (-2.814070351758794,0.0)
            (-2.9748743718592965,0.0)
            (-3.135678391959799,0.0)
            (-3.2964824120603016,0.0)
            (-3.457286432160804,0.0)
            (-3.6180904522613067,0.0)
            (-3.778894472361809,0.0)
            (-3.9396984924623117,0.0)
            (-4.100502512562814,0.0)
            (-4.261306532663316,0.0)
            (-4.422110552763819,0.0)
            (-4.582914572864322,0.0)
            (-4.743718592964824,0.0)
            (-4.9045226130653266,0.0)
            (-5.065326633165829,0.0)
            (-5.226130653266332,0.0)
            (-5.386934673366834,0.0)
            (-5.547738693467337,0.0)
            (-5.708542713567839,0.0)
            (-5.869346733668341,0.0)
            (-6.030150753768845,0.0)
            (-6.190954773869347,0.0)
            (-6.351758793969849,0.0)
            (-6.5125628140703515,0.0)
            (-6.673366834170854,0.0)
            (-6.834170854271357,0.0)
            (-6.994974874371859,0.0)
            (-7.155778894472362,0.0)
            (-7.316582914572864,0.0)
            (-7.477386934673367,0.0)
            (-7.63819095477387,0.0)
            (-7.798994974874372,0.0)
            (-7.959798994974874,0.0)
            (-8.120603015075377,0.0)
            (-8.28140703517588,0.0)
            (-8.442211055276381,0.0)
            (-8.603015075376884,0.0)
            (-8.763819095477388,0.0)
            (-8.924623115577889,0.0)
            (-9.085427135678392,0.0)
            (-9.246231155778894,0.0)
            (-9.407035175879397,0.0)
            (-9.5678391959799,0.0)
            (-9.728643216080402,0.0)
            (-9.889447236180905,0.0)
            (-10.050251256281408,0.0)
            (-10.21105527638191,0.0)
            (-10.371859296482413,0.0)
            (-10.532663316582914,0.0)
            (-10.693467336683417,0.0)
            (-10.85427135678392,0.0)
            (-11.015075376884422,0.0)
            (-11.175879396984925,0.0)
            (-11.336683417085426,0.0)
            (-11.49748743718593,0.0)
            (-11.658291457286433,0.0)
            (-11.819095477386934,0.0)
            (-11.979899497487438,0.0)
            (-12.140703517587939,0.0)
            (-12.301507537688442,0.0)
            (-12.462311557788945,0.0)
            (-12.623115577889447,0.0)
            (-12.78391959798995,0.0)
            (-12.944723618090451,0.0)
            (-13.105527638190955,0.0)
            (-13.266331658291458,0.0)
            (-13.42713567839196,0.0)
            (-13.587939698492463,0.0)
            (-13.748743718592964,0.0)
            (-13.909547738693467,0.0)
            (-14.07035175879397,0.0)
            (-14.231155778894472,0.0)
            (-14.391959798994975,0.0)
            (-14.552763819095478,0.0)
            (-14.71356783919598,0.0)
            (-14.874371859296483,0.0)
            (-15.035175879396984,0.0)
            (-15.195979899497488,0.0)
            (-15.35678391959799,0.0)
            (-15.517587939698492,0.0)
            (-15.678391959798995,0.0)
            (-15.839195979899497,0.0)
            (-16.0,0.0)
            (-16.0,0.7500534016303907)
        };
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, line width = 0.5, solid]
        table[row sep={\\}]{
            -16.0  0.7500534016303907  \\
            -15.839195979899497  0.7451455169779367  \\
            -15.678391959798995  0.7344250312246444  \\
            -15.517587939698492  0.7176919950714857  \\
            -15.35678391959799  0.6953762637018298  \\
            -15.195979899497488  0.6684934180170271  \\
            -15.035175879396984  0.6385406236302592  \\
            -14.874371859296483  0.6073431065799738  \\
            -14.71356783919598  0.5768669886482275  \\
            -14.552763819095478  0.5490176747660398  \\
            -14.391959798994975  0.5254444665243613  \\
            -14.231155778894472  0.5073714373639314  \\
            -14.07035175879397  0.49547191205834934  \\
            -13.909547738693467  0.4897994217770372  \\
            -13.748743718592964  0.4897822148230501  \\
            -13.587939698492463  0.4942818859327289  \\
            -13.42713567839196  0.5017101120959658  \\
            -13.266331658291458  0.510191524422092  \\
            -13.105527638190955  0.5177560146345344  \\
            -12.944723618090451  0.522540756453723  \\
            -12.78391959798995  0.5229812259311494  \\
            -12.623115577889447  0.5179716328811965  \\
            -12.462311557788945  0.5069783122440216  \\
            -12.301507537688442  0.49009444785616324  \\
            -12.140703517587939  0.4680305170734363  \\
            -11.979899497487438  0.4420414360859102  \\
            -11.819095477386934  0.4137978766840131  \\
            -11.658291457286433  0.3852149500778421  \\
            -11.49748743718593  0.35825582509434944  \\
            -11.336683417085426  0.3347304183884242  \\
            -11.175879396984925  0.3161097996357841  \\
            -11.015075376884422  0.30337534320967274  \\
            -10.85427135678392  0.29691809482461773  \\
            -10.693467336683417  0.2964986724226042  \\
            -10.532663316582914  0.30127181319669843  \\
            -10.371859296482413  0.3098730496195725  \\
            -10.21105527638191  0.3205586264318677  \\
            -10.050251256281408  0.33138431104217986  \\
            -9.889447236180905  0.34040476153210086  \\
            -9.728643216080402  0.3458730084152974  \\
            -9.5678391959799  0.3464195946349047  \\
            -9.407035175879397  0.3411930041946593  \\
            -9.246231155778894  0.32994697941002715  \\
            -9.085427135678392  0.3130657729811852  \\
            -8.924623115577889  0.29152474545723156  \\
            -8.763819095477388  0.26679034855725214  \\
            -8.603015075376884  0.24066975038747984  \\
            -8.442211055276381  0.2151255224794084  \\
            -8.28140703517588  0.19207439124951312  \\
            -8.120603015075377  0.17319069056786288  \\
            -7.959798994974874  0.15973467005573863  \\
            -7.798994974874372  0.15242326494415737  \\
            -7.63819095477387  0.15135657917708642  \\
            -7.477386934673367  0.15600762042375946  \\
            -7.316582914572864  0.16527633960569638  \\
            -7.155778894472362  0.1776024335475756  \\
            -6.994974874371859  0.19112534359709923  \\
            -6.834170854271357  0.20387504342909027  \\
            -6.673366834170854  0.2139740520248366  \\
            -6.5125628140703515  0.21982995675130235  \\
            -6.351758793969849  0.22029870459040438  \\
            -6.190954773869347  0.21480191709859217  \\
            -6.030150753768845  0.20338619923489595  \\
            -5.869346733668341  0.18671836033513103  \\
            -5.708542713567839  0.16601703728928371  \\
            -5.547738693467337  0.14292773150637877  \\
            -5.386934673366834  0.11935407378749015  \\
            -5.226130653266332  0.09726261976183188  \\
            -5.065326633165829  0.07848119280399446  \\
            -4.9045226130653266  0.06451145301289922  \\
            -4.743718592964824  0.056374912045880105  \\
            -4.582914572864322  0.05450818395330729  \\
            -4.422110552763819  0.05871821333771817  \\
            -4.261306532663316  0.06820207188928543  \\
            -4.100502512562814  0.08162929329575969  \\
            -3.9396984924623117  0.09727830363439821  \\
            -3.778894472361809  0.11321295722473469  \\
            -3.6180904522613067  0.12748107537517114  \\
            -3.457286432160804  0.13831462920726925  \\
            -3.2964824120603016  0.14431103915247984  \\
            -3.135678391959799  0.14457700007457316  \\
            -2.9748743718592965  0.13882008371663493  \\
            -2.814070351758794  0.12737872525640748  \\
            -2.6532663316582914  0.11118751904995745  \\
            -2.492462311557789  0.09168138225226623  \\
            -2.3316582914572863  0.07064841369231922  \\
            -2.170854271356784  0.050046536337631946  \\
            -2.0100502512562812  0.03180272543301164  \\
            -1.849246231155779  0.017615410120601967  \\
            -1.6884422110552764  0.008780310929045175  \\
            -1.5276381909547738  0.0060575723284931006  \\
            -1.3668341708542713  0.009593815016312792  \\
            -1.2060301507537687  0.018907100948502602  \\
            -1.0452261306532664  0.032936352851951275  \\
            -0.8844221105527639  0.05015016057819875  \\
            -0.7236180904522613  0.06870381693728962  \\
            -0.5628140703517588  0.08662848004078219  \\
            -0.4020100502512563  0.10203306482505324  \\
            -0.24120603015075376  0.11329816113402273  \\
            -0.08040201005025126  0.11924209336324476  \\
            0.08040201005025126  0.11924209336324476  \\
            0.24120603015075376  0.11329816113402273  \\
            0.4020100502512563  0.10203306482505324  \\
            0.5628140703517588  0.08662848004078219  \\
            0.7236180904522613  0.06870381693728962  \\
            0.8844221105527639  0.05015016057819875  \\
            1.0452261306532664  0.032936352851951275  \\
            1.2060301507537687  0.018907100948502602  \\
            1.3668341708542713  0.009593815016312792  \\
            1.5276381909547738  0.0060575723284931006  \\
            1.6884422110552764  0.008780310929045175  \\
            1.849246231155779  0.017615410120601967  \\
            2.0100502512562812  0.03180272543301164  \\
            2.170854271356784  0.050046536337631946  \\
            2.3316582914572863  0.07064841369231922  \\
            2.492462311557789  0.09168138225226623  \\
            2.6532663316582914  0.11118751904995745  \\
            2.814070351758794  0.12737872525640748  \\
            2.9748743718592965  0.13882008371663493  \\
            3.135678391959799  0.14457700007457316  \\
            3.2964824120603016  0.14431103915247984  \\
            3.457286432160804  0.13831462920726925  \\
            3.6180904522613067  0.12748107537517114  \\
            3.778894472361809  0.11321295722473469  \\
            3.9396984924623117  0.09727830363439821  \\
            4.100502512562814  0.08162929329575969  \\
            4.261306532663316  0.06820207188928543  \\
            4.422110552763819  0.05871821333771817  \\
            4.582914572864322  0.05450818395330729  \\
            4.743718592964824  0.056374912045880105  \\
            4.9045226130653266  0.06451145301289922  \\
            5.065326633165829  0.07848119280399446  \\
            5.226130653266332  0.09726261976183188  \\
            5.386934673366834  0.11935407378749015  \\
            5.547738693467337  0.14292773150637877  \\
            5.708542713567839  0.16601703728928371  \\
            5.869346733668341  0.18671836033513103  \\
            6.030150753768845  0.20338619923489595  \\
            6.190954773869347  0.21480191709859217  \\
            6.351758793969849  0.22029870459040438  \\
            6.5125628140703515  0.21982995675130235  \\
            6.673366834170854  0.2139740520248366  \\
            6.834170854271357  0.20387504342909027  \\
            6.994974874371859  0.19112534359709923  \\
            7.155778894472362  0.1776024335475756  \\
            7.316582914572864  0.16527633960569638  \\
            7.477386934673367  0.15600762042375946  \\
            7.63819095477387  0.15135657917708642  \\
            7.798994974874372  0.15242326494415737  \\
            7.959798994974874  0.15973467005573863  \\
            8.120603015075377  0.17319069056786288  \\
            8.28140703517588  0.19207439124951312  \\
            8.442211055276381  0.2151255224794084  \\
            8.603015075376884  0.24066975038747984  \\
            8.763819095477388  0.26679034855725214  \\
            8.924623115577889  0.29152474545723156  \\
            9.085427135678392  0.3130657729811852  \\
            9.246231155778894  0.32994697941002715  \\
            9.407035175879397  0.3411930041946593  \\
            9.5678391959799  0.3464195946349047  \\
            9.728643216080402  0.3458730084152974  \\
            9.889447236180905  0.34040476153210086  \\
            10.050251256281408  0.33138431104217986  \\
            10.21105527638191  0.3205586264318677  \\
            10.371859296482413  0.3098730496195725  \\
            10.532663316582914  0.30127181319669843  \\
            10.693467336683417  0.2964986724226042  \\
            10.85427135678392  0.29691809482461773  \\
            11.015075376884422  0.30337534320967274  \\
            11.175879396984925  0.3161097996357841  \\
            11.336683417085426  0.3347304183884242  \\
            11.49748743718593  0.35825582509434944  \\
            11.658291457286433  0.3852149500778421  \\
            11.819095477386934  0.4137978766840131  \\
            11.979899497487438  0.4420414360859102  \\
            12.140703517587939  0.4680305170734363  \\
            12.301507537688442  0.49009444785616324  \\
            12.462311557788945  0.5069783122440216  \\
            12.623115577889447  0.5179716328811965  \\
            12.78391959798995  0.5229812259311494  \\
            12.944723618090451  0.522540756453723  \\
            13.105527638190955  0.5177560146345344  \\
            13.266331658291458  0.510191524422092  \\
            13.42713567839196  0.5017101120959658  \\
            13.587939698492463  0.4942818859327289  \\
            13.748743718592964  0.4897822148230501  \\
            13.909547738693467  0.4897994217770372  \\
            14.07035175879397  0.49547191205834934  \\
            14.231155778894472  0.5073714373639314  \\
            14.391959798994975  0.5254444665243613  \\
            14.552763819095478  0.5490176747660398  \\
            14.71356783919598  0.5768669886482275  \\
            14.874371859296483  0.6073431065799738  \\
            15.035175879396984  0.6385406236302592  \\
            15.195979899497488  0.6684934180170271  \\
            15.35678391959799  0.6953762637018298  \\
            15.517587939698492  0.7176919950714857  \\
            15.678391959798995  0.7344250312246444  \\
            15.839195979899497  0.7451455169779367  \\
            16.0  0.7500534016303907  \\
        };
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity = 1.0, line width = 1.3 , solid]
        table[row sep={\\}]{
            \\
            -16.0  1.689664022014495e-16  \\
            -15.96875  1.8091305656841457e-16  \\
            -15.9375  2.1841355661061752e-16  \\
            -15.90625  2.8669967785861184e-16  \\
            -15.875  3.9528733415365475e-16  \\
            -15.84375  5.592571958963233e-16  \\
            -15.8125  8.012747438854493e-16  \\
            -15.78125  1.1546038093676875e-15  \\
            -15.75  1.6674885638882643e-15  \\
            -15.71875  2.4094417555210155e-15  \\
            -15.6875  3.4801987752134266e-15  \\
            -15.65625  5.0224002738746754e-15  \\
            -15.625  7.239480073204045e-15  \\
            -15.59375  1.0420798898549117e-14  \\
            -15.5625  1.497682894099462e-14  \\
            -15.53125  2.1488225720894252e-14  \\
            -15.5  3.0774007816884326e-14  \\
            -15.46875  4.3985911462764325e-14  \\
            -15.4375  6.273843511351535e-14  \\
            -15.40625  8.928731404897635e-14  \\
            -15.375  1.2677338504642702e-13  \\
            -15.34375  1.7955428477509826e-13  \\
            -15.3125  2.5365350002709177e-13  \\
            -15.28125  3.573653469064609e-13  \\
            -15.25  5.020659674706508e-13  \\
            -15.21875  7.032949446041178e-13  \\
            -15.1875  9.821902833985484e-13  \\
            -15.15625  1.3673820128486638e-12  \\
            -15.125  1.8974773366205178e-12  \\
            -15.09375  2.6243040028344223e-12  \\
            -15.0625  3.6171193464126997e-12  \\
            -15.03125  4.9680413307955604e-12  \\
            -15.0  6.79901598812218e-12  \\
            -14.96875  9.27070409341217e-12  \\
            -14.9375  1.2593749930081085e-11  \\
            -14.90625  1.704298790215146e-11  \\
            -14.875  2.2975249918222633e-11  \\
            -14.84375  3.0851559480233906e-11  \\
            -14.8125  4.126463910447098e-11  \\
            -14.78125  5.497281838098078e-11  \\
            -14.75  7.29416136288651e-11  \\
            -14.71875  9.639446073644853e-11  \\
            -14.6875  1.2687432584646287e-10  \\
            -14.65625  1.6631820151896755e-10  \\
            -14.625  2.1714682902550644e-10  \\
            -14.59375  2.823723841562502e-10  \\
            -14.5625  3.6572734251542567e-10  \\
            -14.53125  4.718183245563949e-10  \\
            -14.5  6.063094414010439e-10  \\
            -14.46875  7.761405592403107e-10  \\
            -14.4375  9.89787022745051e-10  \\
            -14.40625  1.257568789064746e-9  \\
            -14.375  1.5920187017175029e-9  \\
            -14.34375  2.0083218748169066e-9  \\
            -14.3125  2.524840982467186e-9  \\
            -14.28125  3.163745803974944e-9  \\
            -14.25  3.951769846232919e-9  \\
            -14.21875  4.9211224779095206e-9  \\
            -14.1875  6.110592049432776e-9  \\
            -14.15625  7.566884292554347e-9  \\
            -14.125  9.346251338173244e-9  \\
            -14.09375  1.1516480521058402e-8  \\
            -14.0625  1.415932946252681e-8  \\
            -14.03125  1.737351563289275e-8  \\
            -14.0  2.127839583134104e-8  \\
            -13.96875  2.601850522599978e-8  \\
            -13.9375  3.176916860766458e-8  \\
            -13.90625  3.8743450662471836e-8  \\
            -13.875  4.720078033271659e-8  \\
            -13.84375  5.745767048917555e-8  \\
            -13.8125  6.990106298589125e-8  \\
            -13.78125  8.500496681246723e-8  \\
            -13.75  1.0335123124942855e-7  \\
            -13.71875  1.256555165029114e-7  \\
            -13.6875  1.5279980371291792e-7  \\
            -13.65625  1.8587314028371444e-7  \\
            -13.625  2.262227651477392e-7  \\
            -13.59375  2.7551832707271644e-7  \\
            -13.5625  3.3583262926687845e-7  \\
            -13.53125  4.0974324536469187e-7  \\
            -13.5  5.004605056558827e-7  \\
            -13.46875  6.119888111096969e-7  \\
            -13.4375  7.493300749460264e-7  \\
            -13.40625  9.187404150081157e-7  \\
            -13.375  1.1280541461792832e-6  \\
            -13.34375  1.3870928000317323e-6  \\
            -13.3125  1.7081815121991307e-6  \\
            -13.28125  2.106800890293572e-6  \\
            -13.25  2.6024096774190337e-6  \\
            -13.21875  3.2194824838751857e-6  \\
            -13.1875  3.988817959737468e-6  \\
            -13.15625  4.9491864793572545e-6  \\
            -13.125  6.149403234653949e-6  \\
            -13.09375  7.650933192029747e-6  \\
            -13.0625  9.531159334884197e-6  \\
            -13.03125  1.1887475728692196e-5  \\
            -13.0  1.4842402986557472e-5  \\
            -12.96875  1.8549966459559342e-5  \\
            -12.9375  2.3203627649061056e-5  \\
            -12.90625  2.9046117511159657e-5  \\
            -12.875  3.638158679709529e-5  \\
            -12.84375  4.559056320232266e-5  \\
            -12.8125  5.714828706067773e-5  \\
            -12.78125  7.164708482770995e-5  \\
            -12.75  8.982352951737501e-5  \\
            -12.71875  0.00011259122466809108  \\
            -12.6875  0.00014108012608166694  \\
            -12.65625  0.00017668337336029794  \\
            -12.625  0.00022111262748843047  \\
            -12.59375  0.0002764628835458071  \\
            -12.5625  0.00034528762660027064  \\
            -12.53125  0.00043068499642383404  \\
            -12.5  0.0005363952904576316  \\
            -12.46875  0.0006669096276305291  \\
            -12.4375  0.0008275888785254693  \\
            -12.40625  0.0010247910000117507  \\
            -12.375  0.0012660036586993402  \\
            -12.34375  0.0015599774612376608  \\
            -12.3125  0.001916853222740593  \\
            -12.28125  0.0023482745190442677  \\
            -12.25  0.002867474348878726  \\
            -12.21875  0.0034893222025942456  \\
            -12.1875  0.004230315396166889  \\
            -12.15625  0.0051084964781495735  \\
            -12.125  0.006143277254635954  \\
            -12.09375  0.007355150012571634  \\
            -12.0625  0.008765268454164907  \\
            -12.03125  0.010394885325424688  \\
            -12.0  0.012264641321350947  \\
            -11.96875  0.014393710979184932  \\
            -11.9375  0.016798825946078125  \\
            -11.90625  0.019493213637947388  \\
            -11.875  0.02248550848485703  \\
            -11.84375  0.02577871134307041  \\
            -11.8125  0.029369287041662508  \\
            -11.78125  0.03324649671751742  \\
            -11.75  0.037392057060135264  \\
            -11.71875  0.04178020046360048  \\
            -11.6875  0.04637817814759123  \\
            -11.65625  0.05114720522561008  \\
            -11.625  0.05604379809419312  \\
            -11.59375  0.061021408181461345  \\
            -11.5625  0.06603222034802315  \\
            -11.53125  0.07102896587625872  \\
            -11.5  0.07596660246651545  \\
            -11.46875  0.08080373613423536  \\
            -11.4375  0.08550369750147242  \\
            -11.40625  0.09003523020124025  \\
            -11.375  0.0943727938330214  \\
            -11.34375  0.09849652127686061  \\
            -11.3125  0.10239189590519782  \\
            -11.28125  0.10604922698270802  \\
            -11.25  0.1094630025029735  \\
            -11.21875  0.1126311907054689  \\
            -11.1875  0.11555454801574433  \\
            -11.15625  0.11823597543789797  \\
            -11.125  0.12067995008284753  \\
            -11.09375  0.12289204522348858  \\
            -11.0625  0.12487854186234335  \\
            -11.03125  0.1266461274437397  \\
            -11.0  0.12820167276408084  \\
            -10.96875  0.12955207582101075  \\
            -10.9375  0.1307041607139175  \\
            -10.90625  0.13166462021558933  \\
            -10.875  0.1324399918176556  \\
            -10.84375  0.1330366585582899  \\
            -10.8125  0.133460867521642  \\
            -10.78125  0.13371876039569697  \\
            -10.75  0.13381641179905887  \\
            -10.71875  0.1337598721975071  \\
            -10.6875  0.13355521312102836  \\
            -10.65625  0.13320857307424291  \\
            -10.625  0.1327262030310136  \\
            -10.59375  0.13211451074499514  \\
            -10.5625  0.13138010331968775  \\
            -10.53125  0.13052982759021775  \\
            -10.5  0.12957080789806347  \\
            -10.46875  0.12851048081024907  \\
            -10.4375  0.12735662626496533  \\
            -10.40625  0.12611739453337456  \\
            -10.375  0.12480132828864227  \\
            -10.34375  0.12341737898331626  \\
            -10.3125  0.12197491666952408  \\
            -10.28125  0.12048373236646163  \\
            -10.25  0.11895403209790477  \\
            -10.21875  0.11739642179797713  \\
            -10.1875  0.11582188242151119  \\
            -10.15625  0.114241734796741  \\
            -10.125  0.11266759401807747  \\
            -10.09375  0.11111131348484606  \\
            -10.0625  0.10958491903204774  \\
            -10.03125  0.10810053395067964  \\
            -10.0  0.10667029603409603  \\
            -9.96875  0.10530626808857275  \\
            -9.9375  0.1040203435876624  \\
            -9.90625  0.1028241493124705  \\
            -9.875  0.10172894689176376  \\
            -9.84375  0.10074553513345043  \\
            -9.8125  0.09988415492824901  \\
            -9.78125  0.09915439832195583  \\
            -9.75  0.09856512311658872  \\
            -9.71875  0.09812437409960201  \\
            -9.6875  0.0978393117426583  \\
            -9.65625  0.09771614898354362  \\
            -9.625  0.09776009652791076  \\
            -9.59375  0.0979753169948443  \\
            -9.5625  0.09836488818524237  \\
            -9.53125  0.09893077576785597  \\
            -9.5  0.09967381573804071  \\
            -9.46875  0.1005937070846835  \\
            -9.4375  0.10168901517247192  \\
            -9.40625  0.1029571863797377  \\
            -9.375  0.10439457449956525  \\
            -9.34375  0.10599647929355377  \\
            -9.3125  0.10775719737340558  \\
            -9.28125  0.10967008527731184  \\
            -9.25  0.11172763422058456  \\
            -9.21875  0.11392155555953982  \\
            -9.1875  0.11624287554980405  \\
            -9.15625  0.11868203754575891  \\
            -9.125  0.12122900941794848  \\
            -9.09375  0.12387339369661357  \\
            -9.0625  0.12660453780973838  \\
            -9.03125  0.12941164178840966  \\
            -9.0  0.13228386096219932  \\
            -8.96875  0.13521040145010207  \\
            -8.9375  0.13818060664374174  \\
            -8.90625  0.14118403334589366  \\
            -8.875  0.14421051673113344  \\
            -8.84375  0.14725022379870906  \\
            -8.8125  0.15029369545640742  \\
            -8.78125  0.15333187778085638  \\
            -8.75  0.1563561433256017  \\
            -8.71875  0.15935830358383352  \\
            -8.6875  0.1623306138568767  \\
            -8.65625  0.16526577183880295  \\
            -8.625  0.16815691121344492  \\
            -8.59375  0.17099759148755314  \\
            -8.5625  0.17378178516900186  \\
            -8.53125  0.17650386325751174  \\
            -8.5  0.17915857986137934  \\
            -8.46875  0.18174105659880235  \\
            -8.4375  0.18424676729539372  \\
            -8.40625  0.18667152335646614  \\
            -8.375  0.1890114600771877  \\
            -8.34375  0.19126302405722834  \\
            -8.3125  0.19342296180888352  \\
            -8.28125  0.1954883095875922  \\
            -8.25  0.19745638442926838  \\
            -8.21875  0.1993247763476027  \\
            -8.1875  0.20109134162405273  \\
            -8.15625  0.2027541971113165  \\
            -8.125  0.20431171546561092  \\
            -8.09375  0.20576252122227104  \\
            -8.0625  0.20710548763157893  \\
            -8.03125  0.20833973417614915  \\
            -8.0  0.20946462469673244  \\
            -7.96875  0.2104797660592696  \\
            -7.9375  0.21138500730194096  \\
            -7.90625  0.2121804392064574  \\
            -7.875  0.212866394242695  \\
            -7.84375  0.21344344683981106  \\
            -7.8125  0.2139124139400975  \\
            -7.78125  0.21427435579394802  \\
            -7.75  0.21453057695538783  \\
            -7.71875  0.21468262743758926  \\
            -7.6875  0.21473230398664442  \\
            -7.65625  0.2146816514295356  \\
            -7.625  0.21453296404870817  \\
            -7.59375  0.21428878693086356  \\
            -7.5625  0.2139519172315287  \\
            -7.53125  0.21352540528959324  \\
            -7.5  0.21301255551734452  \\
            -7.46875  0.21241692698160963  \\
            -7.4375  0.2117423335804807  \\
            -7.40625  0.2109928437079138  \\
            -7.375  0.21017277928541583  \\
            -7.34375  0.2092867140263694  \\
            -7.3125  0.20833947078464607  \\
            -7.28125  0.20733611782552325  \\
            -7.25  0.20628196384412825  \\
            -7.21875  0.20518255154541448  \\
            -7.1875  0.2040436495908391  \\
            -7.15625  0.20287124271140577  \\
            -7.125  0.20167151978552778  \\
            -7.09375  0.2004508596843058  \\
            -7.0625  0.1992158146973032  \\
            -7.03125  0.19797309136966076  \\
            -7.0  0.19672952860720913  \\
            -6.96875  0.195492072940648  \\
            -6.9375  0.19426775088310205  \\
            -6.90625  0.19306363836729432  \\
            -6.875  0.19188682730862108  \\
            -6.84375  0.1907443894075128  \\
            -6.8125  0.18964333737711303  \\
            -6.78125  0.18859058385851216  \\
            -6.75  0.18759289836318457  \\
            -6.71875  0.18665686265823098  \\
            -6.6875  0.18578882508169667  \\
            -6.65625  0.18499485433976406  \\
            -6.625  0.18428069339225958  \\
            -6.59375  0.18365171407520853  \\
            -6.5625  0.1831128731370447  \\
            -6.53125  0.18266867037696927  \\
            -6.5  0.18232310956887035  \\
            -6.46875  0.1820796628317773  \\
            -6.4375  0.18194123906827236  \\
            -6.40625  0.18191015703642205  \\
            -6.375  0.18198812354995572  \\
            -6.34375  0.18217621721740168  \\
            -6.3125  0.1824748780358701  \\
            -6.28125  0.18288390305162092  \\
            -6.25  0.18340244819020923  \\
            -6.21875  0.18402903624676484  \\
            -6.1875  0.18476157091484713  \\
            -6.15625  0.18559735662338495  \\
            -6.125  0.18653312384849152  \\
            -6.09375  0.18756505947331886  \\
            -6.0625  0.18868884168725672  \\
            -6.03125  0.18989967884797412  \\
            -6.0  0.19119235167789764  \\
            -5.96875  0.19256125813195213  \\
            -5.9375  0.19400046025636147  \\
            -5.90625  0.19550373235886503  \\
            -5.875  0.19706460982800156  \\
            -5.84375  0.19867643797158804  \\
            -5.8125  0.20033242029004067  \\
            -5.78125  0.20202566565612493  \\
            -5.75  0.20374923393620356  \\
            -5.71875  0.20549617965602412  \\
            -5.6875  0.20725959338363442  \\
            -5.65625  0.20903264057040571  \\
            -5.625  0.21080859765605575  \\
            -5.59375  0.21258088530315897  \\
            -5.5625  0.21434309867958906  \\
            -5.53125  0.21608903475292068  \\
            -5.5  0.21781271659879103  \\
            -5.46875  0.21950841475584254  \\
            -5.4375  0.22117066568374968  \\
            -5.40625  0.22279428739890175  \\
            -5.375  0.22437439237564563  \\
            -5.34375  0.22590639781076355  \\
            -5.3125  0.22738603335620378  \\
            -5.28125  0.22880934643106962  \\
            -5.25  0.23017270522938113  \\
            -5.21875  0.23147279954588926  \\
            -5.1875  0.23270663954870482  \\
            -5.15625  0.23387155263499135  \\
            -5.125  0.23496517851451407  \\
            -5.09375  0.23598546267528422  \\
            -5.0625  0.23693064839560107  \\
            -5.03125  0.23779926747703856  \\
            -5.0  0.23859012988281783  \\
            -4.96875  0.2393023124749958  \\
            -4.9375  0.23993514705138466  \\
            -4.90625  0.24048820788854677  \\
            -4.875  0.24096129900006277  \\
            -4.84375  0.2413544413191416  \\
            -4.8125  0.24166786001116816  \\
            -4.78125  0.2419019721147797  \\
            -4.75  0.2420573746994093  \\
            -4.71875  0.24213483371296185  \\
            -4.6875  0.2421352736755383  \\
            -4.65625  0.24205976835414347  \\
            -4.625  0.24190953252944117  \\
            -4.59375  0.2416859149393033  \\
            -4.5625  0.2413903924555995  \\
            -4.53125  0.241024565520954  \\
            -4.5  0.24059015484160698  \\
            -4.46875  0.2400889993016323  \\
            -4.4375  0.23952305503316687  \\
            -4.40625  0.23889439554752995  \\
            -4.375  0.23820521280368712  \\
            -4.34375  0.23745781906392247  \\
            -4.3125  0.2366546493622487  \\
            -4.28125  0.23579826438940626  \\
            -4.25  0.23489135357961569  \\
            -4.21875  0.23393673816883717  \\
            -4.1875  0.2329373739824304  \\
            -4.15625  0.23189635370198416  \\
            -4.125  0.23081690835693155  \\
            -4.09375  0.2297024077865125  \\
            -4.0625  0.22855635982188552  \\
            -4.03125  0.2273824079468481  \\
            -4.0  0.22618432720885948  \\
            -3.96875  0.22496601816999134  \\
            -3.9375  0.2237314987101785  \\
            -3.90625  0.22248489352278397  \\
            -3.875  0.221230421175069  \\
            -3.84375  0.21997237864363517  \\
            -3.8125  0.21871512327714754  \\
            -3.78125  0.21746305218541703  \\
            -3.75  0.21622057910480122  \\
            -3.71875  0.21499210884431627  \\
            -3.6875  0.2137820094740545  \\
            -3.65625  0.2125945824765192  \\
            -3.625  0.21143403114112705  \\
            -3.59375  0.21030442754103357  \\
            -3.5625  0.20920967848807978  \\
            -3.53125  0.20815349091437052  \\
            -3.5  0.20713933717607272  \\
            -3.46875  0.2061704208147151  \\
            -3.4375  0.2052496433419232  \\
            -3.40625  0.2043795726335975  \\
            -3.375  0.2035624135277201  \\
            -3.34375  0.20279998121520193  \\
            -3.3125  0.20209367799474612  \\
            -3.28125  0.20144447393026924  \\
            -3.25  0.20085289190304936  \\
            -3.21875  0.20031899749095708  \\
            -3.1875  0.1998423940347823  \\
            -3.15625  0.19942222316811484  \\
            -3.125  0.19905717099417222  \\
            -3.09375  0.19874547999241646  \\
            -3.0625  0.1984849666320851  \\
            -3.03125  0.19827304456140282  \\
            -3.0  0.19810675313292314  \\
            -2.96875  0.19798279091991053  \\
            -2.9375  0.19789755377863932  \\
            -2.90625  0.19784717691957365  \\
            -2.875  0.197827580369033  \\
            -2.84375  0.19783451713428613  \\
            -2.8125  0.1978636233308601  \\
            -2.78125  0.19791046949259114  \\
            -2.75  0.1979706122635042  \\
            -2.71875  0.19803964566643475  \\
            -2.6875  0.19811325115633113  \\
            -2.65625  0.19818724569585722  \\
            -2.625  0.19825762713622855  \\
            -2.59375  0.198320616245737  \\
            -2.5625  0.19837269480036868  \\
            -2.53125  0.19841063923321806  \\
            -2.5  0.19843154942978425  \\
            -2.46875  0.19843287235228455  \\
            -2.4375  0.19841242027539108  \\
            -2.40625  0.19836838351585304  \\
            -2.375  0.19829933763698757  \\
            -2.34375  0.19820424520381785  \\
            -2.3125  0.19808245225376098  \\
            -2.28125  0.19793367972949658  \\
            -2.25  0.1977580101935811  \\
            -2.21875  0.1975558702073871  \\
            -2.1875  0.1973280088092756  \\
            -2.15625  0.19707547256810617  \\
            -2.125  0.19679957771810652  \\
            -2.09375  0.19650187989995616  \\
            -2.0625  0.19618414204113657  \\
            -2.03125  0.19584830090687078  \\
            -2.0  0.1954964328422214  \\
            -1.96875  0.1951307192071258  \\
            -1.9375  0.19475341198039384  \\
            -1.90625  0.19436679997742334  \\
            -1.875  0.19397317609157108  \\
            -1.84375  0.19357480593192578  \\
            -1.8125  0.1931738981890822  \\
            -1.78125  0.19277257701434128  \\
            -1.75  0.19237285665457718  \\
            -1.71875  0.19197661855629974  \\
            -1.6875  0.19158559112603532  \\
            -1.65625  0.19120133227856187  \\
            -1.625  0.19082521483511122  \\
            -1.59375  0.19045841482052814  \\
            -1.5625  0.19010190274575625  \\
            -1.53125  0.18975643793010152  \\
            -1.5  0.18942256579618516  \\
            -1.46875  0.1891006180233884  \\
            -1.4375  0.1887907155307268  \\
            -1.40625  0.1884927742941788  \\
            -1.375  0.18820651389284154  \\
            -1.34375  0.18793146858714588  \\
            -1.3125  0.18766700076990978  \\
            -1.28125  0.18741231667887945  \\
            -1.25  0.18716648421691176  \\
            -1.21875  0.18692845265800984  \\
            -1.1875  0.18669707399772476  \\
            -1.15625  0.18647112571034374  \\
            -1.125  0.18624933465993518  \\
            -1.09375  0.1860304018818787  \\
            -1.0625  0.18581302792615795  \\
            -1.03125  0.18559593843658406  \\
            -1.0  0.1853779096251697  \\
            -0.96875  0.1851577932863976  \\
            -0.9375  0.18493454098437961  \\
            -0.90625  0.18470722703878065  \\
            -0.875  0.1844750699336  \\
            -0.84375  0.18423745177693823  \\
            -0.8125  0.18399393545037854  \\
            -0.78125  0.1837442791042279  \\
            -0.75  0.18348844768008912  \\
            -0.71875  0.1832266211753769  \\
            -0.6875  0.18295919940554592  \\
            -0.65625  0.18268680306882923  \\
            -0.625  0.18241027097481224  \\
            -0.59375  0.18213065336152645  \\
            -0.5625  0.18184920129499713  \\
            -0.53125  0.18156735221910292  \\
            -0.5  0.18128671180071862  \\
            -0.46875  0.18100903229367746  \\
            -0.4375  0.18073618772319433  \\
            -0.40625  0.18047014626793945  \\
            -0.375  0.1802129402877853  \\
            -0.34375  0.17996663450919329  \\
            -0.3125  0.1797332929351323  \\
            -0.28125  0.1795149450903827  \\
            -0.25  0.1793135522443309  \\
            -0.21875  0.17913097427049463  \\
            -0.1875  0.17896893780399226  \\
            -0.15625  0.1788290063443714  \\
            -0.125  0.17871255292152347  \\
            -0.09375  0.17862073589718117  \\
            -0.0625  0.17855447841458827  \\
            -0.03125  0.17851445193567808  \\
            0.0  0.17850106422025486  \\
            0.03125  0.1785144520074133  \\
            0.0625  0.1785544785581851  \\
            0.09375  0.17862073611289073  \\
            0.125  0.17871255320971963  \\
            0.15625  0.17882900670554686  \\
            0.1875  0.17896893823875382  \\
            0.21875  0.17913097477955736  \\
            0.25  0.1793135528285113  \\
            0.28125  0.17951494575059065  \\
            0.3125  0.17973329367236265  \\
            0.34375  0.1799666353245162  \\
            0.375  0.18021294118233577  \\
            0.40625  0.18047014724290664  \\
            0.4375  0.18073618877981013  \\
            0.46875  0.18100903343320474  \\
            0.5  0.18128671302443924  \\
            0.53125  0.18156735352830525  \\
            0.5625  0.1818492026909639  \\
            0.59375  0.1821306548455228  \\
            0.625  0.18241027254807324  \\
            0.65625  0.18268680473254867  \\
            0.6875  0.18295920116086464  \\
            0.71875  0.18322662302337223  \\
            0.75  0.18348844962176475  \\
            0.78125  0.1837442811405046  \\
            0.8125  0.18399393758208563  \\
            0.84375  0.1842374540048064  \\
            0.875  0.1844750722582552  \\
            0.90625  0.1847072294607386  \\
            0.9375  0.18493454350404215  \\
            0.96875  0.18515779590405032  \\
            1.0  0.18537791234098122  \\
            1.03125  0.18559594125060588  \\
            1.0625  0.18581303083832457  \\
            1.09375  0.18603040489200817  \\
            1.125  0.18624933776773248  \\
            1.15625  0.18647112891541254  \\
            1.1875  0.18669707729958615  \\
            1.21875  0.18692845605610048  \\
            1.25  0.18716648771053973  \\
            1.28125  0.1874123202671882  \\
            1.3125  0.18766700445196474  \\
            1.34375  0.18793147236211186  \\
            1.375  0.1882065177599634  \\
            1.40625  0.18849277825242888  \\
            1.4375  0.18879071957858437  \\
            1.46875  0.18910062215926146  \\
            1.5  0.1894225700189946  \\
            1.53125  0.1897564422390457  \\
            1.5625  0.19010190713946332  \\
            1.59375  0.19045841929688162  \\
            1.625  0.19082521939202063  \\
            1.65625  0.19120133691446975  \\
            1.6875  0.19158559583948076  \\
            1.71875  0.19197662334533439  \\
            1.75  0.19237286151681962  \\
            1.78125  0.1927725819473682  \\
            1.8125  0.19317390319055483  \\
            1.84375  0.19357481099943397  \\
            1.875  0.19397318122251064  \\
            1.90625  0.19436680516901905  \\
            1.9375  0.19475341722976452  \\
            1.96875  0.19513072451131208  \\
            2.0  0.19549643819818616  \\
            2.03125  0.19584830631150238  \\
            2.0625  0.19618414749126314  \\
            2.09375  0.196501885392365  \\
            2.125  0.1967995832495638  \\
            2.15625  0.19707547813537682  \\
            2.1875  0.19732801440914377  \\
            2.21875  0.19755587583667714  \\
            2.25  0.19775801584917915  \\
            2.28125  0.19793368540837264  \\
            2.3125  0.19808245795299143  \\
            2.34375  0.19820425092060687  \\
            2.375  0.1982993433686894  \\
            2.40625  0.19836838925999387  \\
            2.4375  0.19841242602968928  \\
            2.46875  0.19843287811467158  \\
            2.5  0.19843155519842423  \\
            2.53125  0.19841064500652658  \\
            2.5625  0.1983727005770302  \\
            2.59375  0.19832062202472087  \\
            2.625  0.19825763291680407  \\
            2.65625  0.19818725147760705  \\
            2.6875  0.1981132569391621  \\
            2.71875  0.19803965145058805  \\
            2.75  0.19797061804956284  \\
            2.78125  0.19791047528148598  \\
            2.8125  0.19786362912387304  \\
            2.84375  0.1978345229330512  \\
            2.875  0.19782758617553553  \\
            2.90625  0.19784718273614732  \\
            2.9375  0.19789755960796088  \\
            2.96875  0.19798279676499245  \\
            3.0  0.19810675899710334  \\
            3.03125  0.1982730504483334  \\
            3.0625  0.19848497254571773  \\
            3.09375  0.19874548593698704  \\
            3.125  0.1990571769741823  \\
            3.15625  0.19942222918831165  \\
            3.1875  0.1998424001001369  \\
            3.21875  0.20031900360664037  \\
            3.25  0.2008528980744062  \\
            3.28125  0.20144448016279037  \\
            3.3125  0.2020936842940385  \\
            3.34375  0.2027999875869572  \\
            3.375  0.2035624199776807  \\
            3.40625  0.20437957916752125  \\
            3.4375  0.20524964996554626  \\
            3.46875  0.2061704275337128  \\
            3.5  0.20713934399601866  \\
            3.53125  0.20815349784069406  \\
            3.5625  0.20920968552602226  \\
            3.59375  0.2103044346956026  \\
            3.625  0.21143403841705008  \\
            3.65625  0.21259458987819602  \\
            3.6875  0.21378201700550822  \\
            3.71875  0.21499211650914488  \\
            3.75  0.21622058690612764  \\
            3.78125  0.21746306012584082  \\
            3.8125  0.2187151313586964  \\
            3.84375  0.21997238686771703  \\
            3.875  0.22123042954242667  \\
            3.90625  0.2224849020334513  \\
            3.9375  0.2237315073634391  \\
            3.96875  0.22496602696434073  \\
            4.0  0.2261843361419711  \\
            4.03125  0.22738241701554357  \\
            4.0625  0.2285563690221101  \\
            4.09375  0.2297024171133166  \\
            4.125  0.23081691780445848  \\
            4.15625  0.23189636326346466  \\
            4.1875  0.23293738365018526  \\
            4.21875  0.23393674793428776  \\
            4.25  0.2348913634333023  \\
            4.28125  0.23579827432101616  \\
            4.3125  0.2366546593606517  \\
            4.34375  0.23745782911721713  \\
            4.375  0.23820522289925447  \\
            4.40625  0.23889440567209655  \\
            4.4375  0.23952306517287597  \\
            4.46875  0.24008900944212294  \\
            4.5  0.2405901649681003  \\
            4.53125  0.24102457561834442  \\
            4.5625  0.24139040250855281  \\
            4.59375  0.2416859249323575  \\
            4.625  0.24190954244711044  \\
            4.65625  0.24205977818102486  \\
            4.6875  0.24213528339641757  \\
            4.71875  0.24213484331291873  \\
            4.75  0.24205738416392045  \\
            4.78125  0.24190198142981714  \\
            4.8125  0.24166786916329375  \\
            4.84375  0.24135445029559519  \\
            4.875  0.24096130778884237  \\
            4.90625  0.24048821647848148  \\
            4.9375  0.23993515543219798  \\
            4.96875  0.2393023206373599  \\
            5.0  0.23859013781839755  \\
            5.03125  0.2377992751785244  \\
            5.0625  0.23693065585673317  \\
            5.09375  0.23598546989086475  \\
            5.125  0.23496518548041023  \\
            5.15625  0.23387155934812834  \\
            5.1875  0.23270664600705  \\
            5.21875  0.2314728057484264  \\
            5.25  0.23017271117607832  \\
            5.28125  0.22880935212283962  \\
            5.3125  0.2273860387948576  \\
            5.34375  0.22590640299895848  \\
            5.375  0.2243743973168295  \\
            5.40625  0.22279429209725266  \\
            5.4375  0.22117067014411376  \\
            5.46875  0.219508418983669  \\
            5.5  0.21781272060006693  \\
            5.53125  0.21608903853410444  \\
            5.5625  0.21434310224754452  \\
            5.59375  0.21258088866509026  \\
            5.625  0.2108086008194444  \\
            5.65625  0.20903264354294948  \\
            5.6875  0.20725959617318832  \\
            5.71875  0.20549618227054436  \\
            5.75  0.20374923638369555  \\
            5.78125  0.20202566794459426  \\
            5.8125  0.20033242242744806  \\
            5.84375  0.1986764399658084  \\
            5.875  0.19706461168678652  \\
            5.90625  0.19550373408981064  \\
            5.9375  0.19400046186687825  \\
            5.96875  0.19256125962924098  \\
            6.0  0.19119235306892804  \\
            6.03125  0.18989968013946665  \\
            6.0625  0.18868884288566928  \\
            6.09375  0.18756506058483613  \\
            6.125  0.18653312487901733  \\
            6.15625  0.18559735757853787  \\
            6.1875  0.18476157179995822  \\
            6.21875  0.18402903706687843  \\
            6.25  0.18340244895008515  \\
            6.28125  0.18288390375573854  \\
            6.3125  0.18247487868843473  \\
            6.34375  0.1821762178223518  \\
            6.375  0.18198812411097134  \\
            6.40625  0.18191015755693413  \\
            6.4375  0.18194123955147296  \\
            6.46875  0.18207966328063008  \\
            6.5  0.1823231099861217  \\
            6.53125  0.18266867076515936  \\
            6.5625  0.18311287349851904  \\
            6.59375  0.18365171441212944  \\
            6.625  0.1842806937066168  \\
            6.65625  0.18499485463338605  \\
            6.6875  0.1857888253562615  \\
            6.71875  0.18665686291527664  \\
            6.75  0.1875928986041185  \\
            6.78125  0.18859058408462118  \\
            6.8125  0.18964333758957203  \\
            6.84375  0.19074438960739357  \\
            6.875  0.1918868274969006  \\
            6.90625  0.19306363854486266  \\
            6.9375  0.1942677510507689  \\
            6.96875  0.19549207309914976  \\
            7.0  0.19672952875721497  \\
            7.03125  0.19797309151177853  \\
            7.0625  0.19921581483208506  \\
            7.09375  0.20045085981225308  \\
            7.125  0.20167151990709534  \\
            7.15625  0.20287124282700658  \\
            7.1875  0.20404364970084812  \\
            7.21875  0.20518255165017246  \\
            7.25  0.20628196394394463  \\
            7.28125  0.20733611792067932  \\
            7.3125  0.208339470875398  \\
            7.34375  0.20928671411295052  \\
            7.375  0.21017277936803885  \\
            7.40625  0.210992843786773  \\
            7.4375  0.21174233365575415  \\
            7.46875  0.21241692705346096  \\
            7.5  0.2130125555859241  \\
            7.53125  0.21352540535503967  \\
            7.5625  0.2139519172939703  \\
            7.59375  0.21428878699041978  \\
            7.625  0.21453296410549083  \\
            7.65625  0.21468165148364962  \\
            7.6875  0.21473230403818863  \\
            7.71875  0.21468262748665737  \\
            7.75  0.21453057700206904  \\
            7.78125  0.2142743558383275  \\
            7.8125  0.21391241398225666  \\
            7.84375  0.2134434468798284  \\
            7.875  0.21286639428064666  \\
            7.90625  0.21218043924241764  \\
            7.9375  0.21138500733598223  \\
            7.96875  0.21047976609146238  \\
            8.0  0.20946462472714586  \\
            8.03125  0.20833973420485122  \\
            8.0625  0.20710548765863662  \\
            8.09375  0.20576252124774994  \\
            8.125  0.20431171548957558  \\
            8.15625  0.2027541971338308  \\
            8.1875  0.20109134164517942  \\
            8.21875  0.19932477636740326  \\
            8.25  0.19745638444780345  \\
            8.28125  0.1954883096049213  \\
            8.3125  0.19342296182506497  \\
            8.34375  0.19126302407231918  \\
            8.375  0.18901146009124353  \\
            8.40625  0.18667152336954143  \\
            8.4375  0.18424676730754133  \\
            8.46875  0.18174105661007356  \\
            8.5  0.17915857987182404  \\
            8.53125  0.17650386326717826  \\
            8.5625  0.17378178517793672  \\
            8.59375  0.17099759149580118  \\
            8.625  0.1681569112210493  \\
            8.65625  0.16526577184580493  \\
            8.6875  0.16233061386331596  \\
            8.71875  0.15935830358974779  \\
            8.75  0.156356143331027  \\
            8.78125  0.15333187778582694  \\
            8.8125  0.15029369546095553  \\
            8.84375  0.14725022380286548  \\
            8.875  0.1442105167349272  \\
            8.90625  0.14118403334935223  \\
            8.9375  0.1381806066468908  \\
            8.96875  0.13521040145296598  \\
            9.0  0.13228386096480063  \\
            9.03125  0.12941164179076983  \\
            9.0625  0.1266045378118772  \\
            9.09375  0.12387339369854942  \\
            9.125  0.12122900941969866  \\
            9.15625  0.1186820375473396  \\
            9.1875  0.11624287555123011  \\
            9.21875  0.113921555560825  \\
            9.25  0.11172763422174144  \\
            9.28125  0.10967008527835201  \\
            9.3125  0.10775719737433964  \\
            9.34375  0.10599647929439145  \\
            9.375  0.10439457450031576  \\
            9.40625  0.10295718638040938  \\
            9.4375  0.10168901517307234  \\
            9.46875  0.10059370708521968  \\
            9.5  0.09967381573851908  \\
            9.53125  0.09893077576828244  \\
            9.5625  0.09836488818562235  \\
            9.59375  0.09797531699518243  \\
            9.625  0.09776009652821134  \\
            9.65625  0.09771614898381058  \\
            9.6875  0.0978393117428952  \\
            9.71875  0.09812437409981198  \\
            9.75  0.09856512311677482  \\
            9.78125  0.09915439832212083  \\
            9.8125  0.0998841549283952  \\
            9.84375  0.10074553513357992  \\
            9.875  0.10172894689187861  \\
            9.90625  0.10282414931257214  \\
            9.9375  0.1040203435877522  \\
            9.96875  0.10530626808865189  \\
            10.0  0.10667029603416582  \\
            10.03125  0.10810053395074126  \\
            10.0625  0.10958491903210223  \\
            10.09375  0.11111131348489418  \\
            10.125  0.11266759401812006  \\
            10.15625  0.11424173479677886  \\
            10.1875  0.1158218824215448  \\
            10.21875  0.11739642179800681  \\
            10.25  0.11895403209793111  \\
            10.28125  0.12048373236648506  \\
            10.3125  0.12197491666954483  \\
            10.34375  0.12341737898333494  \\
            10.375  0.12480132828865902  \\
            10.40625  0.12611739453338966  \\
            10.4375  0.12735662626497896  \\
            10.46875  0.12851048081026148  \\
            10.5  0.12957080789807468  \\
            10.53125  0.1305298275902278  \\
            10.5625  0.1313801033196968  \\
            10.59375  0.13211451074500352  \\
            10.625  0.1327262030310213  \\
            10.65625  0.1332085730742499  \\
            10.6875  0.1335552131210347  \\
            10.71875  0.13375987219751276  \\
            10.75  0.13381641179906398  \\
            10.78125  0.1337187603957015  \\
            10.8125  0.1334608675216462  \\
            10.84375  0.1330366585582937  \\
            10.875  0.13243999181765903  \\
            10.90625  0.13166462021559253  \\
            10.9375  0.13070416071392058  \\
            10.96875  0.12955207582101375  \\
            11.0  0.1282016727640837  \\
            11.03125  0.1266461274437425  \\
            11.0625  0.1248785418623461  \\
            11.09375  0.12289204522349104  \\
            11.125  0.12067995008284972  \\
            11.15625  0.11823597543790003  \\
            11.1875  0.11555454801574636  \\
            11.21875  0.11263119070547084  \\
            11.25  0.10946300250297544  \\
            11.28125  0.10604922698270977  \\
            11.3125  0.10239189590519919  \\
            11.34375  0.09849652127686169  \\
            11.375  0.09437279383302231  \\
            11.40625  0.09003523020124106  \\
            11.4375  0.08550369750147319  \\
            11.46875  0.08080373613423605  \\
            11.5  0.07596660246651603  \\
            11.53125  0.0710289658762592  \\
            11.5625  0.06603222034802358  \\
            11.59375  0.061021408181461706  \\
            11.625  0.056043798094193374  \\
            11.65625  0.05114720522561032  \\
            11.6875  0.046378178147591466  \\
            11.71875  0.041780200463600675  \\
            11.75  0.0373920570601354  \\
            11.78125  0.03324649671751753  \\
            11.8125  0.029369287041662615  \\
            11.84375  0.025778711343070523  \\
            11.875  0.022485508484857124  \\
            11.90625  0.019493213637947475  \\
            11.9375  0.01679882594607821  \\
            11.96875  0.014393710979185011  \\
            12.0  0.012264641321351012  \\
            12.03125  0.010394885325424744  \\
            12.0625  0.00876526845416495  \\
            12.09375  0.007355150012571676  \\
            12.125  0.006143277254635985  \\
            12.15625  0.005108496478149598  \\
            12.1875  0.004230315396166908  \\
            12.21875  0.003489322202594262  \\
            12.25  0.0028674743488787406  \\
            12.28125  0.002348274519044281  \\
            12.3125  0.0019168532227406068  \\
            12.34375  0.0015599774612376754  \\
            12.375  0.001266003658699353  \\
            12.40625  0.0010247910000117616  \\
            12.4375  0.0008275888785254778  \\
            12.46875  0.0006669096276305361  \\
            12.5  0.000536395290457637  \\
            12.53125  0.0004306849964238377  \\
            12.5625  0.0003452876266002736  \\
            12.59375  0.0002764628835458097  \\
            12.625  0.00022111262748843264  \\
            12.65625  0.00017668337336029978  \\
            12.6875  0.00014108012608166857  \\
            12.71875  0.00011259122466809247  \\
            12.75  8.982352951737634e-5  \\
            12.78125  7.16470848277111e-5  \\
            12.8125  5.714828706067876e-5  \\
            12.84375  4.5590563202323525e-5  \\
            12.875  3.6381586797096004e-5  \\
            12.90625  2.9046117511160243e-5  \\
            12.9375  2.3203627649061537e-5  \\
            12.96875  1.854996645955973e-5  \\
            13.0  1.4842402986557769e-5  \\
            13.03125  1.1887475728692428e-5  \\
            13.0625  9.531159334884375e-6  \\
            13.09375  7.650933192029888e-6  \\
            13.125  6.149403234654065e-6  \\
            13.15625  4.949186479357351e-6  \\
            13.1875  3.9888179597375474e-6  \\
            13.21875  3.2194824838752543e-6  \\
            13.25  2.602409677419091e-6  \\
            13.28125  2.10680089029362e-6  \\
            13.3125  1.7081815121991689e-6  \\
            13.34375  1.3870928000317622e-6  \\
            13.375  1.128054146179307e-6  \\
            13.40625  9.187404150081352e-7  \\
            13.4375  7.493300749460421e-7  \\
            13.46875  6.119888111097098e-7  \\
            13.5  5.004605056558937e-7  \\
            13.53125  4.097432453647008e-7  \\
            13.5625  3.358326292668859e-7  \\
            13.59375  2.7551832707272253e-7  \\
            13.625  2.262227651477443e-7  \\
            13.65625  1.8587314028371857e-7  \\
            13.6875  1.5279980371292142e-7  \\
            13.71875  1.2565551650291423e-7  \\
            13.75  1.0335123124943085e-7  \\
            13.78125  8.500496681246914e-8  \\
            13.8125  6.990106298589281e-8  \\
            13.84375  5.74576704891768e-8  \\
            13.875  4.720078033271757e-8  \\
            13.90625  3.874345066247262e-8  \\
            13.9375  3.176916860766519e-8  \\
            13.96875  2.6018505226000263e-8  \\
            14.0  2.1278395831341434e-8  \\
            14.03125  1.7373515632893084e-8  \\
            14.0625  1.4159329462527092e-8  \\
            14.09375  1.151648052105863e-8  \\
            14.125  9.346251338173421e-9  \\
            14.15625  7.566884292554483e-9  \\
            14.1875  6.110592049432883e-9  \\
            14.21875  4.921122477909605e-9  \\
            14.25  3.95176984623299e-9  \\
            14.28125  3.1637458039750026e-9  \\
            14.3125  2.5248409824672357e-9  \\
            14.34375  2.0083218748169467e-9  \\
            14.375  1.5920187017175333e-9  \\
            14.40625  1.25756878906477e-9  \\
            14.4375  9.897870227450703e-10  \\
            14.46875  7.761405592403261e-10  \\
            14.5  6.06309441401056e-10  \\
            14.53125  4.718183245564047e-10  \\
            14.5625  3.657273425154335e-10  \\
            14.59375  2.823723841562564e-10  \\
            14.625  2.1714682902551123e-10  \\
            14.65625  1.663182015189711e-10  \\
            14.6875  1.2687432584646556e-10  \\
            14.71875  9.639446073645058e-11  \\
            14.75  7.294161362886656e-11  \\
            14.78125  5.497281838098182e-11  \\
            14.8125  4.126463910447174e-11  \\
            14.84375  3.085155948023444e-11  \\
            14.875  2.297524991822301e-11  \\
            14.90625  1.704298790215174e-11  \\
            14.9375  1.2593749930081289e-11  \\
            14.96875  9.270704093412319e-12  \\
            15.0  6.799015988122289e-12  \\
            15.03125  4.968041330795636e-12  \\
            15.0625  3.6171193464127498e-12  \\
            15.09375  2.624304002834457e-12  \\
            15.125  1.897477336620542e-12  \\
            15.15625  1.367382012848681e-12  \\
            15.1875  9.821902833985607e-13  \\
            15.21875  7.032949446041257e-13  \\
            15.25  5.02065967470656e-13  \\
            15.28125  3.5736534690646443e-13  \\
            15.3125  2.536535000270943e-13  \\
            15.34375  1.7955428477510003e-13  \\
            15.375  1.2677338504642828e-13  \\
            15.40625  8.928731404897721e-14  \\
            15.4375  6.273843511351596e-14  \\
            15.46875  4.3985911462764766e-14  \\
            15.5  3.077400781688462e-14  \\
            15.53125  2.1488225720894476e-14  \\
            15.5625  1.4976828940994788e-14  \\
            15.59375  1.0420798898549235e-14  \\
            15.625  7.239480073204126e-15  \\
            15.65625  5.022400273874731e-15  \\
            15.6875  3.4801987752134652e-15  \\
            15.71875  2.4094417555210435e-15  \\
            15.75  1.667488563888285e-15  \\
            15.78125  1.1546038093677017e-15  \\
            15.8125  8.012747438854602e-16  \\
            15.84375  5.592571958963308e-16  \\
            15.875  3.9528733415365973e-16  \\
            15.90625  2.866996778586152e-16  \\
            15.9375  2.1841355661061978e-16  \\
            15.96875  1.8091305656841637e-16  \\
            16.0  1.6896640220145105e-16  \\
        };
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, line width = 1.5, densely dashed]
        table[row sep={\\}]{
            -16.0  2.6524367716422052e-21  \\
            -15.96875  2.8459674725567065e-21  \\
            -15.9375  3.454346679065026e-21  \\
            -15.90625  4.565224419248891e-21  \\
            -15.875  6.338459498881053e-21  \\
            -15.84375  9.028380262756105e-21  \\
            -15.8125  1.3019038779377744e-20  \\
            -15.78125  1.8877065406604196e-20  \\
            -15.75  2.742895986204032e-20  \\
            -15.71875  3.987268505931869e-20  \\
            -15.6875  5.793759481123576e-20  \\
            -15.65625  8.411247009879642e-20  \\
            -15.625  1.2196935361851884e-19  \\
            -15.59375  1.7662174834923524e-19  \\
            -15.5625  2.553706302949127e-19  \\
            -15.53125  3.6861199945365703e-19  \\
            -15.5  5.311071651184718e-19  \\
            -15.46875  7.637539827324093e-19  \\
            -15.4375  1.0960468608878635e-18  \\
            -15.40625  1.5694794139716314e-18  \\
            -15.375  2.2422310589640426e-18  \\
            -15.34375  3.1955938087829658e-18  \\
            -15.3125  4.542745664138424e-18  \\
            -15.28125  6.440671785748341e-18  \\
            -15.25  9.106285532094432e-18  \\
            -15.21875  1.2838122326785238e-17  \\
            -15.1875  1.8045386688294706e-17  \\
            -15.15625  2.5286646085557205e-17  \\
            -15.125  3.53211072848578e-17  \\
            -15.09375  4.917620772925772e-17  \\
            -15.0625  6.82362361719931e-17  \\
            -15.03125  9.43578971545074e-17  \\
            -15.0  1.3002019106618753e-16  \\
            -14.96875  1.7851773806906557e-16  \\
            -14.9375  2.442087777788196e-16  \\
            -14.90625  3.328315807805498e-16  \\
            -14.875  4.519059735108546e-16  \\
            -14.84375  6.112401746744831e-16  \\
            -14.8125  8.235672514538942e-16  \\
            -14.78125  1.1053403264952352e-15  \\
            -14.75  1.4777213245560074e-15  \\
            -14.71875  1.9678046955256576e-15  \\
            -14.6875  2.6101253870528674e-15  \\
            -14.65625  3.44850962345268e-15  \\
            -14.625  4.53833811531457e-15  \\
            -14.59375  5.9493046176521044e-15  \\
            -14.5625  7.768768849625091e-15  \\
            -14.53125  1.0105822434457866e-14  \\
            -14.5  1.3096210681501789e-14  \\
            -14.46875  1.6908282955756812e-14  \\
            -14.4375  2.1750181649627445e-14  \\
            -14.40625  2.7878526401485082e-14  \\
            -14.375  3.560890874270314e-14  \\
            -14.34375  4.5328586009472676e-14  \\
            -14.3125  5.751185616604119e-14  \\
            -14.28125  7.273871222735931e-14  \\
            -14.25  9.171752262180833e-14  \\
            -14.21875  1.1531267012860152e-13  \\
            -14.1875  1.4457831708348778e-13  \\
            -14.15625  1.8079976116256554e-13  \\
            -14.125  2.2554422042932508e-13  \\
            -14.09375  2.807233590341103e-13  \\
            -14.0625  3.4867046216033617e-13  \\
            -14.03125  4.3223592388345e-13  \\
            -14.0  5.349056671507122e-13  \\
            -13.96875  6.609483255720534e-13  \\
            -13.9375  8.155985518409246e-13  \\
            -13.90625  1.0052857666436759e-12  \\
            -13.875  1.237920139224249e-12  \\
            -13.84375  1.5232507428829399e-12  \\
            -13.8125  1.8733148433750856e-12  \\
            -13.78125  2.3030023960186742e-12  \\
            -13.75  2.8307663564759037e-12  \\
            -13.71875  3.479517745191051e-12  \\
            -13.6875  4.277755051215633e-12  \\
            -13.65625  5.260991163196053e-12  \\
            -13.625  6.473558398349365e-12  \\
            -13.59375  7.970894416703575e-12  \\
            -13.5625  9.822440198866685e-12  \\
            -13.53125  1.2115317537500315e-11  \\
            -13.5  1.4958999812574228e-11  \\
            -13.46875  1.849124893451835e-11  \\
            -13.4375  2.2885666718837317e-11  \\
            -13.40625  2.8361304975840413e-11  \\
            -13.375  3.5194900756321395e-11  \\
            -13.34375  4.37364583673769e-11  \\
            -13.3125  5.442909653477141e-11  \\
            -13.28125  6.783432807057754e-11  \\
            -13.25  8.466425371817166e-11  \\
            -13.21875  1.0582254755749793e-10  \\
            -13.1875  1.3245660800686023e-10  \\
            -13.15625  1.6602386963061982e-10  \\
            -13.125  2.0837604481904723e-10  \\
            -13.09375  2.618660242047923e-10  \\
            -13.0625  3.2948334915677034e-10  \\
            -13.03125  4.1502562321947544e-10  \\
            -13.0  5.233150017296833e-10  \\
            -12.96875  6.604710444339151e-10  \\
            -12.9375  8.342537920792051e-10  \\
            -12.90625  1.0544939920543357e-9  \\
            -12.875  1.3336310031685796e-9  \\
            -12.84375  1.6873830973868237e-9  \\
            -12.8125  2.135579668009277e-9  \\
            -12.78125  2.703190237077018e-9  \\
            -12.75  3.4215910667669526e-9  \\
            -12.71875  4.330116484748731e-9  \\
            -12.6875  5.47794849670406e-9  \\
            -12.65625  6.926404512812991e-9  \\
            -12.625  8.751688521143178e-9  \\
            -12.59375  1.1048175049889718e-8  \\
            -12.5625  1.3932296767951209e-8  \\
            -12.53125  1.7547104280346672e-8  \\
            -12.5  2.2067558957177513e-8  \\
            -12.46875  2.7706604530897432e-8  \\
            -12.4375  3.472203842810789e-8  \\
            -12.40625  4.342416684170481e-8  \\
            -12.375  5.41841757589397e-8  \\
            -12.34375  6.744308102496332e-8  \\
            -12.3125  8.372103200235553e-8  \\
            -12.28125  1.0362663443516404e-7  \\
            -12.25  1.2786582936520834e-7  \\
            -12.21875  1.5724971955274537e-7  \\
            -12.1875  1.927005795956818e-7  \\
            -12.15625  2.3525513234860372e-7  \\
            -12.125  2.8606403971164923e-7  \\
            -12.09375  3.4638646446243277e-7  \\
            -12.0625  4.175785423666318e-7  \\
            -12.03125  5.010746966542115e-7  \\
            -12.0  5.983609686311736e-7  \\
            -11.96875  7.109399634205131e-7  \\
            -11.9375  8.402876402616803e-7  \\
            -11.90625  9.878030090659789e-7  \\
            -11.875  1.1547527874352941e-6  \\
            -11.84375  1.3422141343828679e-6  \\
            -11.8125  1.5510195650952952e-6  \\
            -11.78125  1.7817088785580277e-6  \\
            -11.75  2.0344931937583994e-6  \\
            -11.71875  2.3092358155187897e-6  \\
            -11.6875  2.605453545233362e-6  \\
            -11.65625  2.922340254159855e-6  \\
            -11.625  3.258812243557651e-6  \\
            -11.59375  3.6135724636381777e-6  \\
            -11.5625  3.985188467138054e-6  \\
            -11.53125  4.37217743088785e-6  \\
            -11.5  4.773090968756326e-6  \\
            -11.46875  5.186592869226412e-6  \\
            -11.4375  5.611524198319948e-6  \\
            -11.40625  6.046952122590734e-6  \\
            -11.375  6.492200951265146e-6  \\
            -11.34375  6.94686590589081e-6  \\
            -11.3125  7.410811723020554e-6  \\
            -11.28125  7.884159232320452e-6  \\
            -11.25  8.367263510043467e-6  \\
            -11.21875  8.860687166744533e-6  \\
            -11.1875  9.36517192565978e-6  \\
            -11.15625  9.881611036269828e-6  \\
            -11.125  1.0411024381839215e-5  \\
            -11.09375  1.0954537482457085e-5  \\
            -11.0625  1.1513365030676233e-5  \\
            -11.03125  1.2088799155681074e-5  \\
            -11.0  1.2682202298714157e-5  \\
            -10.96875  1.3295004385412546e-5  \\
            -10.9375  1.3928703879384596e-5  \\
            -10.90625  1.4584872272893128e-5  \\
            -10.875  1.526516159329962e-5  \\
            -10.84375  1.59713145596942e-5  \\
            -10.8125  1.6705177098667542e-5  \\
            -10.78125  1.7468713011197796e-5  \\
            -10.75  1.826402066724368e-5  \\
            -10.71875  1.909335168663344e-5  \\
            -10.6875  1.995913164192497e-5  \\
            -10.65625  2.0863982890061035e-5  \\
            -10.625  2.1810749704557918e-5  \\
            -10.59375  2.2802525938654162e-5  \\
            -10.5625  2.3842685502308587e-5  \\
            -10.53125  2.493491598194457e-5  \\
            -10.5  2.608325577078973e-5  \\
            -10.46875  2.729213510850463e-5  \\
            -10.4375  2.8566421449997267e-5  \\
            -10.40625  2.9911469592892717e-5  \\
            -10.375  3.133317698868847e-5  \\
            -10.34375  3.2838044641509205e-5  \\
            -10.3125  3.443324395777045e-5  \\
            -10.28125  3.612668984719079e-5  \\
            -10.25  3.7927120287895114e-5  \\
            -10.21875  3.984418245367983e-5  \\
            -10.1875  4.188852535831799e-5  \\
            -10.15625  4.4071898799273816e-5  \\
            -10.125  4.640725818146207e-5  \\
            -10.09375  4.890887457177757e-5  \\
            -10.0625  5.1592449079102725e-5  \\
            -10.03125  5.4475230375494996e-5  \\
            -10.0  5.7576133876493515e-5  \\
            -9.96875  6.0915860787410245e-5  \\
            -9.9375  6.451701490493699e-5  \\
            -9.90625  6.840421474794458e-5  \\
            -9.875  7.260419828858191e-5  \\
            -9.84375  7.714591727778965e-5  \\
            -9.8125  8.206061792407035e-5  \\
            -9.78125  8.738190450979745e-5  \\
            -9.75  9.314578243741589e-5  \\
            -9.71875  9.939067721275844e-5  \\
            -9.6875  0.00010615742601953857  \\
            -9.65625  0.000113489238841964  \\
            -9.625  0.00012143162657157395  \\
            -9.59375  0.00013003229420277055  \\
            -9.5625  0.00013934099808096814  \\
            -9.53125  0.00014940936720495297  \\
            -9.5  0.00016029068977026925  \\
            -9.46875  0.00017203966742305673  \\
            -9.4375  0.00018471214100430395  \\
            -9.40625  0.00019836479281695467  \\
            -9.375  0.00021305483154566862  \\
            -9.34375  0.00022883966680140204  \\
            -9.3125  0.000245776580757919  \\
            -9.28125  0.00026392240442128063  \\
            -9.25  0.00028333320568253695  \\
            -9.21875  0.0003040639954432254  \\
            -9.1875  0.00032616845681177227  \\
            -9.15625  0.0003496987007294366  \\
            -9.125  0.00037470504951867006  \\
            -9.09375  0.0004012358479041472  \\
            -9.0625  0.0004293372991995249  \\
            -9.03125  0.0004590533227390923  \\
            -9.0  0.0004904254273992714  \\
            -8.96875  0.0005234925953007709  \\
            -8.9375  0.0005582911695626176  \\
            -8.90625  0.0005948547402990033  \\
            -8.875  0.000633214023865916  \\
            -8.84375  0.0006733967315939074  \\
            -8.8125  0.0007154274257746061  \\
            -8.78125  0.0007593273623754936  \\
            -8.75  0.0008051143217123874  \\
            -8.71875  0.0008528024299951643  \\
            -8.6875  0.0009024019761820263  \\
            -8.65625  0.0009539192298584773  \\
            -8.625  0.0010073562668531074  \\
            -8.59375  0.0010627108099925836  \\
            -8.5625  0.0011199760927839758  \\
            -8.53125  0.0011791407539115777  \\
            -8.5  0.0012401887702773082  \\
            -8.46875  0.0013030994359345754  \\
            -8.4375  0.0013678473937034138  \\
            -8.40625  0.0014344027255472243  \\
            -8.375  0.0015027311069727724  \\
            -8.34375  0.0015727940298154144  \\
            -8.3125  0.001644549096816732  \\
            -8.28125  0.001717950390413571  \\
            -8.25  0.0017929489171543658  \\
            -8.21875  0.0018694931281567787  \\
            -8.1875  0.001947529515034457  \\
            -8.15625  0.0020270032797636696  \\
            -8.125  0.0021078590760461344  \\
            -8.09375  0.0021900418188655923  \\
            -8.0625  0.0022734975581459164  \\
            -8.03125  0.0023581744117110895  \\
            -8.0  0.00244402355213497  \\
            -7.96875  0.002531000241563805  \\
            -7.9375  0.0026190649082079103  \\
            -7.90625  0.0027081842579403503  \\
            -7.875  0.0027983324143173146  \\
            -7.84375  0.0028894920803520857  \\
            -7.8125  0.0029816557155341906  \\
            -7.78125  0.0030748267218864713  \\
            -7.75  0.003169020633290916  \\
            -7.71875  0.003264266302881295  \\
            -7.6875  0.0033606070839853025  \\
            -7.65625  0.0034581020008861065  \\
            -7.625  0.003556826906544178  \\
            -7.59375  0.0036568756253533966  \\
            -7.5625  0.0037583610799755453  \\
            -7.53125  0.003861416402276889  \\
            -7.5  0.00396619602934885  \\
            -7.46875  0.004072876786499754  \\
            -7.4375  0.004181658959921335  \\
            -7.40625  0.004292767362426445  \\
            -7.375  0.004406452396186039  \\
            -7.34375  0.004522991116726389  \\
            -7.3125  0.0046426883025437495  \\
            -7.28125  0.004765877534516162  \\
            -7.25  0.004892922288804934  \\
            -7.21875  0.005024217046107397  \\
            -7.1875  0.0051601884189178045  \\
            -7.15625  0.0053012962968481  \\
            -7.125  0.005448035008035097  \\
            -7.09375  0.005600934492202477  \\
            -7.0625  0.005760561478052251  \\
            -7.03125  0.005927520654338901  \\
            -7.0  0.006102455820252726  \\
            -6.96875  0.006286050996644239  \\
            -6.9375  0.0064790314752140084  \\
            -6.90625  0.0066821647781467345  \\
            -6.875  0.00689626149587946  \\
            -6.84375  0.0071221759658782555  \\
            -6.8125  0.007360806750592663  \\
            -6.78125  0.007613096868320337  \\
            -6.75  0.0078800337267203  \\
            -6.71875  0.00816264870535144  \\
            -6.6875  0.008462016331079701  \\
            -6.65625  0.0087792529886927  \\
            -6.625  0.009115515108775743  \\
            -6.59375  0.009471996776014362  \\
            -6.5625  0.009849926703744447  \\
            -6.53125  0.010250564524881203  \\
            -6.5  0.01067519635538427  \\
            -6.46875  0.011125129594159244  \\
            -6.4375  0.011601686932690154  \\
            -6.40625  0.012106199558606303  \\
            -6.375  0.012639999549599329  \\
            -6.34375  0.013204411467345856  \\
            -6.3125  0.013800743175020724  \\
            -6.28125  0.01443027591622697  \\
            -6.25  0.015094253707318836  \\
            -6.21875  0.015793872108753382  \\
            -6.1875  0.016530266453899396  \\
            -6.15625  0.01730449962533774  \\
            -6.125  0.01811754947885823  \\
            -6.09375  0.018970296023938023  \\
            -6.0625  0.01986350847642147  \\
            -6.03125  0.020797832304456785  \\
            -6.0  0.021773776392618904  \\
            -5.96875  0.022791700451768076  \\
            -5.9375  0.023851802803813413  \\
            -5.90625  0.024954108671434414  \\
            -5.875  0.026098459103202628  \\
            -5.84375  0.027284500664626857  \\
            -5.8125  0.028511676025520884  \\
            -5.78125  0.02977921557376568  \\
            -5.75  0.031086130184898055  \\
            -5.71875  0.03243120527578912  \\
            -5.6875  0.03381299626866907  \\
            -5.65625  0.03522982558853061  \\
            -5.625  0.03667978131208489  \\
            -5.59375  0.03816071757953071  \\
            -5.5625  0.03967025687104877  \\
            -5.53125  0.04120579423783028  \\
            -5.5  0.042764503562383704  \\
            -5.46875  0.04434334590474522  \\
            -5.4375  0.045939079970102256  \\
            -5.40625  0.04754827470942334  \\
            -5.375  0.04916732403832014  \\
            -5.34375  0.05079246363102645  \\
            -5.3125  0.05241978971665997  \\
            -5.28125  0.054045279774525355  \\
            -5.25  0.055664814994868826  \\
            -5.21875  0.057274204341991264  \\
            -5.1875  0.058869210028744914  \\
            -5.15625  0.06044557418593263  \\
            -5.125  0.06199904648767925  \\
            -5.09375  0.06352541247505473  \\
            -5.0625  0.06502052230558587  \\
            -5.03125  0.06648031964616055  \\
            -5.0  0.06790087042143617  \\
            -4.96875  0.06927839112930184  \\
            -4.9375  0.07060927643916255  \\
            -4.90625  0.07189012579764012  \\
            -4.875  0.07311776877942747  \\
            -4.84375  0.07428928893809604  \\
            -4.8125  0.07540204593217342  \\
            -4.78125  0.0764536957252465  \\
            -4.75  0.07744220868463947  \\
            -4.71875  0.07836588543078385  \\
            -4.6875  0.07922337031815842  \\
            -4.65625  0.08001366245807512  \\
            -4.625  0.0807361242230959  \\
            -4.59375  0.08139048720201021  \\
            -4.5625  0.08197685560265017  \\
            -4.53125  0.08249570712700398  \\
            -4.5  0.08294789136878679  \\
            -4.46875  0.08333462580757872  \\
            -4.4375  0.08365748949562685  \\
            -4.40625  0.08391841455325731  \\
            -4.375  0.08411967560642113  \\
            -4.34375  0.08426387731509496  \\
            -4.3125  0.08435394015399589  \\
            -4.28125  0.08439308461728569  \\
            -4.25  0.08438481402659627  \\
            -4.21875  0.08433289612676703  \\
            -4.1875  0.08424134365614822  \\
            -4.15625  0.08411439407818229  \\
            -4.125  0.08395648865826968  \\
            -4.09375  0.08377225106469047  \\
            -4.0625  0.08356646566467406  \\
            -4.03125  0.08334405567669131  \\
            -4.0  0.0831100613278272  \\
            -3.96875  0.08286961815085911  \\
            -3.9375  0.08262793553963406  \\
            -3.90625  0.0823902756637662  \\
            -3.875  0.08216193282486296  \\
            -3.84375  0.08194821331676551  \\
            -3.8125  0.08175441583202779  \\
            -3.78125  0.0815858124364591  \\
            -3.75  0.08144763011343717  \\
            -3.71875  0.08134503286031536  \\
            -3.6875  0.08128310430105527  \\
            -3.65625  0.0812668307626903  \\
            -3.625  0.08130108474884393  \\
            -3.59375  0.08139060873175817  \\
            -3.5625  0.08153999917560055  \\
            -3.53125  0.08175369069864442  \\
            -3.5  0.08203594028066293  \\
            -3.46875  0.08239081142488792  \\
            -3.4375  0.08282215819143457  \\
            -3.40625  0.08333360903136228  \\
            -3.375  0.08392855036758354  \\
            -3.34375  0.08461010989056394  \\
            -3.3125  0.08538113956291682  \\
            -3.28125  0.08624419835714639  \\
            -3.25  0.08720153478429024  \\
            -3.21875  0.08825506930721269  \\
            -3.1875  0.08940637676976905  \\
            -3.15625  0.09065666901079333  \\
            -3.125  0.09200677786850872  \\
            -3.09375  0.09345713881509429  \\
            -3.0625  0.0950077754912961  \\
            -3.03125  0.09665828543571878  \\
            -3.0  0.09840782732144913  \\
            -2.96875  0.10025511002280163  \\
            -2.9375  0.10219838383631809  \\
            -2.90625  0.10423543417208944  \\
            -2.875  0.10636357801370303  \\
            -2.84375  0.10857966341772916  \\
            -2.8125  0.11088007228707926  \\
            -2.78125  0.1132607266075819  \\
            -2.75  0.11571709828484082  \\
            -2.71875  0.11824422266025521  \\
            -2.6875  0.12083671572261082  \\
            -2.65625  0.12348879496667294  \\
            -2.625  0.12619430378460098  \\
            -2.59375  0.12894673921165747  \\
            -2.5625  0.1317392827864526  \\
            -2.53125  0.13456483422959767  \\
            -2.5  0.1374160475947099  \\
            -2.46875  0.14028536950357143  \\
            -2.4375  0.1431650790439991  \\
            -2.40625  0.1460473288854264  \\
            -2.375  0.1489241871538234  \\
            -2.34375  0.15178767960454692  \\
            -2.3125  0.15462983163886423  \\
            -2.28125  0.1574427097267486  \\
            -2.25  0.16021846182435742  \\
            -2.21875  0.16294935640835523  \\
            -2.1875  0.1656278197897187  \\
            -2.15625  0.1682464714154845  \\
            -2.125  0.17079815691658856  \\
            -2.09375  0.17327597871196954  \\
            -2.0625  0.17567332403195057  \\
            -2.03125  0.17798389027611403  \\
            -2.0  0.18020170767109184  \\
            -1.96875  0.18232115924071138  \\
            -1.9375  0.18433699814373045  \\
            -1.90625  0.18624436247210743  \\
            -1.875  0.18803878763474213  \\
            -1.84375  0.18971621647757905  \\
            -1.8125  0.1912730073108689  \\
            -1.78125  0.19270594002809166  \\
            -1.75  0.19401222050801162  \\
            -1.71875  0.1951894834916221  \\
            -1.6875  0.1962357941214781  \\
            -1.65625  0.19714964832428805  \\
            -1.625  0.1979299722064979  \\
            -1.59375  0.1985761206127656  \\
            -1.5625  0.19908787497221703  \\
            -1.53125  0.19946544053719042  \\
            -1.5  0.19970944310362979  \\
            -1.46875  0.19982092527860262  \\
            -1.4375  0.19980134232609348  \\
            -1.40625  0.19965255759268305  \\
            -1.375  0.19937683749811447  \\
            -1.34375  0.19897684606003674  \\
            -1.3125  0.19845563889785772  \\
            -1.28125  0.1978166566358806  \\
            -1.25  0.19706371761058983  \\
            -1.21875  0.19620100977847804  \\
            -1.1875  0.19523308171278037  \\
            -1.15625  0.19416483257016726  \\
            -1.125  0.1930015009055543  \\
            -1.09375  0.19174865221575488  \\
            -1.0625  0.1904121650994775  \\
            -1.03125  0.1889982159313577  \\
            -1.0  0.18751326196147242  \\
            -0.96875  0.18596402276921872  \\
            -0.9375  0.18435746002125664  \\
            -0.90625  0.18270075550693815  \\
            -0.875  0.1810012874507445  \\
            -0.84375  0.17926660512916928  \\
            -0.8125  0.1775044018485934  \\
            -0.78125  0.1757224863703088  \\
            -0.75  0.1739287528982209  \\
            -0.71875  0.17213114977314004  \\
            -0.6875  0.17033764704421855  \\
            -0.65625  0.16855620311226194  \\
            -0.625  0.16679473066067757  \\
            -0.59375  0.16506106210712088  \\
            -0.5625  0.16336291482195722  \\
            -0.53125  0.16170785636810991  \\
            -0.5  0.16010327002047595  \\
            -0.46875  0.15855632082179352  \\
            -0.4375  0.15707392242573998  \\
            -0.40625  0.15566270496739926  \\
            -0.375  0.15432898418650465  \\
            -0.34375  0.15307873201065422  \\
            -0.3125  0.15191754878472963  \\
            -0.28125  0.1508506373098982  \\
            -0.25  0.14988277883173418  \\
            -0.21875  0.1490183110931049  \\
            -0.1875  0.14826110854443414  \\
            -0.15625  0.1476145647825892  \\
            -0.125  0.147081577270647  \\
            -0.09375  0.14666453437466154  \\
            -0.0625  0.14636530474060133  \\
            -0.03125  0.14618522902489858  \\
            0.0  0.14612511398537895  \\
            0.03125  0.14618522893532668  \\
            0.0625  0.14636530456146804  \\
            0.09375  0.14666453410598784  \\
            0.125  0.14708157691246534  \\
            0.15625  0.1476145643349443  \\
            0.1875  0.14826110800738435  \\
            0.21875  0.14901831046672365  \\
            0.25  0.14988277811611148  \\
            0.28125  0.15085063650514227  \\
            0.3125  0.15191754789096823  \\
            0.34375  0.15307873102803632  \\
            0.375  0.15432898311520166  \\
            0.40625  0.15566270380760616  \\
            0.4375  0.1570739211776762  \\
            0.46875  0.15855631948570287  \\
            0.5  0.16010326859662696  \\
            0.53125  0.161707854856795  \\
            0.5625  0.16336291322349167  \\
            0.59375  0.16506106042184107  \\
            0.625  0.16679472888893873  \\
            0.65625  0.16855620125443513  \\
            0.6875  0.17033764510068727  \\
            0.71875  0.17213114774429603  \\
            0.75  0.17392875078445943  \\
            0.78125  0.1757224841720234  \\
            0.8125  0.17750439956616967  \\
            0.84375  0.1792666027629784  \\
            0.875  0.18100128500113555  \\
            0.90625  0.18270075297423027  \\
            0.9375  0.18435745740573087  \\
            0.96875  0.18596402007110832  \\
            1.0  0.1875132591809534  \\
            1.03125  0.18899821306853862  \\
            1.0625  0.19041216215438928  \\
            1.09375  0.19174864918833973  \\
            1.125  0.19300149779565434  \\
            1.15625  0.19416482937751295  \\
            1.1875  0.19523307843697943  \\
            1.21875  0.19620100641900823  \\
            1.25  0.19706371416679355  \\
            1.28125  0.19781665310695537  \\
            1.3125  0.1984556352828367  \\
            1.34375  0.19897684235777185  \\
            1.375  0.19937683370728632  \\
            1.40625  0.1996525537118346  \\
            1.4375  0.19980133835363809  \\
            1.46875  0.1998209212127746  \\
            1.5  0.19970943894243923  \\
            1.53125  0.19946543627846358  \\
            1.5625  0.1990878706136884  \\
            1.59375  0.19857611615210483  \\
            1.625  0.19792996764124685  \\
            1.65625  0.19714964365181653  \\
            1.6875  0.19623578933903008  \\
            1.71875  0.19518947859639277  \\
            1.75  0.19401221549717304  \\
            1.78125  0.19270593489877347  \\
            1.8125  0.1912730020601493  \\
            1.84375  0.18971621110250472  \\
            1.875  0.18803878213235495  \\
            1.90625  0.18624435683945972  \\
            1.9375  0.18433699237789006  \\
            1.96875  0.18232115333876558  \\
            2.0  0.18020170163015187  \\
            2.03125  0.17798388409331933  \\
            2.0625  0.17567331770447117  \\
            2.09375  0.1732759722370061  \\
            2.125  0.1707981502913704  \\
            2.15625  0.16824646463726606  \\
            2.1875  0.16562781285577463  \\
            2.21875  0.16294934931597377  \\
            2.25  0.16021845457083186  \\
            2.28125  0.15744270230936813  \\
            2.3125  0.15462982405490225  \\
            2.34375  0.15178767185124828  \\
            2.375  0.14892417922838977  \\
            2.40625  0.14604732078500035  \\
            2.4375  0.14316507076564605  \\
            2.46875  0.1402853610442605  \\
            2.5  0.1374160389512931  \\
            2.53125  0.13456482539878742  \\
            2.5625  0.1317392737647989  \\
            2.59375  0.1289467299955235  \\
            2.625  0.12619429437013863  \\
            2.65625  0.12348878534979789  \\
            2.6875  0.12083670589897791  \\
            2.71875  0.11824421262523449  \\
            2.75  0.11571708803349522  \\
            2.78125  0.11326071613464617  \\
            2.8125  0.11088006158694123  \\
            2.84375  0.10857965248441385  \\
            2.875  0.10636356684085987  \\
            2.90625  0.10423542275298349  \\
            2.9375  0.10219837216382491  \\
            2.96875  0.10025509808940725  \\
            3.0  0.09840781511925423  \\
            3.03125  0.09665827295644845  \\
            3.0625  0.09500776272631486  \\
            3.09375  0.09345712575542628  \\
            3.125  0.09200676450486377  \\
            3.15625  0.09065665533359817  \\
            3.1875  0.08940636276920429  \\
            3.21875  0.08825505497325481  \\
            3.25  0.08720152010675877  \\
            3.28125  0.08624418332575579  \\
            3.3125  0.08538112416733286  \\
            3.34375  0.08461009412046402  \\
            3.375  0.08392853421272081  \\
            3.40625  0.08333359248163298  \\
            3.4375  0.08282214123694785  \\
            3.46875  0.08239079405603798  \\
            3.5  0.08203592248820284  \\
            3.53125  0.08175367247376075  \\
            3.5625  0.08153998050998924  \\
            3.59375  0.08139058961769999  \\
            3.625  0.0813010651792799  \\
            3.65625  0.08126681073129623  \\
            3.6875  0.081283083802315  \\
            3.71875  0.08134501188959242  \\
            3.75  0.08144760866704454  \\
            3.78125  0.08158579051172654  \\
            3.8125  0.08175439342736658  \\
            3.84375  0.08194819043173  \\
            3.875  0.08216190946020935  \\
            3.90625  0.0823902518215072  \\
            3.9375  0.08262791122309003  \\
            3.96875  0.08286959336470508  \\
            4.0  0.08311003607813496  \\
            4.03125  0.08334402997096699  \\
            4.0625  0.08356643951188991  \\
            4.09375  0.08377222447531106  \\
            4.125  0.08395646164427162  \\
            4.15625  0.08411436665306683  \\
            4.1875  0.08424131583494678  \\
            4.21875  0.08433286792603834  \\
            4.25  0.08438478546441508  \\
            4.28125  0.08439305571322252  \\
            4.3125  0.08435391092908669  \\
            4.34375  0.08426384779180153  \\
            4.375  0.08411964580858057  \\
            4.40625  0.08391838450602164  \\
            4.4375  0.0836574592253916  \\
            4.46875  0.08333459534190153  \\
            4.5  0.08294786073629577  \\
            4.53125  0.08249567635729643  \\
            4.5625  0.0819768247261823  \\
            4.59375  0.08139045624997839  \\
            4.625  0.08073609322731072  \\
            4.65625  0.08001363145082906  \\
            4.6875  0.07922333933208837  \\
            4.71875  0.0783658544987298  \\
            4.75  0.07744217783950069  \\
            4.78125  0.07645366499983644  \\
            4.8125  0.0754020153590749  \\
            4.84375  0.07428925854951815  \\
            4.875  0.07311773860706537  \\
            4.90625  0.07189009587253882  \\
            4.9375  0.07060924679158609  \\
            4.96875  0.06927836178860876  \\
            5.0  0.06790084141596203  \\
            5.03125  0.06648029100310852  \\
            5.0625  0.06502049405092558  \\
            5.09375  0.0635253846334299  \\
            5.125  0.06199901908232484  \\
            5.15625  0.060445547238601065  \\
            5.1875  0.058869183559641824  \\
            5.21875  0.05727417836972065  \\
            5.25  0.05566478953638776  \\
            5.28125  0.05404525484510754  \\
            5.3125  0.05241976532986883  \\
            5.34375  0.0507924397986969  \\
            5.375  0.049167300770549455  \\
            5.40625  0.04754825201457058  \\
            5.4375  0.04593905785479624  \\
            5.46875  0.04434332437390094  \\
            5.5  0.042764482619227086  \\
            5.53125  0.04120577388393088  \\
            5.5625  0.03967023710636023  \\
            5.59375  0.038160698402439006  \\
            5.625  0.036679762719463695  \\
            5.65625  0.03522980757580364  \\
            5.6875  0.03381297882987871  \\
            5.71875  0.032431188403671096  \\
            5.75  0.031086113870961312  \\
            5.78125  0.029779199808377066  \\
            5.8125  0.028511660797993693  \\
            5.84375  0.02728448596331264  \\
            5.875  0.02609844491558542  \\
            5.90625  0.024954094984226623  \\
            5.9375  0.023851789603052596  \\
            5.96875  0.02279168772291354  \\
            6.0  0.021773764120647732  \\
            6.03125  0.020797820473958176  \\
            6.0625  0.01986349707168886  \\
            6.09375  0.01897028502905823  \\
            6.125  0.018117538877797074  \\
            6.15625  0.017304489402021558  \\
            6.1875  0.016530256592291945  \\
            6.21875  0.015793862592927876  \\
            6.25  0.01509424452152464  \\
            6.28125  0.014430267044950866  \\
            6.3125  0.013800734603042509  \\
            6.34375  0.013204403179788285  \\
            6.375  0.012639991531972327  \\
            6.40625  0.012106191796845535  \\
            6.4375  0.011601679413190213  \\
            6.46875  0.01112512230380148  \\
            6.5  0.010675189281559617  \\
            6.53125  0.010250557655508186  \\
            6.5625  0.00984992002728276  \\
            6.59375  0.009471990281474272  \\
            6.625  0.009115508785723711  \\
            6.65625  0.008779246827253513  \\
            6.6875  0.008462010321935453  \\
            6.71875  0.008162642839737758  \\
            6.75  0.007880027996420041  \\
            6.78125  0.00761309126565511  \\
            6.8125  0.00736080126841244  \\
            6.84375  0.0071221705975493465  \\
            6.875  0.006896256235271114  \\
            6.90625  0.006682159619616496  \\
            6.9375  0.006479026413592116  \\
            6.96875  0.0062860460272171756  \\
            7.0  0.006102450938746118  \\
            7.03125  0.00592751585689985  \\
            7.0625  0.005760556761231242  \\
            7.09375  0.005600929852934949  \\
            7.125  0.005448030443622765  \\
            7.15625  0.005301291804940088  \\
            7.1875  0.0051601839974916765  \\
            7.21875  0.005024212693450114  \\
            7.25  0.004892918003493779  \\
            7.28125  0.00476587331539969  \\
            7.3125  0.004642684148722794  \\
            7.34375  0.00452298702753518  \\
            7.375  0.004406448371173408  \\
            7.40625  0.0042927634013372185  \\
            7.4375  0.004181655062677895  \\
            7.46875  0.004072872953183831  \\
            7.5  0.003966192260183571  \\
            7.53125  0.0038614126976091287  \\
            7.5625  0.0037583574402586003  \\
            7.59375  0.003656872051130043  \\
            7.625  0.003556823398430138  \\
            7.65625  0.0034580985595539736  \\
            7.6875  0.003360603710148998  \\
            7.71875  0.003264262997281055  \\
            7.75  0.0031690173966788904  \\
            7.78125  0.003074823555012967  \\
            7.8125  0.0029816526191346142  \\
            7.84375  0.0028894890551345942  \\
            7.875  0.0027983294609512555  \\
            7.90625  0.002708181377045506  \\
            7.9375  0.0026190621003445705  \\
            7.96875  0.0025309975072237063  \\
            8.0  0.0024440208917331286  \\
            8.03125  0.0023581718255785266  \\
            8.0625  0.002273495046523292  \\
            8.09375  0.002190039381897773  \\
            8.125  0.002107856713777668  \\
            8.15625  0.0020270009921351845  \\
            8.1875  0.0019475273018799643  \\
            8.21875  0.0018694909892018649  \\
            8.25  0.00179294685201526  \\
            8.28125  0.0017179483985970499  \\
            8.3125  0.0016445471777208434  \\
            8.34375  0.0015727921827309703  \\
            8.375  0.0015027293310855762  \\
            8.40625  0.0014344010199409702  \\
            8.4375  0.0013678457573632241  \\
            8.46875  0.0013030978677510958  \\
            8.5  0.0012401872690513101  \\
            8.53125  0.001179139318358999  \\
            8.5625  0.0011199747215413312  \\
            8.59375  0.0010627095016226742  \\
            8.625  0.0010073550198509717  \\
            8.65625  0.0009539180426575101  \\
            8.6875  0.0009024008471602088  \\
            8.71875  0.0008528013574813572  \\
            8.75  0.000805113303992632  \\
            8.78125  0.0007593263976992862  \\
            8.8125  0.0007154265123611117  \\
            8.84375  0.0006733958676380926  \\
            8.875  0.0006332132075445805  \\
            8.90625  0.0005948539697767048  \\
            8.9375  0.0005582904429974836  \\
            8.96875  0.0005234919108501942  \\
            9.0  0.0004904247832254921  \\
            9.03125  0.0004590527170146634  \\
            9.0625  0.00042933673011265365  \\
            9.09375  0.00040123531366390876  \\
            9.125  0.00037470454836007383  \\
            9.15625  0.0003496982309183238  \\
            9.1875  0.00032616801664951304  \\
            9.21875  0.00030406358327118215  \\
            9.25  0.0002833328198862544  \\
            9.28125  0.00026392204343435717  \\
            9.3125  0.00024577624306551803  \\
            9.34375  0.00022883935094336006  \\
            9.375  0.00021305453611916323  \\
            9.40625  0.00019836451647870353  \\
            9.4375  0.0001847118824722723  \\
            9.46875  0.00017203942547766162  \\
            9.5  0.0001602904632550791  \\
            9.53125  0.00014940915502689313  \\
            9.5625  0.0001393407992100503  \\
            9.59375  0.00013003210767137489  \\
            9.625  0.00012143145147332136  \\
            9.65625  0.0001134890743302193  \\
            9.6875  0.00010615727130559264  \\
            9.71875  9.939053156373679e-5  \\
            9.75  9.314564517396403e-5  \\
            9.78125  8.738177500359252e-5  \\
            9.8125  8.206049559520575e-5  \\
            9.84375  7.714580159207799e-5  \\
            9.875  7.260408875481618e-5  \\
            9.90625  6.840411091515494e-5  \\
            9.9375  6.451691635967427e-5  \\
            9.96875  6.091576715108515e-5  \\
            10.0  5.7576044802793825e-5  \\
            10.03125  5.447514554789939e-5  \\
            10.0625  5.159236820850632e-5  \\
            10.09375  4.890879739423976e-5  \\
            10.125  4.640718445608384e-5  \\
            10.15625  4.407182830620894e-5  \\
            10.1875  4.1888457896919684e-5  \\
            10.21875  3.9844117840782034e-5  \\
            10.25  3.792705835622562e-5  \\
            10.28125  3.612663044391214e-5  \\
            10.3125  3.4433186943143285e-5  \\
            10.34375  3.283798988767159e-5  \\
            10.375  3.1333124378544356e-5  \\
            10.40625  2.9911419019102407e-5  \\
            10.4375  2.8566372814062527e-5  \\
            10.46875  2.729208831994109e-5  \\
            10.5  2.6083210746379648e-5  \\
            10.53125  2.4934872645063075e-5  \\
            10.5625  2.3842643782317223e-5  \\
            10.59375  2.2802485770355882e-5  \\
            10.625  2.181071102770809e-5  \\
            10.65625  2.086394564892962e-5  \\
            10.6875  1.9959095784905527e-5  \\
            10.71875  1.909331716589506e-5  \\
            10.75  1.826398743842217e-5  \\
            10.78125  1.746868103312309e-5  \\
            10.8125  1.6705146333124315e-5  \\
            10.84375  1.5971284971212938e-5  \\
            10.875  1.5265133148975464e-5  \\
            10.90625  1.4584844942229688e-5  \\
            10.9375  1.3928677634159806e-5  \\
            10.96875  1.3294979199563158e-5  \\
            11.0  1.2682178148235048e-5  \\
            11.03125  1.2088776018534854e-5  \\
            11.0625  1.1513342886707727e-5  \\
            11.09375  1.0954516313306335e-5  \\
            11.125  1.0411004170845705e-5  \\
            11.15625  9.881591768359627e-6  \\
            11.1875  9.365153587206505e-6  \\
            11.21875  8.860669745394675e-6  \\
            11.25  8.367246994496965e-6  \\
            11.28125  7.884143612058422e-6  \\
            11.3125  7.410796987974497e-6  \\
            11.34375  6.9468520460513415e-6  \\
            11.375  6.492187956233298e-6  \\
            11.40625  6.046939981081461e-6  \\
            11.4375  5.611512897634821e-6  \\
            11.46875  5.186582394719875e-6  \\
            11.5  4.7730813033267494e-6  \\
            11.53125  4.372168554529083e-6  \\
            11.5625  3.985180356588681e-6  \\
            11.59375  3.613565092162726e-6  \\
            11.625  3.258805580886949e-6  \\
            11.65625  2.9223342666063404e-6  \\
            11.6875  2.60544819598306e-6  \\
            11.71875  2.309231065086503e-6  \\
            11.75  2.034489000578666e-6  \\
            11.78125  1.781705199673432e-6  \\
            11.8125  1.5510163568972424e-6  \\
            11.84375  1.342211353358525e-6  \\
            11.875  1.154750390877809e-6  \\
            11.90625  9.878009557122872e-7  \\
            11.9375  8.402858908318236e-7  \\
            11.96875  7.10938481042927e-7  \\
            12.0  5.983597191484522e-7  \\
            12.03125  5.010736488125122e-7  \\
            12.0625  4.175776678985215e-7  \\
            12.09375  3.463857380774348e-7  \\
            12.125  2.8606343901115266e-7  \\
            12.15625  2.3525463768244376e-7  \\
            12.1875  1.927001738770143e-7  \\
            12.21875  1.5724938804623306e-7  \\
            12.25  1.2786555946139852e-7  \\
            12.28125  1.0362641542156844e-7  \\
            12.3125  8.372085483939395e-8  \\
            12.34375  6.74429381327452e-8  \\
            12.375  5.418406081893843e-8  \\
            12.40625  4.342407461577051e-8  \\
            12.4375  3.472196459596974e-8  \\
            12.46875  2.7706545546313055e-8  \\
            12.5  2.2067511922161318e-8  \\
            12.53125  1.7547066836410303e-8  \\
            12.5625  1.3932267002978586e-8  \\
            12.59375  1.1048151419104435e-8  \\
            12.625  8.751669780572792e-9  \\
            12.65625  6.926389663681829e-9  \\
            12.6875  5.477936739267532e-9  \\
            12.71875  4.330107180197971e-9  \\
            12.75  3.421583705966625e-9  \\
            12.78125  2.7031844150401126e-9  \\
            12.8125  2.1355750631521464e-9  \\
            12.84375  1.6873794547400775e-9  \\
            12.875  1.3336281208414894e-9  \\
            12.90625  1.054491710360158e-9  \\
            12.9375  8.342519848257786e-10  \\
            12.96875  6.604696119681485e-10  \\
            13.0  5.2331386539684e-10  \\
            13.03125  4.150247209594387e-10  \\
            13.0625  3.2948263201096594e-10  \\
            13.09375  2.6186545355028043e-10  \\
            13.125  2.0837559018170688e-10  \\
            13.15625  1.6602350695839207e-10  \\
            13.1875  1.324563183077133e-10  \\
            13.21875  1.0582231582599892e-10  \\
            13.25  8.466406809006948e-11  \\
            13.28125  6.783417915727924e-11  \\
            13.3125  5.4428976899588265e-11  \\
            13.34375  4.3736362113392583e-11  \\
            13.375  3.519482320208241e-11  \\
            13.40625  2.8361242400106967e-11  \\
            13.4375  2.2885616159621686e-11  \\
            13.46875  1.8491208030791034e-11  \\
            13.5  1.495896667950417e-11  \\
            13.53125  1.2115290668054524e-11  \\
            13.5625  9.822418386135335e-12  \\
            13.59375  7.970876692527633e-12  \\
            13.625  6.473543984778548e-12  \\
            13.65625  5.260979434051116e-12  \\
            13.6875  4.277745501614308e-12  \\
            13.71875  3.479509967355874e-12  \\
            13.75  2.8307600205021715e-12  \\
            13.78125  2.302997234562946e-12  \\
            13.8125  1.873310639446061e-12  \\
            13.84375  1.5232473200902403e-12  \\
            13.875  1.2379173539770169e-12  \\
            13.90625  1.0052835018980085e-12  \\
            13.9375  8.155967120793821e-13  \\
            13.96875  6.609468327647085e-13  \\
            14.0  5.349044574993923e-13  \\
            14.03125  4.3223494519192817e-13  \\
            14.0625  3.4866967170567004e-13  \\
            14.09375  2.8072272183995145e-13  \\
            14.125  2.2554370786228233e-13  \\
            14.15625  1.807993497887372e-13  \\
            14.1875  1.4457798773498157e-13  \\
            14.21875  1.1531240713993874e-13  \\
            14.25  9.171731320410455e-14  \\
            14.28125  7.273854595452983e-14  \\
            14.3125  5.751172455233291e-14  \\
            14.34375  4.532848216164842e-14  \\
            14.375  3.560882707340872e-14  \\
            14.40625  2.7878462392889415e-14  \\
            14.4375  2.1750131658469538e-14  \\
            14.46875  1.6908244052570424e-14  \\
            14.5  1.3096180518101829e-14  \\
            14.53125  1.010579913483012e-14  \\
            14.5625  7.768750920214514e-15  \\
            14.59375  5.949290873737564e-15  \\
            14.625  4.538327620722109e-15  \\
            14.65625  3.4485016413214556e-15  \\
            14.6875  2.61011933974846e-15  \\
            14.71875  1.9678001321103916e-15  \\
            14.75  1.4777178944879747e-15  \\
            14.78125  1.1053377584467401e-15  \\
            14.8125  8.235653363238565e-16  \\
            14.84375  6.112387520239525e-16  \\
            14.875  4.519049207811581e-16  \\
            14.90625  3.328308047635172e-16  \\
            14.9375  2.44208207901231e-16  \\
            14.96875  1.7851732113144838e-16  \\
            15.0  1.3001988714156782e-16  \\
            15.03125  9.435767640748285e-17  \\
            15.0625  6.823607640410317e-17  \\
            15.09375  4.9176092494426315e-17  \\
            15.125  3.5321024449839154e-17  \\
            15.15625  2.5286586735846334e-17  \\
            15.1875  1.8045344300753797e-17  \\
            15.21875  1.2838092147060068e-17  \\
            15.25  9.106264108417241e-18  \\
            15.28125  6.44065662152099e-18  \\
            15.3125  4.542734960253365e-18  \\
            15.34375  3.1955862733857445e-18  \\
            15.375  2.24222576764051e-18  \\
            15.40625  1.5694757074469743e-18  \\
            15.4375  1.0960442704940917e-18  \\
            15.46875  7.637521763331013e-19  \\
            15.5  5.311059080342354e-19  \\
            15.53125  3.686111263373075e-19  \\
            15.5625  2.553700249642648e-19  \\
            15.59375  1.76621329378434e-19  \\
            15.625  1.2196906407944532e-19  \\
            15.65625  8.411227028151568e-20  \\
            15.6875  5.793745707471732e-20  \\
            15.71875  3.987259019986099e-20  \\
            15.75  2.742889455909057e-20  \\
            15.78125  1.8877020430679773e-20  \\
            15.8125  1.3019007737086097e-20  \\
            15.84375  9.028358718800964e-21  \\
            15.875  6.33844436132669e-21  \\
            15.90625  4.565213507255416e-21  \\
            15.9375  3.454338415490226e-21  \\
            15.96875  2.845960659894944e-21  \\
            16.0  2.6524304205904483e-21  \\
    };
\end{axis}
\end{tikzpicture}
